Med-AR: Autoregressive Vision-Language Pretraining for Long-Tailed Chest X-Ray Classification and Uncertainty-Aware Evaluation

Long-tailed chest X-ray classification requires visual representations that capture both common abnormalities and subtle, infrequent findings. We propose Med-AR-8B and Med-AR-2B, two radiology-native autoregressive vision-language models pretrained with structured reports, abnormality-focused text, and region annotations. We evaluate the transfer of their visual encoders to multi-label classification against contrastive, self-supervised, and supervised pretrained encoders, including Med-CLIP, CheXFound, EVA-Base, ARK, and BioViL-T, using a common ML-Decoder classification head. To assess fine-grained recognition, we also construct LLM-expanded, report-derived label sets for MIMIC-CXR and CheXpert. Across PadChest, MIMIC-CXR, and CheXpert, Med-AR-8B outperforms Med-CLIP in mean AUROC and AUPRC for head, medium, and tail findings. On MIMIC-CXR, it increases tail-label mean AUPRC from 0.1033 to 0.1441. Med-AR-2B achieves the strongest discrimination results on PadChest. Across the broader encoder comparison, a Med-AR variant achieves the highest mean AUROC and AUPRC in every reported prevalence group on each public dataset. Both Med-AR variants also achieve lower excess area under the risk-coverage curve than Med-CLIP on all three public datasets, indicating improved selective-prediction performance under the evaluated protocol. Internal results are metric-dependent, with Med-CLIP retaining advantages in overall and tail AUPRC and in selective prediction. These findings establish Med-AR as a strong pretraining recipe for long-tailed chest X-ray classification on the evaluated public benchmarks and demonstrate the value of assessing discrimination and selective prediction together.

==> (inline-0) <==
\begin{longtable}{l|ccc|ccc|ccc|ccc|ccc}
\caption{Consolidated per-label performance on the internal dataset across AUROC, AUPRC, Sensitivity, Specificity, and Youden's $J$ for Med-CLIP and our autoregressive models (AR-2B, AR-8B). Thresholds for Sensitivity/Specificity/Youden are obtained per abnormality by maximising $J = \mathrm{Sens} + \mathrm{Spec} - 1$. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities with a dagger ($\dagger$). For each metric, the best value per row is shown in bold and the second-best is underlined.}
\label{tab:internal_full_metrics}\\
\toprule
\multirow{2}{*}{\textbf{Abnormality}}
 & \multicolumn{3}{c|}{\textbf{AUROC}}
 & \multicolumn{3}{c|}{\textbf{AUPRC}}
 & \multicolumn{3}{c|}{\textbf{Sensitivity}}
 & \multicolumn{3}{c|}{\textbf{Specificity}}
 & \multicolumn{3}{c}{\textbf{Youden's $J$}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
 & \textbf{Med-CLIP} & \makecell[c]{\textbf{AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{AR-8B}\\[-0.4ex]\textbf{(ours)}}
 & \textbf{Med-CLIP} & \makecell[c]{\textbf{AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{AR-8B}\\[-0.4ex]\textbf{(ours)}}
 & \textbf{Med-CLIP} & \makecell[c]{\textbf{AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{AR-8B}\\[-0.4ex]\textbf{(ours)}}
 & \textbf{Med-CLIP} & \makecell[c]{\textbf{AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{AR-8B}\\[-0.4ex]\textbf{(ours)}}
 & \textbf{Med-CLIP} & \makecell[c]{\textbf{AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\multirow{2}{*}{\textbf{Abnormality}}
 & \multicolumn{3}{c|}{\textbf{AUROC}}
 & \multicolumn{3}{c|}{\textbf{AUPRC}}
 & \multicolumn{3}{c|}{\textbf{Sensitivity}}
 & \multicolumn{3}{c|}{\textbf{Specificity}}
 & \multicolumn{3}{c}{\textbf{Youden's $J$}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
 & \textbf{Med-CLIP} & \makecell[c]{\textbf{AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{AR-8B}\\[-0.4ex]\textbf{(ours)}}
 & \textbf{Med-CLIP} & \makecell[c]{\textbf{AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{AR-8B}\\[-0.4ex]\textbf{(ours)}}
 & \textbf{Med-CLIP} & \makecell[c]{\textbf{AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{AR-8B}\\[-0.4ex]\textbf{(ours)}}
 & \textbf{Med-CLIP} & \makecell[c]{\textbf{AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{AR-8B}\\[-0.4ex]\textbf{(ours)}}
 & \textbf{Med-CLIP} & \makecell[c]{\textbf{AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{16}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
Hydropneumothorax$^{*}$ & \textbf{0.9899} & \underline{0.9888} & 0.9863 & \textbf{0.4445} & \underline{0.3672} & 0.3013 & \textbf{0.9641} & \underline{0.9596} & 0.9417 & \underline{0.9634} & 0.9623 & \textbf{0.9713} & \textbf{0.9275} & \underline{0.9219} & 0.9130 \\
Hilar Mass$^{*}$ & \textbf{0.8907} & \underline{0.8904} & 0.8764 & \textbf{0.3714} & 0.3275 & \underline{0.3671} & \textbf{0.9107} & \textbf{0.9107} & \underline{0.8571} & \underline{0.7424} & 0.7285 & \textbf{0.7850} & \textbf{0.6531} & 0.6392 & \underline{0.6421} \\
Granuloma$^{\dagger}$ & 0.9185 & \textbf{0.9481} & \underline{0.9367} & 0.0782 & \textbf{0.0863} & \underline{0.0804} & 0.8346 & \underline{0.8508} & \textbf{0.8612} & 0.8395 & \textbf{0.9091} & \underline{0.8815} & 0.6741 & \textbf{0.7599} & \underline{0.7427} \\
Consolidation & 0.8687 & \textbf{0.8902} & \underline{0.8877} & 0.5193 & \textbf{0.5746} & \underline{0.5698} & 0.7924 & \underline{0.8128} & \textbf{0.8142} & 0.7824 & \textbf{0.8091} & \underline{0.8026} & 0.5748 & \textbf{0.6219} & \underline{0.6168} \\
Lesion$^{\dagger}$ & \textbf{0.5796} & 0.5431 & \underline{0.5764} & \underline{0.0792} & 0.0744 & \textbf{0.0810} & \underline{0.6790} & \textbf{0.7433} & 0.6639 & \textbf{0.4683} & 0.3474 & \underline{0.4596} & \textbf{0.1473} & 0.0907 & \underline{0.1235} \\
Fibrosis & 0.8588 & \textbf{0.8866} & \underline{0.8821} & 0.3234 & \textbf{0.3986} & \underline{0.3849} & 0.7578 & \textbf{0.7951} & \underline{0.7865} & 0.7937 & \textbf{0.8168} & \underline{0.8131} & 0.5515 & \textbf{0.6119} & \underline{0.5996} \\
Scoliosis$^{\dagger}$ & 0.8772 & \textbf{0.9162} & \underline{0.9107} & 0.2814 & \textbf{0.3580} & \underline{0.3536} & 0.7769 & \textbf{0.8056} & \underline{0.7859} & 0.8583 & \underline{0.8867} & \textbf{0.9065} & 0.6352 & \underline{0.6923} & \textbf{0.6924} \\
Pleural Plaque$^{*}$ & \underline{0.9516} & \textbf{0.9639} & 0.9475 & \textbf{0.1115} & \underline{0.0767} & 0.0679 & \textbf{0.9145} & \textbf{0.9145} & \underline{0.8547} & 0.8719 & \underline{0.9326} & \textbf{0.9475} & 0.7864 & \textbf{0.8471} & \underline{0.8022} \\
Clavicle Fracture$^{\dagger}$ & \textbf{0.9211} & \underline{0.9065} & 0.8811 & \textbf{0.4177} & \underline{0.3338} & 0.2714 & \textbf{0.8033} & \underline{0.7912} & 0.7495 & \textbf{0.9381} & \underline{0.8933} & 0.8787 & \textbf{0.7414} & \underline{0.6845} & 0.6282 \\
Opacity & 0.8576 & \textbf{0.8652} & \underline{0.8618} & 0.6665 & \underline{0.6872} & \textbf{0.6899} & \textbf{0.7772} & 0.7495 & \underline{0.7762} & 0.7759 & \textbf{0.8218} & \underline{0.7920} & 0.5531 & \textbf{0.5713} & \underline{0.5682} \\
Cardiomegaly & \textbf{0.9336} & 0.9319 & \underline{0.9322} & \textbf{0.4962} & 0.4758 & \underline{0.4906} & \textbf{0.8997} & 0.8800 & \underline{0.8916} & 0.8219 & \textbf{0.8414} & \underline{0.8314} & \underline{0.7216} & 0.7214 & \textbf{0.7230} \\
Rib Fracture$^{\dagger}$ & \underline{0.9215} & \textbf{0.9252} & 0.9141 & \underline{0.2046} & \textbf{0.2226} & 0.1909 & \underline{0.8190} & \textbf{0.8253} & 0.8121 & \underline{0.8672} & \textbf{0.8708} & 0.8561 & \underline{0.6862} & \textbf{0.6961} & 0.6682 \\
Pneumothorax$^{\dagger}$ & 0.9708 & \textbf{0.9736} & \underline{0.9722} & \underline{0.5327} & \textbf{0.5774} & 0.5313 & 0.8738 & \underline{0.8868} & \textbf{0.8991} & \underline{0.9503} & \textbf{0.9586} & 0.9377 & 0.8241 & \textbf{0.8454} & \underline{0.8368} \\
Mediastinal Mass$^{*}$ & 0.9724 & \textbf{0.9891} & \underline{0.9750} & \textbf{0.2318} & 0.1814 & \underline{0.2082} & 0.8800 & \underline{0.9400} & \textbf{0.9467} & \textbf{0.9811} & 0.9544 & \underline{0.9554} & 0.8611 & \underline{0.8944} & \textbf{0.9021} \\
Cyst$^{*}$ & 0.8566 & \underline{0.8868} & \textbf{0.9137} & 0.0468 & \underline{0.0494} & \textbf{0.0550} & \underline{0.7976} & 0.7614 & \textbf{0.8265} & 0.7716 & \textbf{0.8625} & \underline{0.8607} & 0.5692 & \underline{0.6239} & \textbf{0.6872} \\
Ground Glass$^{*}$ & \textbf{0.8830} & \underline{0.8683} & 0.8614 & \textbf{0.0261} & 0.0165 & \underline{0.0227} & \underline{0.8051} & \textbf{0.8159} & 0.7906 & \textbf{0.8160} & \underline{0.7800} & 0.7558 & \textbf{0.6211} & \underline{0.5959} & 0.5464 \\
Reticulonodular Pattern$^{\dagger}$ & 0.8417 & \textbf{0.8711} & \underline{0.8588} & \underline{0.1314} & \textbf{0.1334} & 0.1246 & 0.6960 & \underline{0.7469} & \textbf{0.7654} & \textbf{0.8363} & \underline{0.8283} & 0.8033 & 0.5323 & \textbf{0.5752} & \underline{0.5687} \\
Pneumonia & 0.7784 & \textbf{0.7991} & \underline{0.7944} & 0.1157 & \textbf{0.1309} & \underline{0.1254} & 0.6299 & \underline{0.6847} & \textbf{0.7104} & \textbf{0.8039} & \underline{0.7587} & 0.7199 & \underline{0.4338} & \textbf{0.4434} & 0.4303 \\
Nodule & 0.8910 & \textbf{0.9110} & \underline{0.9066} & 0.3490 & \textbf{0.4264} & \underline{0.4062} & \underline{0.8143} & \textbf{0.8275} & 0.8112 & 0.8154 & \underline{0.8493} & \textbf{0.8540} & 0.6297 & \textbf{0.6768} & \underline{0.6652} \\
Scarring$^{*}$ & 0.8923 & \underline{0.9211} & \textbf{0.9271} & 0.0587 & \underline{0.0644} & \textbf{0.0759} & 0.7771 & \underline{0.8471} & \textbf{0.8726} & \textbf{0.8643} & 0.8562 & \underline{0.8598} & 0.6414 & \underline{0.7033} & \textbf{0.7324} \\
Pleural Effusion & 0.9369 & \textbf{0.9507} & \underline{0.9485} & 0.5978 & \textbf{0.6813} & \underline{0.6728} & 0.8838 & \textbf{0.9034} & \underline{0.8916} & 0.8477 & \underline{0.8626} & \textbf{0.8682} & 0.7315 & \textbf{0.7660} & \underline{0.7598} \\
Mass$^{*}$ & \underline{0.9879} & \textbf{0.9922} & 0.9852 & \textbf{0.2868} & \underline{0.2856} & 0.2849 & \underline{0.9532} & \textbf{0.9640} & 0.9353 & 0.9463 & \underline{0.9531} & \textbf{0.9600} & \underline{0.8995} & \textbf{0.9171} & 0.8953 \\
Mediastinal Shift$^{\dagger}$ & 0.9447 & \textbf{0.9667} & \underline{0.9563} & \underline{0.2132} & 0.2128 & \textbf{0.2166} & 0.8424 & \underline{0.8923} & \textbf{0.9014} & \underline{0.9193} & \textbf{0.9252} & 0.8878 & 0.7617 & \textbf{0.8175} & \underline{0.7892} \\
Pulmonary Edema$^{\dagger}$ & 0.8918 & \textbf{0.9070} & \underline{0.8946} & \textbf{0.0919} & 0.0601 & \underline{0.0681} & 0.7873 & \underline{0.8171} & \textbf{0.8260} & \underline{0.8336} & \textbf{0.8343} & 0.8086 & 0.6209 & \textbf{0.6514} & \underline{0.6346} \\
Hilar Prominence & \textbf{0.7663} & \underline{0.7627} & 0.7535 & \textbf{0.1057} & \underline{0.0946} & 0.0940 & \underline{0.6712} & \textbf{0.6798} & 0.6631 & \textbf{0.7168} & 0.6802 & \underline{0.6966} & \textbf{0.3880} & \underline{0.3600} & 0.3597 \\
Bronchitis & 0.7573 & \textbf{0.7724} & \underline{0.7653} & 0.2653 & \textbf{0.2698} & \underline{0.2657} & 0.6225 & \textbf{0.7048} & \underline{0.6613} & \textbf{0.7561} & 0.6876 & \underline{0.7264} & 0.3786 & \textbf{0.3924} & \underline{0.3877} \\
Emphysema$^{\dagger}$ & 0.9025 & \textbf{0.9136} & \underline{0.9065} & \textbf{0.2231} & 0.2101 & \underline{0.2216} & 0.7656 & \textbf{0.8243} & \underline{0.8229} & \textbf{0.8778} & \underline{0.8531} & 0.8360 & 0.6434 & \textbf{0.6774} & \underline{0.6589} \\
Calcification & 0.9188 & \textbf{0.9337} & \underline{0.9288} & 0.3730 & \textbf{0.4181} & \underline{0.4097} & 0.8274 & \textbf{0.8464} & \underline{0.8445} & 0.8695 & \textbf{0.8780} & \underline{0.8712} & 0.6969 & \textbf{0.7244} & \underline{0.7157} \\
Cavity$^{\dagger}$ & 0.9459 & \textbf{0.9579} & \underline{0.9512} & 0.1694 & \textbf{0.3671} & \underline{0.2487} & 0.8715 & \textbf{0.8772} & \underline{0.8723} & 0.9055 & \textbf{0.9224} & \underline{0.9189} & 0.7770 & \textbf{0.7996} & \underline{0.7912} \\
Lymphadenopathy$^{*}$ & \textbf{0.6685} & \underline{0.6592} & 0.5931 & \textbf{0.0128} & \underline{0.0121} & 0.0098 & \underline{0.6667} & \textbf{0.7187} & 0.6496 & \textbf{0.5854} & \underline{0.5388} & 0.4933 & \underline{0.2521} & \textbf{0.2575} & 0.1429 \\
Hernia$^{\dagger}$ & \underline{0.9672} & \textbf{0.9686} & \underline{0.9672} & \underline{0.1406} & 0.1373 & \textbf{0.1426} & \underline{0.9067} & \textbf{0.9300} & 0.9026 & \underline{0.9233} & 0.9191 & \textbf{0.9447} & 0.8300 & \textbf{0.8491} & \underline{0.8473} \\
Normal & \underline{0.8549} & 0.8548 & \textbf{0.8562} & \underline{0.8542} & 0.8524 & \textbf{0.8589} & \underline{0.7367} & \textbf{0.7442} & 0.7237 & \underline{0.7863} & 0.7716 & \textbf{0.7959} & \textbf{0.5230} & 0.5158 & \underline{0.5196} \\
Pleural Thickening & 0.9090 & \textbf{0.9128} & \underline{0.9108} & 0.1522 & \textbf{0.1751} & \underline{0.1563} & \textbf{0.8504} & 0.8201 & \underline{0.8279} & 0.8192 & \textbf{0.8528} & \underline{0.8361} & \underline{0.6696} & \textbf{0.6729} & 0.6640 \\
Edema$^{*}$ & 0.9338 & \textbf{0.9518} & \underline{0.9457} & \textbf{0.1266} & \underline{0.0855} & 0.0847 & \underline{0.8669} & \textbf{0.8912} & 0.8523 & 0.8763 & \underline{0.8892} & \textbf{0.9081} & 0.7432 & \textbf{0.7804} & \underline{0.7604} \\
Tented Diaphragm$^{*}$ & 0.8726 & \underline{0.8962} & \textbf{0.9080} & \textbf{0.0295} & 0.0181 & \underline{0.0275} & 0.6820 & \underline{0.7972} & \textbf{0.8479} & \textbf{0.9231} & \underline{0.8387} & 0.8272 & 0.6051 & \underline{0.6359} & \textbf{0.6751} \\
Osteopenia$^{\dagger}$ & 0.9223 & \underline{0.9352} & \textbf{0.9411} & \underline{0.0993} & 0.0925 & \textbf{0.1134} & 0.8592 & \textbf{0.9224} & \underline{0.8881} & \underline{0.8363} & 0.7910 & \textbf{0.8408} & 0.6955 & \underline{0.7134} & \textbf{0.7289} \\
Atelectasis & 0.9426 & \textbf{0.9532} & \underline{0.9491} & 0.1978 & \textbf{0.3358} & \underline{0.3290} & 0.8902 & \textbf{0.9131} & \underline{0.9018} & 0.8625 & \underline{0.8632} & \textbf{0.8643} & 0.7527 & \textbf{0.7763} & \underline{0.7661} \\
Mediastinal Widening$^{*}$ & 0.9347 & \textbf{0.9390} & \underline{0.9389} & 0.0831 & \underline{0.0955} & \textbf{0.0977} & 0.8095 & \textbf{0.8701} & \underline{0.8225} & \underline{0.9097} & 0.8622 & \textbf{0.9098} & \underline{0.7192} & \textbf{0.7323} & \textbf{0.7323} \\
Metastasis$^{*}$ & \underline{0.9528} & \textbf{0.9569} & 0.9205 & \textbf{0.5488} & \underline{0.5417} & 0.4333 & \textbf{0.9242} & \textbf{0.9242} & \underline{0.9091} & \underline{0.8564} & \textbf{0.8763} & 0.7824 & \underline{0.7806} & \textbf{0.8005} & 0.6915 \\
Tracheal Shift$^{\dagger}$ & \textbf{0.9441} & 0.9416 & \underline{0.9428} & \textbf{0.2555} & \underline{0.2492} & 0.2389 & \textbf{0.8523} & 0.8376 & \underline{0.8404} & 0.9213 & \underline{0.9315} & \textbf{0.9362} & \underline{0.7736} & 0.7691 & \textbf{0.7766} \\
\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Per-label AUROC comparison across baseline, contrastive, and autoregressive models on the CheXpert dataset. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities are marked with a dagger ($\dagger$). For each row, the best value is shown in bold and the second-best value is underlined.}
\label{tab:per_label_auroc_all_models}\\

\toprule
\multirow{2}{*}{\textbf{Abnormality}} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\multirow{2}{*}{\textbf{Abnormality}} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
LVAD* & 0.9166 & 0.9202 & 0.9499 & \underline{0.9741} & 0.8624 & 0.9086 & 0.6904 & 0.9581 & 0.9579 & \textbf{0.9893} \\
Diaphragm Elevation & 0.7963 & 0.7187 & 0.8422 & 0.8996 & 0.7299 & 0.7362 & 0.5589 & \underline{0.8998} & 0.8808 & \textbf{0.9134} \\
Osteopenia$^\dagger$ & 0.9038 & 0.8549 & 0.8978 & 0.9006 & 0.8195 & 0.8803 & 0.6719 & \underline{0.9102} & 0.9052 & \textbf{0.9130} \\
Parenchymal Opacities$^\dagger$ & 0.7188 & 0.7463 & 0.7707 & 0.7331 & 0.6791 & \textbf{0.7871} & 0.7458 & \underline{0.7794} & 0.7440 & 0.7681 \\
Nodules & 0.7665 & 0.7578 & \textbf{0.8370} & 0.8083 & 0.7394 & 0.7590 & 0.7210 & 0.8102 & 0.7904 & \underline{0.8347} \\
Pleural Effusion & 0.8818 & 0.8527 & \underline{0.9083} & \textbf{0.9089} & 0.8191 & 0.8817 & 0.7735 & 0.9053 & 0.8921 & 0.9075 \\
Congestive Heart Failure* & 0.7978 & 0.7765 & 0.8512 & 0.8580 & 0.7945 & 0.8033 & 0.5773 & 0.8646 & \textbf{0.8707} & \underline{0.8667} \\
Prosthetic Valve* & 0.8379 & 0.8322 & 0.8643 & \underline{0.8677} & 0.7147 & 0.8424 & 0.5762 & 0.8577 & 0.8327 & \textbf{0.8779} \\
Support Devices & 0.8492 & 0.8302 & \underline{0.8552} & 0.8551 & 0.8184 & 0.8448 & 0.8160 & 0.8535 & 0.8493 & \textbf{0.8595} \\
Picc Line & 0.7111 & 0.6496 & 0.9529 & 0.9516 & 0.6409 & 0.6623 & 0.5440 & 0.9087 & \underline{0.9531} & \textbf{0.9597} \\
Pleural Thickening & 0.7690 & 0.7497 & 0.8239 & 0.8286 & 0.7269 & 0.7693 & 0.6562 & \underline{0.8395} & 0.8117 & \textbf{0.8541} \\
Soft Tissue Swelling$^\dagger$ & 0.8643 & 0.7971 & 0.8858 & \textbf{0.9126} & 0.7717 & 0.8488 & 0.4615 & 0.8981 & 0.8813 & \underline{0.9077} \\
Neoplastic Nodules* & 0.8542 & 0.8063 & \underline{0.9550} & 0.9495 & 0.8143 & 0.8330 & 0.6700 & 0.9485 & 0.9000 & \textbf{0.9682} \\
Nasogastric Tube Removal* & 0.7674 & 0.7300 & 0.8037 & 0.8297 & 0.7558 & 0.7099 & 0.6312 & \underline{0.8351} & 0.8107 & \textbf{0.8428} \\
Venous Catheter* & 0.7332 & 0.7269 & 0.7296 & 0.7899 & 0.6614 & 0.7296 & 0.6284 & 0.8028 & \underline{0.8334} & \textbf{0.8364} \\
Hemothorax* & 0.7830 & 0.7981 & \underline{0.8600} & 0.8110 & 0.6953 & 0.7512 & 0.6220 & \textbf{0.8817} & 0.8264 & 0.8593 \\
CABG$^\dagger$ & 0.7911 & 0.7746 & 0.8238 & 0.8310 & 0.7076 & 0.7513 & 0.5187 & 0.8185 & \underline{0.8382} & \textbf{0.8391} \\
Right Subclavian Line* & 0.7321 & 0.7359 & 0.7880 & 0.7820 & 0.6879 & 0.7312 & 0.6872 & \underline{0.8387} & 0.8121 & \textbf{0.9119} \\
Aortic Tortuosity$^\dagger$ & 0.8860 & 0.8632 & 0.9102 & 0.9229 & 0.8407 & 0.8722 & 0.7381 & 0.9273 & \underline{0.9286} & \textbf{0.9424} \\
Solitary Nodules$^\dagger$ & 0.7977 & 0.7841 & \underline{0.8548} & 0.8276 & 0.7541 & 0.7829 & 0.7919 & 0.8400 & 0.8332 & \textbf{0.8679} \\
Feeding Tube Removal* & 0.6791 & 0.5639 & 0.6685 & \underline{0.7191} & 0.6868 & 0.6166 & 0.6035 & 0.6845 & 0.6169 & \textbf{0.7466} \\
Scoliosis$^\dagger$ & 0.8366 & 0.7468 & 0.8232 & \underline{0.9253} & 0.7545 & 0.7590 & 0.6134 & 0.9033 & 0.8589 & \textbf{0.9415} \\
Pulmonary Edema & 0.8501 & 0.8240 & \underline{0.8706} & 0.8682 & 0.7798 & 0.8457 & 0.7574 & 0.8656 & 0.8492 & \textbf{0.8708} \\
Rib Fractures & 0.7168 & 0.6575 & \textbf{0.8315} & 0.8213 & 0.6639 & 0.6666 & 0.5499 & 0.8265 & 0.7712 & \underline{0.8307} \\
Ards* & 0.9200 & 0.9055 & \underline{0.9273} & 0.9214 & 0.8517 & 0.9148 & 0.8628 & 0.9240 & 0.9180 & \textbf{0.9412} \\
Aspiration & 0.7089 & 0.6604 & 0.7656 & \underline{0.7798} & 0.6318 & 0.6978 & 0.5871 & 0.7653 & 0.7594 & \textbf{0.7809} \\
Reticular Opacities & 0.7730 & 0.7351 & 0.8075 & 0.8053 & 0.6610 & 0.7793 & 0.5444 & \underline{0.8091} & 0.7833 & \textbf{0.8150} \\
Kyphosis* & 0.8945 & 0.8348 & 0.9259 & \textbf{0.9522} & 0.8384 & 0.8347 & 0.7309 & 0.9409 & 0.9184 & \underline{0.9500} \\
Vascular Redistribution Cephalization$^\dagger$ & 0.8127 & 0.7749 & 0.8071 & 0.8011 & 0.7393 & 0.7733 & 0.5645 & \underline{0.8197} & 0.7785 & \textbf{0.8434} \\
Airspace Opacity$^\dagger$ & 0.7196 & 0.6994 & 0.7391 & \underline{0.7412} & 0.6701 & \textbf{0.7446} & 0.6788 & 0.7319 & 0.6848 & 0.7347 \\
Left Subclavian Catheter* & 0.6514 & 0.5566 & 0.7941 & 0.8431 & 0.6635 & 0.5646 & 0.5941 & 0.8248 & \underline{0.9000} & \textbf{0.9354} \\
Kerley B Lines* & 0.8169 & 0.8084 & 0.8699 & 0.8742 & 0.6992 & 0.7844 & 0.5527 & \underline{0.8879} & 0.8641 & \textbf{0.8944} \\
Chest Tube Removal$^\dagger$ & 0.7925 & 0.7513 & 0.8175 & \underline{0.8695} & 0.7198 & 0.7345 & 0.5142 & 0.8546 & 0.8145 & \textbf{0.8822} \\
Degenerative Changes$^\dagger$ & 0.8176 & 0.7939 & 0.8305 & 0.8434 & 0.7774 & 0.8068 & 0.7154 & \underline{0.8477} & 0.8436 & \textbf{0.8518} \\
Dialysis Catheter* & 0.8084 & 0.7168 & 0.8797 & 0.8912 & 0.8335 & 0.6677 & 0.5829 & \underline{0.9190} & 0.8968 & \textbf{0.9592} \\
Hilar Lymphadenopathy* & 0.7395 & 0.7471 & 0.8465 & 0.8085 & 0.6727 & 0.6885 & 0.6349 & \underline{0.8773} & 0.7914 & \textbf{0.8916} \\
Pigtail Catheter$^\dagger$ & 0.7543 & 0.7104 & \underline{0.9481} & 0.8481 & 0.6950 & 0.7274 & 0.5755 & 0.8968 & 0.9251 & \textbf{0.9786} \\
Epidural Catheter$^\dagger$ & 0.9258 & 0.8821 & 0.9510 & 0.9674 & 0.8879 & 0.8669 & 0.5601 & \underline{0.9836} & 0.9829 & \textbf{0.9908} \\
Mediastinal Drain$^\dagger$ & 0.9368 & 0.9215 & 0.9517 & \underline{0.9542} & 0.8753 & 0.9188 & 0.7046 & 0.9482 & 0.9431 & \textbf{0.9644} \\
Retrocardiac Opacity & 0.7578 & 0.7042 & 0.7830 & 0.7843 & 0.6918 & 0.7380 & 0.6490 & \underline{0.7893} & 0.7686 & \textbf{0.8019} \\
Pneumothorax & 0.8477 & 0.8096 & \textbf{0.9410} & 0.9145 & 0.7518 & 0.8585 & 0.6546 & 0.9151 & 0.9103 & \underline{0.9366} \\
Prosthetic Aortic Valve* & 0.7845 & 0.8111 & 0.8559 & 0.8565 & 0.7901 & 0.8092 & 0.6247 & 0.8469 & \underline{0.8572} & \textbf{0.8820} \\
Extubation$^\dagger$ & 0.8111 & 0.7902 & 0.8257 & 0.8268 & 0.7756 & 0.7599 & 0.7213 & 0.8608 & \underline{0.8684} & \textbf{0.8797} \\
Perihilar Opacities & 0.7605 & 0.7402 & 0.8297 & 0.8354 & 0.6927 & 0.7870 & 0.6533 & \underline{0.8424} & 0.8073 & \textbf{0.8463} \\
Sternotomy Wires & 0.9020 & 0.8885 & 0.9010 & 0.9044 & 0.8191 & 0.8938 & 0.5702 & \underline{0.9050} & 0.8970 & \textbf{0.9105} \\
Subcutaneous Emphysema$^\dagger$ & 0.9203 & 0.8292 & 0.9436 & \underline{0.9552} & 0.7612 & 0.8992 & 0.5771 & 0.9532 & 0.9493 & \textbf{0.9568} \\
MPA Enlargement$^\dagger$ & 0.7945 & 0.7179 & 0.8028 & 0.8886 & 0.6877 & 0.7504 & 0.5440 & \underline{0.8939} & 0.8487 & \textbf{0.9023} \\
Bronchial Wall Thickening* & \underline{0.8241} & 0.7592 & 0.8106 & 0.8211 & 0.7751 & 0.7826 & 0.7107 & \textbf{0.8349} & 0.7931 & 0.8118 \\
Chest Wall Deformity$^\dagger$ & 0.6937 & 0.6386 & 0.7491 & 0.7828 & 0.6113 & 0.6535 & 0.6083 & \underline{0.7968} & 0.7399 & \textbf{0.8193} \\
Feeding Tube & 0.9345 & 0.8939 & 0.9453 & 0.9474 & 0.8836 & 0.9358 & 0.8271 & \underline{0.9501} & 0.9489 & \textbf{0.9540} \\
Tracheostomy Cannula* & 0.8992 & 0.7933 & 0.9747 & \textbf{0.9772} & 0.7970 & 0.8382 & 0.7369 & 0.9734 & 0.9736 & \underline{0.9771} \\
Sternotomy$^\dagger$ & 0.8674 & 0.8578 & 0.8704 & \underline{0.8735} & 0.7868 & 0.8538 & 0.4712 & 0.8725 & 0.8718 & \textbf{0.8901} \\
Granuloma$^\dagger$ & 0.7746 & 0.7485 & 0.8632 & 0.8020 & 0.7422 & 0.7537 & 0.7262 & \underline{0.8884} & 0.8780 & \textbf{0.9194} \\
Mediastinal Mass* & 0.6562 & 0.7037 & 0.8533 & 0.8446 & 0.6021 & 0.7054 & 0.6528 & \underline{0.8561} & 0.8506 & \textbf{0.8827} \\
Basilar Opacity & 0.7283 & 0.7103 & 0.7543 & \underline{0.7613} & 0.6992 & 0.7273 & 0.6826 & 0.7560 & 0.7580 & \textbf{0.7699} \\
Artifacts & 0.6522 & 0.5949 & 0.6659 & 0.6870 & 0.6047 & 0.6206 & 0.5205 & \underline{0.6928} & 0.6690 & \textbf{0.7007} \\
Cardiomegaly & 0.8725 & 0.8181 & \underline{0.8913} & 0.8901 & 0.7813 & 0.8194 & 0.6058 & 0.8895 & 0.8752 & \textbf{0.8950} \\
Solitary Pulmonary Nodule$^\dagger$ & 0.7711 & 0.7583 & 0.7943 & 0.7762 & 0.7377 & 0.7750 & 0.7496 & \underline{0.7996} & 0.7978 & \textbf{0.8236} \\
Mediastinal Widening & 0.8001 & 0.6869 & 0.8382 & 0.8498 & 0.7043 & 0.7069 & 0.5373 & \underline{0.8620} & 0.8368 & \textbf{0.8759} \\
Improved Aeration* & 0.5931 & 0.5553 & 0.5884 & \textbf{0.6413} & \underline{0.6301} & 0.5681 & 0.5315 & 0.5652 & 0.5860 & 0.6239 \\
Chest Tube & 0.9264 & 0.8918 & \underline{0.9532} & 0.9467 & 0.8278 & 0.8920 & 0.6535 & 0.9437 & 0.9479 & \textbf{0.9599} \\
Malignant Nodules* & 0.8661 & 0.8115 & \underline{0.9555} & 0.9452 & 0.8211 & 0.8187 & 0.6661 & 0.9324 & 0.8826 & \textbf{0.9589} \\
Tracheostomy Tube$^\dagger$ & 0.9555 & 0.8370 & 0.9756 & \underline{0.9759} & 0.8993 & 0.9425 & 0.7401 & \underline{0.9759} & 0.9749 & \textbf{0.9801} \\
Cancer & 0.7715 & 0.7473 & 0.8309 & 0.8358 & 0.7147 & 0.7495 & 0.6059 & \underline{0.8370} & 0.8276 & \textbf{0.8650} \\
Pacemaker$^\dagger$ & 0.9732 & 0.9419 & 0.9726 & 0.9738 & 0.9295 & 0.9368 & 0.5153 & \underline{0.9755} & 0.9748 & \textbf{0.9827} \\
Mediastinal Drains$^\dagger$ & 0.9493 & 0.9387 & \underline{0.9620} & 0.9570 & 0.9003 & 0.9330 & 0.7331 & 0.9595 & 0.9577 & \textbf{0.9674} \\
Atrial Dilation* & 0.7600 & 0.7669 & \underline{0.7952} & 0.7698 & 0.7388 & 0.5822 & 0.6098 & 0.7696 & 0.7613 & \textbf{0.7988} \\
AICD$^\dagger$ & 0.9665 & 0.9618 & 0.9723 & 0.9789 & 0.9545 & 0.9565 & 0.6053 & \underline{0.9801} & 0.9780 & \textbf{0.9818} \\
Subclavian Line* & 0.6966 & 0.6659 & 0.7601 & 0.8333 & 0.6128 & 0.6588 & 0.5865 & 0.8324 & \underline{0.8795} & \textbf{0.9429} \\
Emphysema$^\dagger$ & 0.9094 & 0.8341 & 0.9233 & \underline{0.9300} & 0.8131 & 0.8945 & 0.5888 & 0.9298 & 0.9253 & \textbf{0.9446} \\
Interstitial Edema & 0.7569 & 0.7259 & \underline{0.7921} & 0.7759 & 0.6852 & 0.7563 & 0.6126 & 0.7870 & 0.7546 & \textbf{0.7933} \\
Hydropneumothorax* & 0.9014 & 0.8390 & 0.9338 & 0.9077 & 0.7321 & 0.8786 & 0.6357 & \underline{0.9511} & 0.9162 & \textbf{0.9530} \\
Diaphragmatic Hernia$^\dagger$ & 0.8113 & 0.7611 & 0.8312 & \underline{0.8982} & 0.7567 & 0.7702 & 0.5783 & 0.8661 & 0.8632 & \textbf{0.9059} \\
Pericardial Effusion* & 0.7655 & 0.7115 & \underline{0.8452} & 0.8197 & 0.7153 & 0.6875 & 0.4885 & \textbf{0.8543} & 0.8313 & 0.8420 \\
Healed Rib Fracture$^\dagger$ & 0.7463 & 0.7193 & 0.8675 & 0.8342 & 0.7207 & 0.7326 & 0.6600 & \textbf{0.8810} & 0.7669 & \underline{0.8792} \\
Alveolar Edema$^\dagger$ & 0.8627 & 0.8465 & \textbf{0.8941} & 0.8854 & 0.7921 & 0.8668 & 0.7051 & 0.8908 & 0.8645 & \underline{0.8913} \\
Aortic Valve Replacement* & 0.8268 & 0.8159 & 0.8767 & \underline{0.8775} & 0.7777 & 0.8216 & 0.6329 & 0.8692 & 0.8545 & \textbf{0.8915} \\
Hilar Enlargement$^\dagger$ & 0.6956 & 0.6542 & 0.8153 & \underline{0.8710} & 0.6114 & 0.6671 & 0.5968 & 0.8591 & 0.8317 & \textbf{0.8830} \\
Internal Jugular Line & 0.8386 & 0.7987 & 0.8828 & 0.8898 & 0.7750 & 0.8598 & 0.6799 & \underline{0.8904} & 0.8837 & \textbf{0.8963} \\
Normal & 0.9114 & 0.9061 & \textbf{0.9225} & \textbf{0.9225} & 0.8746 & 0.9059 & 0.8818 & \underline{0.9211} & 0.9172 & 0.9205 \\
Diffused Nodules$^\dagger$ & 0.8409 & 0.8076 & \textbf{0.9506} & 0.9328 & 0.8166 & 0.8269 & 0.6626 & 0.9393 & 0.9256 & \underline{0.9492} \\
Calcified Nodules* & 0.7685 & 0.7498 & \underline{0.8400} & 0.7680 & 0.6903 & 0.7797 & 0.7527 & 0.7950 & 0.7914 & \textbf{0.8796} \\
Clavicle Fracture$^\dagger$ & 0.7520 & 0.7261 & 0.7847 & 0.7645 & 0.6684 & 0.6941 & 0.6106 & \textbf{0.9335} & 0.7440 & \underline{0.8008} \\
Nasogastric Tube & 0.9335 & 0.9263 & 0.9464 & 0.9480 & 0.9013 & 0.9413 & 0.9001 & \underline{0.9488} & 0.9432 & \textbf{0.9560} \\
Central Venous Line & 0.7840 & 0.7451 & 0.8450 & 0.8437 & 0.7236 & 0.7934 & 0.5626 & 0.8373 & \underline{0.8503} & \textbf{0.8599} \\
Left Subclavian Line$^\dagger$ & 0.7765 & 0.7325 & 0.8341 & 0.8974 & 0.7124 & 0.7367 & 0.6033 & 0.8648 & \underline{0.9304} & \textbf{0.9511} \\
Pneumomediastinum* & 0.8005 & 0.6861 & \underline{0.8727} & 0.8218 & 0.7725 & 0.7776 & 0.3785 & 0.8128 & 0.8096 & \textbf{0.8873} \\
Interstitial Thickening$^\dagger$ & 0.7520 & 0.7397 & \textbf{0.7763} & 0.7583 & 0.6825 & 0.7668 & 0.5192 & \underline{0.7738} & 0.7239 & 0.7719 \\
Pulmonary Vascular Congestion & 0.7103 & 0.6779 & \textbf{0.7402} & 0.7268 & 0.6502 & 0.7001 & 0.5697 & 0.7309 & 0.6984 & \underline{0.7392} \\
Swan Ganz Catheter & 0.8835 & 0.8768 & 0.9522 & 0.9503 & 0.9183 & 0.9163 & 0.7876 & \underline{0.9552} & 0.9516 & \textbf{0.9657} \\
Aeration* & 0.6051 & 0.6036 & 0.5738 & 0.5811 & 0.5481 & 0.5210 & 0.4089 & 0.5802 & \textbf{0.6306} & \underline{0.6224} \\
Mediastinal Shift* & 0.9134 & 0.8151 & 0.9191 & 0.9515 & 0.8745 & 0.8350 & 0.5067 & \textbf{0.9576} & 0.9278 & \underline{0.9572} \\
Surgical Hardware* & 0.6378 & 0.6314 & 0.7024 & 0.6091 & 0.5865 & 0.6159 & 0.4780 & 0.7109 & \underline{0.7502} & \textbf{0.7558} \\
Patchy Opacities* & 0.7612 & 0.7208 & 0.7640 & 0.7655 & 0.6777 & 0.7832 & 0.6709 & \textbf{0.8215} & 0.8000 & \underline{0.8194} \\
Mediastinal Clips$^\dagger$ & 0.8610 & 0.8498 & 0.8852 & 0.8988 & 0.7953 & 0.8347 & 0.4249 & \underline{0.9009} & 0.8895 & \textbf{0.9118} \\
Opacity & 0.6974 & 0.6762 & \textbf{0.7278} & 0.7218 & 0.6487 & 0.6814 & 0.6495 & 0.7243 & 0.7067 & \underline{0.7261} \\
Pulmonary Hypertension* & 0.7483 & 0.6552 & 0.7356 & 0.8282 & 0.6695 & 0.6649 & 0.5263 & \underline{0.8486} & 0.7865 & \textbf{0.8534} \\
Atelectasis & 0.6999 & 0.6854 & \textbf{0.7406} & 0.7341 & 0.6449 & 0.7019 & 0.6232 & 0.7304 & 0.7111 & \underline{0.7361} \\
Hyperinflation$^\dagger$ & 0.7043 & 0.6969 & 0.7057 & 0.7292 & 0.6627 & 0.6827 & 0.6253 & \underline{0.7342} & 0.6750 & \textbf{0.7362} \\
ILD & 0.7413 & 0.7030 & \underline{0.7797} & 0.7758 & 0.6572 & 0.7386 & 0.5627 & 0.7777 & 0.7481 & \textbf{0.7869} \\
COPD$^\dagger$ & 0.7727 & 0.7650 & 0.8151 & 0.8076 & 0.7281 & 0.8003 & 0.6325 & \textbf{0.8196} & 0.8016 & \underline{0.8169} \\
Opacification* & 0.8351 & 0.7904 & \textbf{0.8739} & 0.8135 & 0.8401 & 0.7490 & 0.6582 & 0.8506 & 0.7979 & \underline{0.8676} \\
Mediport* & 0.8160 & 0.7758 & 0.9429 & 0.9307 & 0.7324 & 0.6849 & 0.5639 & 0.9564 & \underline{0.9703} & \textbf{0.9884} \\
Lung Transplant* & 0.8811 & 0.8037 & 0.9180 & 0.9320 & 0.7957 & 0.8303 & 0.5093 & 0.9282 & \underline{0.9389} & \textbf{0.9472} \\
Surgical Clips & 0.6955 & 0.6398 & 0.8021 & 0.7760 & 0.6624 & 0.6233 & 0.5709 & 0.7975 & \underline{0.8346} & \textbf{0.8892} \\
Low Lung Volumes & 0.8326 & 0.8131 & 0.8411 & 0.8428 & 0.7836 & 0.8111 & 0.6937 & \textbf{0.8443} & 0.8283 & \underline{0.8436} \\
Aortic Aneurysm$^\dagger$ & 0.7383 & 0.6037 & 0.7917 & 0.8449 & 0.6906 & 0.6250 & 0.5755 & \underline{0.8727} & 0.8700 & \textbf{0.9086} \\
Consolidation & 0.7348 & 0.7214 & \textbf{0.7629} & 0.7558 & 0.6981 & 0.7347 & 0.6911 & 0.7517 & 0.7344 & \underline{0.7579} \\
Pneumonia & 0.7344 & 0.6828 & \textbf{0.7883} & \underline{0.7855} & 0.6433 & 0.7293 & 0.5692 & 0.7727 & 0.7639 & 0.7853 \\
Free Subdiaphragmatic Air* & 0.7206 & 0.6754 & 0.7390 & 0.8138 & 0.6698 & 0.6819 & 0.6444 & \underline{0.9159} & 0.8371 & \textbf{0.9286} \\
Fibrosis & 0.8414 & 0.8053 & 0.8896 & 0.8893 & 0.7710 & 0.8290 & 0.7200 & \underline{0.8911} & 0.8751 & \textbf{0.9016} \\
Lung Mass$^\dagger$ & 0.8102 & 0.7449 & 0.8947 & 0.8906 & 0.7255 & 0.7549 & 0.6157 & \underline{0.9007} & 0.8739 & \textbf{0.9098} \\
Endotracheal Tube & 0.9454 & 0.9282 & 0.9503 & 0.9541 & 0.9259 & 0.9431 & 0.9163 & \underline{0.9542} & 0.9539 & \textbf{0.9598} \\
Pulmonary Arterial Hypertension Signs* & 0.8105 & 0.7498 & 0.7922 & \underline{0.8771} & 0.7009 & 0.7058 & 0.6119 & \textbf{0.8895} & 0.8120 & 0.8539 \\
Calcification & 0.8107 & 0.7701 & 0.8439 & 0.8555 & 0.7424 & 0.7796 & 0.6371 & \underline{0.8657} & 0.8341 & \textbf{0.8872} \\
\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Per-label AUPRC comparison across baseline, contrastive, and autoregressive models on the CheXpert dataset. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities are marked with a dagger ($^\dagger$). For each row, the best value is shown in bold and the second-best value is underlined.}
\label{tab:per_label_auprc_all_models}\\

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
LVAD* & 0.0814 & 0.0851 & 0.1213 & \underline{0.2439} & 0.0848 & 0.0591 & 0.0093 & 0.1771 & 0.2239 & \textbf{0.3616} \\
Diaphragm Elevation & 0.1911 & 0.1063 & 0.2607 & 0.4024 & 0.1548 & 0.1251 & 0.0426 & \underline{0.4165} & 0.4013 & \textbf{0.4314} \\
Osteopenia$^\dagger$ & \underline{0.1545} & 0.0869 & 0.1384 & 0.1384 & 0.0884 & 0.1144 & 0.0248 & 0.1508 & 0.1462 & \textbf{0.1724} \\
Parenchymal Opacities$^\dagger$ & \textbf{0.0386} & 0.0139 & 0.0139 & 0.0206 & 0.0126 & \underline{0.0255} & 0.0229 & 0.0217 & 0.0168 & 0.0209 \\
Nodules & 0.1140 & 0.1039 & \underline{0.2721} & 0.2329 & 0.0906 & 0.1124 & 0.0725 & 0.2306 & 0.2164 & \textbf{0.2727} \\
Pleural Effusion & 0.8558 & 0.8127 & \textbf{0.8902} & \underline{0.8892} & 0.7774 & 0.8552 & 0.7057 & 0.8850 & 0.8715 & 0.8891 \\
Congestive Heart Failure* & 0.0218 & 0.0234 & 0.0236 & 0.0355 & 0.0172 & 0.0180 & 0.0058 & \textbf{0.0602} & 0.0362 & \underline{0.0431} \\
Prosthetic Valve* & 0.0159 & 0.0152 & 0.0172 & \textbf{0.0188} & 0.0122 & 0.0111 & 0.0044 & 0.0169 & \underline{0.0182} & 0.0155 \\
Support Devices & 0.2944 & 0.2592 & 0.2946 & \underline{0.2947} & 0.2518 & 0.2889 & 0.2506 & 0.2880 & 0.2936 & \textbf{0.3110} \\
Picc Line & 0.1639 & 0.1377 & \underline{0.6090} & 0.5874 & 0.1464 & 0.1436 & 0.0897 & 0.5075 & 0.5904 & \textbf{0.6169} \\
Pleural Thickening & 0.1147 & 0.0952 & 0.1542 & \textbf{0.1747} & 0.0889 & 0.0985 & 0.0456 & 0.1615 & 0.1578 & \underline{0.1695} \\
Soft Tissue Swelling$^\dagger$ & 0.3035 & 0.1142 & \underline{0.3336} & 0.3315 & 0.1527 & 0.2508 & 0.0155 & \textbf{0.3401} & 0.2831 & 0.3211 \\
Neoplastic Nodules* & 0.0958 & 0.0403 & 0.2792 & 0.2552 & 0.0548 & 0.0301 & 0.0067 & \underline{0.2977} & 0.1945 & \textbf{0.3072} \\
Nasogastric Tube Removal* & 0.0271 & 0.0203 & \underline{0.0357} & 0.0304 & 0.0170 & 0.0151 & 0.0071 & \textbf{0.0423} & 0.0272 & 0.0328 \\
Venous Catheter* & 0.0078 & 0.0096 & 0.0121 & \textbf{0.0283} & 0.0073 & 0.0081 & 0.0066 & 0.0194 & 0.0194 & \underline{0.0204} \\
Hemothorax* & 0.0237 & 0.0165 & 0.0705 & 0.0682 & 0.0265 & 0.0096 & 0.0052 & 0.0720 & \textbf{0.1020} & \underline{0.1018} \\
CABG$^\dagger$ & 0.0691 & 0.0610 & 0.0989 & \underline{0.1155} & 0.0625 & 0.0563 & 0.0253 & 0.1038 & 0.1059 & \textbf{0.1214} \\
Right Subclavian Line* & 0.0088 & 0.0099 & 0.0122 & 0.0131 & 0.0071 & 0.0101 & 0.0073 & 0.0199 & \underline{0.0536} & \textbf{0.0685} \\
Aortic Tortuosity$^\dagger$ & 0.0996 & 0.0687 & 0.1290 & 0.1623 & 0.0634 & 0.0750 & 0.0290 & \underline{0.1696} & 0.1580 & \textbf{0.2187} \\
Solitary Nodules$^\dagger$ & 0.0195 & 0.0174 & 0.0415 & 0.0495 & 0.0208 & 0.0186 & 0.0166 & 0.0417 & \underline{0.0513} & \textbf{0.0701} \\
Feeding Tube Removal* & 0.0077 & 0.0049 & 0.0076 & \textbf{0.0090} & 0.0069 & 0.0053 & 0.0048 & 0.0072 & 0.0050 & \underline{0.0078} \\
Scoliosis$^\dagger$ & 0.1196 & 0.0464 & 0.1283 & \underline{0.3646} & 0.0689 & 0.0388 & 0.0178 & 0.3252 & 0.2158 & \textbf{0.4447} \\
Pulmonary Edema & 0.7112 & 0.6635 & \underline{0.7504} & 0.7461 & 0.6067 & 0.7010 & 0.5489 & 0.7427 & 0.7158 & \textbf{0.7505} \\
Rib Fractures & 0.1042 & 0.0619 & \underline{0.2604} & 0.2347 & 0.0791 & 0.0631 & 0.0402 & \textbf{0.2865} & 0.1842 & 0.2578 \\
ARDS* & 0.0742 & 0.0468 & 0.0724 & 0.0478 & 0.0277 & 0.0498 & 0.0154 & \underline{0.0816} & 0.0681 & \textbf{0.1012} \\
Aspiration & 0.0699 & 0.0419 & 0.0839 & \underline{0.0962} & 0.0380 & 0.0522 & 0.0293 & 0.0928 & 0.0773 & \textbf{0.1059} \\
Reticular Opacities & 0.2354 & 0.1840 & 0.2980 & 0.2996 & 0.1617 & 0.2506 & 0.0809 & \underline{0.3062} & 0.2677 & \textbf{0.3118} \\
Kyphosis* & 0.0755 & 0.0405 & 0.0598 & 0.1064 & 0.0314 & 0.0255 & 0.0107 & \textbf{0.1672} & 0.1158 & \underline{0.1658} \\
Vascular Redistribution Cephalization$^\dagger$ & 0.0425 & 0.0281 & 0.0432 & \textbf{0.0515} & 0.0249 & 0.0290 & 0.0082 & \underline{0.0457} & 0.0373 & 0.0435 \\
Airspace Opacity$^\dagger$ & 0.0303 & 0.0309 & 0.0490 & \textbf{0.0499} & 0.0244 & 0.0378 & 0.0259 & 0.0415 & 0.0235 & \underline{0.0491} \\
Left Subclavian Catheter* & 0.0101 & 0.0045 & 0.0141 & \underline{0.0391} & 0.0079 & 0.0056 & 0.0043 & 0.0256 & 0.0352 & \textbf{0.0412} \\
Kerley B Lines* & 0.0367 & 0.0186 & 0.0454 & \underline{0.0723} & 0.0108 & 0.0195 & 0.0034 & \textbf{0.1033} & 0.0287 & 0.0666 \\
Chest Tube Removal$^\dagger$ & 0.0597 & 0.0375 & 0.0612 & \underline{0.0866} & 0.0244 & 0.0231 & 0.0060 & 0.0831 & 0.0523 & \textbf{0.1153} \\
Degenerative Changes$^\dagger$ & 0.0953 & 0.0836 & 0.1081 & \underline{0.1205} & 0.0843 & 0.0945 & 0.0478 & 0.1194 & 0.1188 & \textbf{0.1262} \\
Dialysis Catheter* & 0.0240 & 0.0067 & 0.0408 & 0.0899 & 0.0284 & 0.0061 & 0.0043 & 0.0834 & \underline{0.1176} & \textbf{0.1352} \\
Hilar Lymphadenopathy* & 0.0119 & 0.0143 & 0.0678 & \underline{0.1143} & 0.0087 & 0.0113 & 0.0074 & 0.0617 & 0.0506 & \textbf{0.1172} \\
Pigtail Catheter$^\dagger$ & 0.0192 & 0.0174 & \underline{0.1676} & 0.0988 & 0.0211 & 0.0143 & 0.0123 & 0.1614 & 0.1593 & \textbf{0.1983} \\
Epidural Catheter$^\dagger$ & 0.1511 & 0.1151 & 0.2646 & 0.2664 & 0.1618 & 0.0623 & 0.0108 & 0.3916 & \textbf{0.4249} & \underline{0.4096} \\
Mediastinal Drain$^\dagger$ & 0.2022 & 0.1868 & 0.2301 & \underline{0.2504} & 0.1058 & 0.2036 & 0.0274 & 0.2231 & 0.2130 & \textbf{0.3026} \\
Retrocardiac Opacity & 0.1270 & 0.0982 & 0.1464 & 0.1501 & 0.0905 & 0.1121 & 0.0681 & \underline{0.1589} & 0.1406 & \textbf{0.1684} \\
Pneumothorax & 0.4286 & 0.3569 & \textbf{0.7242} & 0.5663 & 0.3012 & 0.4442 & 0.1329 & 0.6153 & 0.6045 & \underline{0.6964} \\
Prosthetic Aortic Valve* & 0.0114 & 0.0116 & 0.0208 & 0.0180 & 0.0144 & 0.0124 & 0.0074 & \textbf{0.0417} & 0.0307 & \underline{0.0315} \\
Extubation$^\dagger$ & 0.0640 & 0.0458 & 0.0680 & 0.0646 & 0.0362 & 0.0324 & 0.0237 & \underline{0.0761} & 0.0743 & \textbf{0.0885} \\
Perihilar Opacities & 0.0866 & 0.0755 & \underline{0.1626} & 0.1560 & 0.0583 & 0.1010 & 0.0415 & 0.1617 & 0.1617 & \textbf{0.1857} \\
Sternotomy Wires & 0.3066 & 0.2770 & 0.2993 & \underline{0.3168} & 0.2202 & 0.2883 & 0.0810 & 0.3119 & 0.2957 & \textbf{0.3266} \\
Subcutaneous Emphysema$^\dagger$ & 0.1897 & 0.0705 & 0.2326 & \underline{0.2729} & 0.0856 & 0.1534 & 0.0166 & 0.2661 & 0.2471 & \textbf{0.2750} \\
MPA Enlargement$^\dagger$ & 0.0431 & 0.0185 & 0.0678 & 0.2743 & 0.0330 & 0.0281 & 0.0087 & 0.2455 & \underline{0.2870} & \textbf{0.3013} \\
Bronchial Wall Thickening* & 0.0344 & 0.0280 & \textbf{0.0621} & 0.0451 & 0.0213 & 0.0262 & 0.0133 & \underline{0.0533} & 0.0360 & 0.0489 \\
Chest Wall Deformity$^\dagger$ & 0.0374 & 0.0200 & 0.0431 & 0.0468 & 0.0163 & 0.0218 & 0.0163 & 0.0450 & \textbf{0.0653} & \underline{0.0621} \\
Feeding Tube & 0.4000 & 0.2994 & 0.4684 & 0.4868 & 0.3185 & 0.4258 & 0.1932 & \underline{0.4900} & 0.4891 & \textbf{0.5157} \\
Tracheostomy Cannula* & 0.0386 & 0.0100 & \textbf{0.1304} & 0.1068 & 0.0659 & 0.0328 & 0.0074 & 0.0743 & 0.1089 & \underline{0.1111} \\
Sternotomy$^\dagger$ & 0.0504 & 0.0444 & 0.0523 & \underline{0.0534} & 0.0445 & 0.0448 & 0.0117 & 0.0492 & 0.0509 & \textbf{0.0660} \\
Granuloma$^\dagger$ & 0.0513 & 0.0397 & 0.1542 & 0.0771 & 0.0402 & 0.0460 & 0.0299 & 0.2658 & \underline{0.2784} & \textbf{0.3594} \\
Mediastinal Mass* & 0.0107 & 0.0109 & 0.0640 & \underline{0.1148} & 0.0277 & 0.0096 & 0.0098 & 0.0928 & 0.1136 & \textbf{0.1231} \\
Basilar Opacity & 0.1363 & 0.1265 & 0.1547 & 0.1592 & 0.1300 & 0.1388 & 0.1103 & 0.1578 & \underline{0.1663} & \textbf{0.1677} \\
Artifacts & 0.1236 & 0.0859 & 0.1328 & \underline{0.1652} & 0.0952 & 0.1019 & 0.0668 & 0.1539 & 0.1588 & \textbf{0.1734} \\
Cardiomegaly & 0.6509 & 0.5194 & \underline{0.6820} & 0.6802 & 0.4937 & 0.5205 & 0.2464 & 0.6783 & 0.6560 & \textbf{0.6889} \\
Solitary Pulmonary Nodule$^\dagger$ & 0.0232 & 0.0256 & \underline{0.0540} & 0.0414 & 0.0217 & 0.0293 & 0.0223 & 0.0479 & 0.0511 & \textbf{0.0761} \\
Mediastinal Widening & 0.1519 & 0.0550 & 0.2140 & 0.2497 & 0.0734 & 0.0655 & 0.0327 & \underline{0.2669} & 0.2529 & \textbf{0.2916} \\
Improved Aeration* & 0.0097 & 0.0088 & 0.0092 & \underline{0.0124} & \underline{0.0124} & 0.0086 & 0.0086 & 0.0082 & 0.0089 & \textbf{0.0143} \\
Chest Tube & 0.5163 & 0.4454 & \underline{0.5913} & 0.5621 & 0.3419 & 0.3882 & 0.1051 & 0.5720 & 0.5898 & \textbf{0.6285} \\
Malignant Nodules* & 0.0836 & 0.0254 & 0.2941 & 0.2682 & 0.0524 & 0.0281 & 0.0064 & \underline{0.2978} & 0.2060 & \textbf{0.3151} \\
Tracheostomy Tube$^\dagger$ & 0.3432 & 0.1055 & 0.4711 & 0.4581 & 0.2830 & 0.3519 & 0.0591 & 0.4678 & \underline{0.4768} & \textbf{0.4943} \\
Cancer & 0.1184 & 0.0855 & 0.2157 & 0.2118 & 0.0756 & 0.0914 & 0.0372 & \underline{0.2199} & 0.2064 & \textbf{0.2671} \\
Pacemaker$^\dagger$ & 0.3781 & 0.2249 & 0.4018 & \underline{0.4577} & 0.3505 & 0.2188 & 0.0211 & 0.4368 & 0.4423 & \textbf{0.4977} \\
Mediastinal Drains$^\dagger$ & 0.1196 & 0.0793 & \textbf{0.1648} & 0.1329 & 0.0771 & 0.0692 & 0.0183 & 0.1385 & 0.1318 & \underline{0.1639} \\
Atrial Dilation* & 0.0190 & 0.0178 & 0.0317 & 0.0360 & 0.0399 & 0.0055 & 0.0055 & \textbf{0.0708} & 0.0177 & \underline{0.0614} \\
AICD$^\dagger$ & 0.1833 & 0.1946 & 0.2393 & 0.2624 & 0.1795 & 0.1606 & 0.0164 & \underline{0.2854} & 0.2656 & \textbf{0.2932} \\
Subclavian Line* & 0.0118 & 0.0119 & 0.0144 & 0.0435 & 0.0080 & 0.0138 & 0.0085 & 0.0231 & \underline{0.0455} & \textbf{0.0929} \\
Emphysema$^\dagger$ & 0.2474 & 0.1001 & 0.2817 & 0.2910 & 0.1197 & 0.2211 & 0.0207 & \underline{0.2952} & 0.2775 & \textbf{0.3057} \\
Interstitial Edema & 0.1930 & 0.1631 & 0.2251 & 0.2186 & 0.1568 & 0.1831 & 0.1004 & \textbf{0.2338} & 0.1873 & \underline{0.2288} \\
Hydropneumothorax* & 0.0378 & 0.0273 & \underline{0.1320} & 0.0853 & 0.0163 & 0.0242 & 0.0046 & 0.1074 & 0.1179 & \textbf{0.1355} \\
Diaphragmatic Hernia$^\dagger$ & 0.0356 & 0.0219 & 0.0812 & \underline{0.1978} & 0.0221 & 0.0277 & 0.0079 & 0.1153 & 0.1669 & \textbf{0.2598} \\
Pericardial Effusion* & 0.0246 & 0.0103 & 0.0524 & \underline{0.0612} & 0.0141 & 0.0101 & 0.0041 & 0.0501 & \textbf{0.0745} & 0.0557 \\
Healed Rib Fracture$^\dagger$ & 0.0432 & 0.0367 & 0.2191 & 0.1962 & 0.0423 & 0.0407 & 0.0249 & \underline{0.2570} & 0.1632 & \textbf{0.2768} \\
Alveolar Edema$^\dagger$ & 0.0882 & 0.0664 & 0.1057 & \textbf{0.1372} & 0.0594 & 0.0825 & 0.0261 & 0.1037 & 0.0830 & \underline{0.1115} \\
Aortic Valve Replacement* & 0.0134 & 0.0117 & \underline{0.0381} & 0.0197 & 0.0128 & 0.0143 & 0.0062 & 0.0194 & 0.0225 & \textbf{0.0487} \\
Hilar Enlargement$^\dagger$ & 0.0312 & 0.0324 & 0.1483 & \underline{0.2044} & 0.0253 & 0.0284 & 0.0199 & 0.1914 & 0.1589 & \textbf{0.2078} \\
Internal Jugular Line & 0.2703 & 0.1942 & 0.3303 & 0.3378 & 0.1970 & 0.2911 & 0.1191 & \underline{0.3400} & 0.3139 & \textbf{0.3526} \\
Normal & 0.4369 & 0.4037 & 0.5004 & \underline{0.5040} & 0.3097 & 0.4158 & 0.3408 & 0.4987 & 0.4671 & \textbf{0.5068} \\
Diffused Nodules$^\dagger$ & 0.0708 & 0.0425 & \underline{0.2568} & 0.1905 & 0.0918 & 0.0728 & 0.0099 & \textbf{0.2635} & 0.1912 & 0.2303 \\
Calcified Nodules* & 0.0130 & 0.0131 & 0.0571 & 0.0258 & 0.0250 & 0.0251 & 0.0114 & 0.0658 & \underline{0.1137} & \textbf{0.1205} \\
Clavicle Fracture$^\dagger$ & 0.0350 & 0.0227 & 0.0593 & 0.0547 & 0.0205 & 0.0222 & 0.0127 & \textbf{0.3349} & 0.1168 & \underline{0.1567} \\
Nasogastric Tube & 0.4794 & 0.4292 & 0.5668 & \underline{0.5874} & 0.4207 & 0.5403 & 0.3565 & 0.5842 & 0.5591 & \textbf{0.6208} \\
Central Venous Line & 0.2266 & 0.1635 & \underline{0.2802} & 0.2719 & 0.1621 & 0.2319 & 0.0843 & 0.2672 & 0.2693 & \textbf{0.3102} \\
Left Subclavian Line$^\dagger$ & 0.0269 & 0.0183 & 0.0291 & \underline{0.1051} & 0.0247 & 0.0208 & 0.0101 & 0.0586 & 0.1024 & \textbf{0.1373} \\
Pneumomediastinum* & 0.0699 & 0.0230 & 0.0745 & 0.0775 & 0.0215 & 0.0771 & 0.0024 & \underline{0.0833} & 0.0578 & \textbf{0.0872} \\
Interstitial Thickening$^\dagger$ & 0.0662 & 0.0616 & \underline{0.0808} & \textbf{0.0814} & 0.0577 & 0.0761 & 0.0209 & 0.0807 & 0.0754 & 0.0770 \\
Pulmonary Vascular Congestion & 0.1416 & 0.1119 & \underline{0.1547} & 0.1546 & 0.1108 & 0.1199 & 0.0687 & 0.1527 & 0.1526 & \textbf{0.1577} \\
Swan Ganz Catheter & 0.1584 & 0.1464 & 0.3258 & 0.3693 & 0.2587 & 0.2384 & 0.0665 & 0.3738 & \underline{0.4033} & \textbf{0.4627} \\
Aeration* & 0.0057 & 0.0048 & 0.0058 & \underline{0.0066} & 0.0044 & 0.0039 & 0.0028 & 0.0048 & \textbf{0.0095} & 0.0063 \\
Mediastinal Shift* & 0.1320 & 0.0305 & \underline{0.2417} & 0.2226 & 0.1524 & 0.0212 & 0.0057 & \textbf{0.2794} & 0.1844 & 0.2347 \\
Surgical Hardware* & 0.0097 & 0.0071 & \textbf{0.0146} & 0.0059 & 0.0057 & 0.0067 & 0.0076 & 0.0098 & \underline{0.0142} & 0.0136 \\
Patchy Opacities* & 0.0218 & 0.0194 & 0.0179 & 0.0190 & 0.0191 & 0.0196 & 0.0130 & 0.0308 & \textbf{0.0487} & \underline{0.0383} \\
Mediastinal Clips$^\dagger$ & 0.0553 & 0.0569 & 0.0793 & 0.0715 & 0.0480 & 0.0561 & 0.0080 & \underline{0.0875} & 0.0622 & \textbf{0.1161} \\
Opacity & 0.1591 & 0.1477 & 0.1958 & 0.1970 & 0.1412 & 0.1504 & 0.1280 & \underline{0.1989} & 0.1961 & \textbf{0.2037} \\
Pulmonary Hypertension* & 0.0331 & 0.0138 & 0.0296 & \underline{0.1733} & 0.0189 & 0.0315 & 0.0111 & 0.1142 & 0.1154 & \textbf{0.1806} \\
Atelectasis & 0.5305 & 0.5114 & \textbf{0.5909} & 0.5760 & 0.4743 & 0.5329 & 0.4399 & 0.5789 & 0.5585 & \underline{0.5869} \\
Hyperinflation$^\dagger$ & 0.0547 & 0.0442 & 0.0445 & 0.0722 & 0.0452 & 0.0523 & 0.0245 & \underline{0.0751} & 0.0694 & \textbf{0.0765} \\
ILD & 0.3895 & 0.3390 & 0.4628 & 0.4632 & 0.3100 & 0.4053 & 0.1957 & \underline{0.4647} & 0.4241 & \textbf{0.4800} \\
COPD$^\dagger$ & 0.0719 & 0.0344 & 0.0564 & 0.0947 & 0.0334 & 0.0515 & 0.0173 & 0.0824 & \textbf{0.1027} & \underline{0.0990} \\
Opacification* & 0.0311 & 0.0170 & \textbf{0.0871} & 0.0586 & 0.0248 & 0.0179 & 0.0069 & \underline{0.0751} & 0.0481 & 0.0651 \\
Mediport* & 0.0193 & 0.0128 & 0.0612 & 0.1155 & 0.0383 & 0.0121 & 0.0071 & 0.1628 & \underline{0.1989} & \textbf{0.2028} \\
Lung Transplant* & 0.0529 & 0.0310 & 0.0612 & 0.0893 & 0.0470 & 0.0209 & 0.0061 & \textbf{0.1473} & 0.0766 & \underline{0.1186} \\
Surgical Clips & 0.0649 & 0.0501 & 0.1679 & 0.1220 & 0.0777 & 0.0453 & 0.0367 & 0.1578 & \underline{0.1907} & \textbf{0.2443} \\
Low Lung Volumes & 0.5618 & 0.5260 & \textbf{0.5758} & 0.5740 & 0.4708 & 0.5296 & 0.3202 & \underline{0.5749} & 0.5605 & 0.5746 \\
Aortic Aneurysm$^\dagger$ & 0.0967 & 0.0184 & 0.1384 & 0.2168 & 0.0608 & 0.0254 & 0.0180 & 0.2240 & \underline{0.2533} & \textbf{0.2674} \\
Consolidation & 0.4609 & 0.4385 & \underline{0.5014} & 0.4946 & 0.4138 & 0.4565 & 0.4068 & 0.4877 & 0.4684 & \textbf{0.5020} \\
Pneumonia & 0.1883 & 0.1543 & \textbf{0.2845} & \underline{0.2805} & 0.1248 & 0.2001 & 0.0913 & 0.2684 & 0.2564 & 0.2780 \\
Free Subdiaphragmatic Air* & 0.0203 & 0.0135 & 0.0160 & 0.0650 & 0.0145 & 0.0101 & 0.0077 & \underline{0.2786} & 0.1955 & \textbf{0.4584} \\
Fibrosis & 0.1383 & 0.0842 & 0.2556 & \underline{0.2903} & 0.0785 & 0.1118 & 0.0485 & 0.2479 & 0.2759 & \textbf{0.3226} \\
Lung Mass$^\dagger$ & 0.0727 & 0.0601 & 0.3225 & 0.3321 & 0.0528 & 0.0531 & 0.0241 & 0.3169 & \underline{0.3584} & \textbf{0.3962} \\
Endotracheal Tube & 0.5897 & 0.4998 & 0.6330 & 0.6418 & 0.5398 & 0.5984 & 0.4741 & \underline{0.6557} & 0.6548 & \textbf{0.6932} \\
Pulmonary Arterial Hypertension Signs* & 0.0378 & 0.0152 & 0.0692 & \textbf{0.2534} & 0.0148 & 0.0482 & 0.0070 & 0.1756 & 0.2089 & \underline{0.2250} \\
Calcification & 0.1994 & 0.1426 & 0.2664 & 0.2827 & 0.1277 & 0.1686 & 0.0695 & \underline{0.3088} & 0.2992 & \textbf{0.3630} \\
\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Per-label \textbf{Sensitivity} comparison across baseline, contrastive, and autoregressive models on the CheXpert dataset. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities are marked with a dagger ($^\dagger$). For each row, the best value is shown in bold and the second-best value is underlined.}
\label{tab:per_label_sensitivity_chexpert}\\

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

LVAD* & 0.9038 & 0.9423 & \textbf{1.0000} & 0.9615 & 0.9038 & 0.8846 & 0.8269 & 0.9231 & 0.9231 & \underline{0.9808} \\
Diaphragm elevation & 0.7598 & 0.6520 & 0.7917 & \underline{0.8284} & 0.5858 & 0.6324 & \textbf{0.8701} & 0.8064 & 0.8039 & 0.8260 \\
Osteopenia$^\dagger$ & 0.8364 & 0.8121 & 0.8000 & \underline{0.9091} & 0.8182 & 0.8182 & 0.7818 & 0.8727 & 0.8545 & \textbf{0.9394} \\
Parenchymal opacities$^\dagger$ & \textbf{0.9286} & \underline{0.8929} & 0.8036 & 0.6964 & 0.7143 & \underline{0.8929} & 0.7679 & \underline{0.8929} & 0.6964 & 0.6250 \\
Nodules & 0.6770 & \textbf{0.8217} & 0.7855 & 0.7726 & 0.7829 & 0.6977 & 0.7054 & 0.7519 & 0.6693 & \underline{0.7933} \\
Pleural effusion & 0.8198 & 0.7939 & \underline{0.8434} & \textbf{0.8633} & 0.7847 & 0.7970 & 0.8062 & 0.8266 & 0.8227 & 0.8292 \\
Congestive heart failure* & 0.8108 & 0.6216 & 0.7568 & 0.7568 & 0.6757 & \textbf{0.9459} & 0.8108 & \underline{0.9189} & 0.8378 & 0.6757 \\
Prosthetic valve* & 0.9091 & \underline{0.9394} & \textbf{0.9697} & 0.8788 & 0.6061 & 0.9091 & 0.5152 & 0.8485 & 0.9091 & 0.9091 \\
Support devices & \textbf{0.9295} & 0.8751 & \underline{0.9285} & 0.8731 & 0.9043 & 0.8711 & 0.8872 & 0.9265 & 0.9053 & 0.9144 \\
PICC line & 0.7285 & 0.5321 & \underline{0.9685} & 0.9382 & 0.5297 & 0.6776 & 0.6194 & 0.8461 & 0.9612 & \textbf{0.9721} \\
Pleural thickening & 0.6824 & 0.6318 & 0.7770 & 0.7365 & 0.6655 & 0.7703 & 0.7162 & \underline{0.7973} & 0.7196 & \textbf{0.8176} \\
Soft tissue swelling$^\dagger$ & 0.7356 & 0.7241 & 0.7586 & \textbf{0.8161} & 0.7529 & 0.7011 & 0.0230 & \underline{0.7931} & 0.7586 & 0.7816 \\
Neoplastic nodules* & 0.8837 & \underline{0.9070} & \underline{0.9070} & 0.8837 & 0.7907 & 0.7209 & 0.8605 & \underline{0.9070} & 0.7442 & \textbf{0.9767} \\
Nasogastric tube removal* & 0.7931 & 0.5690 & 0.6207 & 0.8793 & 0.6897 & 0.8793 & \underline{0.8966} & 0.7759 & 0.7586 & \textbf{0.9138} \\
Venous catheter* & \underline{0.9286} & 0.9048 & 0.7381 & \textbf{0.9524} & 0.5952 & 0.8095 & 0.4286 & 0.8571 & 0.8333 & 0.8095 \\
Hemothorax* & 0.6452 & 0.7097 & \textbf{0.8387} & 0.7419 & 0.5484 & \underline{0.7742} & 0.6452 & 0.6774 & \textbf{0.8387} & \underline{0.7742} \\
CABG$^\dagger$ & 0.7689 & 0.8048 & 0.8446 & \textbf{0.9203} & 0.7689 & 0.8486 & 0.8845 & 0.8884 & 0.8167 & \underline{0.9163} \\
Right subclavian line* & 0.7500 & 0.5750 & 0.8250 & 0.6500 & \underline{0.9000} & \textbf{0.9500} & 0.6500 & \underline{0.9000} & 0.5750 & 0.8250 \\
Aortic tortuosity$^\dagger$ & 0.8654 & 0.8269 & 0.8782 & 0.8846 & 0.8846 & 0.8654 & 0.8462 & 0.8846 & \textbf{0.9423} & \underline{0.8974} \\
Solitary nodules$^\dagger$ & 0.7627 & 0.7797 & 0.7966 & \textbf{0.8814} & 0.7797 & 0.8136 & \textbf{0.8814} & \underline{0.8305} & 0.8136 & 0.7458 \\
Feeding tube removal* & 0.4324 & 0.5946 & 0.5135 & 0.7838 & 0.7297 & 0.7568 & \underline{0.8649} & 0.8108 & \textbf{0.9189} & 0.7297 \\
Scoliosis$^\dagger$ & 0.7122 & 0.6619 & 0.8129 & \textbf{0.9065} & 0.7338 & 0.7626 & 0.6187 & \underline{0.8921} & 0.7338 & 0.8849 \\
Pulmonary edema & 0.8246 & 0.8096 & \textbf{0.8467} & 0.8034 & 0.7309 & \underline{0.8285} & 0.7813 & 0.8261 & 0.7955 & 0.8170 \\
Rib fractures & 0.6857 & 0.6571 & \underline{0.7740} & 0.6494 & 0.7065 & 0.6597 & 0.6545 & \textbf{0.8156} & 0.6571 & 0.7091 \\
ARDS* & 0.8462 & \underline{0.8974} & 0.8718 & \textbf{0.9231} & 0.7692 & 0.8718 & \textbf{0.9231} & 0.8205 & \underline{0.8974} & \textbf{0.9231} \\
Aspiration & 0.5462 & 0.6891 & 0.6597 & 0.7017 & \textbf{0.7773} & \underline{0.7647} & 0.6471 & 0.6050 & 0.7143 & 0.6849 \\
Reticular opacities & 0.6761 & 0.7005 & 0.7404 & 0.7506 & 0.5900 & 0.7237 & \textbf{0.8715} & \underline{0.7815} & 0.7237 & 0.7198 \\
Kyphosis* & 0.9048 & 0.8095 & \textbf{0.9762} & \underline{0.9524} & 0.7381 & 0.7857 & 0.7381 & 0.9286 & 0.8571 & 0.9286 \\
Vascular redistribution cephalization$^\dagger$ & 0.7692 & 0.7051 & \underline{0.7949} & 0.7821 & 0.6410 & 0.6154 & 0.7436 & 0.7692 & 0.6026 & \textbf{0.8333} \\
Airspace opacity$^\dagger$ & 0.5630 & 0.7059 & 0.6218 & 0.6387 & \underline{0.7815} & 0.7059 & \textbf{0.8319} & 0.5042 & 0.6387 & 0.6218 \\
Left subclavian catheter* & 0.8108 & \textbf{0.9730} & 0.8649 & 0.8108 & 0.7568 & \underline{0.8919} & 0.8649 & \underline{0.8919} & \underline{0.8919} & \underline{0.8919} \\
Kerley B lines* & 0.7241 & 0.6897 & 0.8621 & 0.7931 & 0.6207 & 0.7586 & 0.6897 & \underline{0.8966} & 0.8621 & \textbf{0.9310} \\
Chest tube removal$^\dagger$ & 0.7273 & 0.7576 & 0.7879 & 0.8636 & 0.5606 & 0.6818 & \underline{0.8788} & 0.7879 & 0.7576 & \textbf{0.9394} \\
Degenerative changes$^\dagger$ & 0.8377 & 0.8075 & 0.8151 & 0.8264 & 0.7208 & 0.7962 & 0.6151 & \underline{0.8566} & 0.8453 & \textbf{0.8642} \\
Dialysis catheter* & 0.6857 & \underline{0.8571} & 0.8000 & 0.7143 & 0.7143 & 0.4857 & 0.8000 & 0.7714 & 0.7714 & \textbf{0.8857} \\
Hilar lymphadenopathy* & 0.8400 & 0.6800 & \textbf{0.9200} & 0.6200 & 0.6200 & \underline{0.8600} & \underline{0.8600} & 0.8000 & 0.5600 & 0.8200 \\
Pigtail catheter$^\dagger$ & 0.8611 & 0.6944 & 0.8889 & 0.7778 & 0.7222 & \underline{0.9583} & 0.9028 & 0.8472 & 0.8194 & \textbf{0.9722} \\
Epidural catheter$^\dagger$ & 0.9271 & 0.8646 & 0.9479 & \textbf{0.9792} & 0.8229 & 0.8229 & \underline{0.9583} & \textbf{0.9792} & \underline{0.9583} & \textbf{0.9792} \\
Mediastinal drain$^\dagger$ & 0.8571 & 0.8631 & \textbf{0.9524} & 0.8929 & 0.8988 & 0.9107 & 0.8750 & 0.9107 & 0.8929 & \underline{0.9226} \\
Retrocardiac opacity & 0.7765 & 0.8314 & 0.7330 & \underline{0.8580} & 0.6989 & 0.8371 & \textbf{0.8769} & 0.7784 & 0.7765 & 0.7879 \\
Pneumothorax & 0.7542 & 0.7375 & \textbf{0.8904} & 0.8228 & 0.6146 & 0.7508 & 0.7442 & 0.8494 & 0.8283 & \underline{0.8704} \\
Prosthetic aortic valve* & \underline{0.9111} & \underline{0.9111} & \textbf{0.9556} & 0.8222 & 0.7778 & \underline{0.9111} & 0.6667 & \underline{0.9111} & 0.8000 & \textbf{0.9556} \\
Extubation$^\dagger$ & 0.7459 & \textbf{0.9098} & 0.7869 & 0.7787 & 0.8443 & 0.7623 & 0.8607 & 0.7869 & 0.8525 & \underline{0.8934} \\
Perihilar opacities & 0.5870 & 0.6196 & 0.7754 & 0.7391 & 0.6739 & 0.7029 & \textbf{0.8370} & \underline{0.8007} & 0.7536 & 0.7572 \\
Sternotomy wires & 0.9681 & 0.9389 & \underline{0.9806} & 0.9778 & 0.7889 & 0.9708 & 0.6861 & 0.9722 & 0.9750 & \textbf{0.9944} \\
Subcutaneous emphysema$^\dagger$ & 0.8605 & 0.7364 & 0.8915 & 0.8760 & 0.6279 & 0.7984 & 0.3721 & 0.8837 & \underline{0.9225} & \textbf{0.9302} \\
MPA enlargement$^\dagger$ & 0.6234 & \textbf{0.8701} & 0.8182 & \underline{0.8312} & 0.6234 & 0.8052 & 0.5584 & 0.7532 & 0.7532 & 0.8052 \\
Bronchial wall thickening* & 0.7407 & 0.7593 & 0.7407 & 0.7593 & 0.7037 & 0.7778 & 0.7222 & 0.7963 & \textbf{0.8333} & \underline{0.8148} \\
Chest wall deformity$^\dagger$ & 0.6991 & 0.3982 & \underline{0.7611} & \textbf{0.8053} & 0.5487 & 0.5487 & 0.6549 & \underline{0.7611} & 0.4956 & 0.6903 \\
Feeding tube & 0.9492 & 0.9383 & 0.9492 & \underline{0.9520} & 0.8765 & 0.9259 & 0.8999 & \textbf{0.9643} & 0.9438 & 0.9492 \\
Tracheostomy cannula* & 0.8684 & 0.9211 & \textbf{1.0000} & \textbf{1.0000} & 0.6053 & 0.8421 & \underline{0.9474} & \textbf{1.0000} & \textbf{1.0000} & \textbf{1.0000} \\
Sternotomy$^\dagger$ & 0.9760 & 0.9520 & 0.9760 & \textbf{0.9920} & 0.7040 & 0.9360 & 0.1200 & \underline{0.9840} & 0.9760 & \textbf{0.9920} \\
Granuloma$^\dagger$ & 0.6849 & 0.6781 & 0.7877 & 0.7397 & 0.8014 & 0.7466 & 0.7740 & \textbf{0.8767} & 0.7192 & \underline{0.8219} \\
Mediastinal mass* & 0.5636 & \textbf{0.9091} & 0.8727 & 0.8000 & 0.6909 & 0.8364 & \underline{0.8909} & 0.6727 & 0.7455 & 0.7273 \\
Basilar opacity & 0.7560 & 0.7404 & \underline{0.7986} & 0.7957 & 0.6383 & 0.6809 & 0.7858 & 0.7631 & 0.6979 & \textbf{0.8255} \\
Artifacts & 0.5829 & 0.5829 & \underline{0.6326} & 0.6000 & 0.4512 & 0.4264 & \textbf{0.8899} & 0.6186 & \underline{0.6326} & 0.5659 \\
Cardiomegaly & 0.7946 & 0.7381 & \underline{0.8269} & 0.8011 & 0.7158 & 0.7346 & 0.6553 & \textbf{0.8363} & 0.8145 & 0.8239 \\
Solitary pulmonary nodule$^\dagger$ & 0.6824 & \textbf{0.8118} & 0.7647 & 0.7529 & 0.6941 & 0.7647 & 0.7176 & \underline{0.7765} & 0.7647 & \underline{0.7765} \\
Mediastinal widening & 0.7311 & 0.7180 & 0.7115 & 0.7705 & 0.6852 & 0.6918 & \textbf{0.9148} & 0.7180 & 0.7049 & \underline{0.8000} \\
Improved aeration* & 0.5676 & 0.5541 & 0.5541 & 0.6892 & 0.6892 & \underline{0.8378} & 0.6081 & \textbf{0.9459} & 0.7027 & 0.7973 \\
Chest tube & 0.8581 & 0.8431 & \underline{0.8990} & 0.8827 & 0.7763 & 0.8226 & 0.7681 & 0.8772 & 0.8977 & \textbf{0.9209} \\
Malignant nodules* & \underline{0.9091} & 0.8409 & \textbf{0.9318} & 0.8409 & 0.8864 & 0.7955 & 0.8182 & 0.8636 & 0.8182 & \underline{0.9091} \\
Tracheostomy tube$^\dagger$ & 0.9070 & 0.8605 & 0.9734 & 0.9701 & 0.7774 & 0.8904 & 0.7674 & 0.9568 & \underline{0.9767} & \textbf{0.9834} \\
Cancer & 0.6367 & 0.6609 & 0.6782 & 0.7232 & 0.7163 & 0.7232 & 0.5433 & \underline{0.7924} & 0.7163 & \textbf{0.7958} \\
Pacemaker$^\dagger$ & 0.9688 & 0.9107 & 0.9732 & 0.9732 & 0.8661 & 0.9152 & 0.9241 & \underline{0.9866} & 0.9464 & \textbf{0.9955} \\
Mediastinal drains$^\dagger$ & \underline{0.9878} & 0.9390 & 0.9756 & \textbf{1.0000} & 0.8537 & 0.9634 & 0.8049 & \underline{0.9878} & \underline{0.9878} & 0.9756 \\
Atrial dilation* & 0.6190 & 0.7143 & 0.7857 & \textbf{0.8571} & 0.8095 & 0.6190 & 0.5952 & \underline{0.8333} & 0.8095 & 0.6905 \\
AICD$^\dagger$ & 0.9762 & 0.9762 & \underline{0.9921} & \textbf{1.0000} & 0.9365 & 0.9603 & 0.5952 & \underline{0.9921} & 0.9603 & \underline{0.9921} \\
Subclavian line* & 0.6604 & 0.8113 & 0.8302 & 0.8113 & \textbf{0.8868} & 0.7925 & 0.6981 & 0.7547 & 0.7925 & \underline{0.8679} \\
Emphysema$^\dagger$ & 0.8176 & 0.8176 & 0.8706 & 0.8706 & 0.6471 & 0.8176 & 0.5706 & \textbf{0.9059} & \underline{0.8824} & 0.8765 \\
Interstitial edema & 0.7993 & 0.8017 & 0.7433 & 0.7786 & 0.6910 & 0.8200 & 0.8224 & 0.8187 & \underline{0.8418} & \textbf{0.8504} \\
Hydropneumothorax* & 0.8788 & 0.8182 & 0.8485 & 0.8788 & 0.7576 & \underline{0.9091} & 0.8788 & \textbf{0.9394} & 0.8485 & 0.8788 \\
Diaphragmatic hernia$^\dagger$ & 0.7246 & 0.6087 & 0.7246 & \underline{0.8986} & 0.6812 & 0.8116 & 0.5652 & \textbf{0.9130} & 0.8551 & 0.7971 \\
Pericardial effusion* & 0.7872 & 0.7447 & 0.8511 & 0.7660 & 0.7660 & 0.7447 & 0.8511 & \textbf{0.9149} & \underline{0.8936} & 0.6596 \\
Healed rib fracture$^\dagger$ & 0.7037 & 0.6914 & 0.7346 & \underline{0.8148} & 0.6543 & 0.6852 & 0.6543 & \textbf{0.8889} & 0.7222 & 0.7284 \\
Alveolar edema$^\dagger$ & 0.7699 & 0.7345 & 0.7699 & \textbf{0.8673} & 0.6549 & 0.7876 & 0.8319 & 0.7876 & 0.7699 & \underline{0.8584} \\
Aortic valve replacement* & \textbf{0.9767} & 0.9070 & 0.8372 & \underline{0.9535} & 0.7907 & 0.9070 & 0.6744 & \textbf{0.9767} & 0.8837 & 0.9302 \\
Hilar enlargement$^\dagger$ & 0.6807 & 0.5422 & 0.7530 & 0.7771 & \underline{0.8193} & 0.7169 & 0.7530 & 0.7892 & 0.7169 & \textbf{0.8855} \\
Internal jugular line & 0.8755 & \underline{0.9098} & 0.9047 & 0.8895 & 0.7903 & 0.8793 & 0.7459 & 0.8831 & 0.8907 & \textbf{0.9187} \\
Normal & \textbf{0.8986} & 0.8784 & \underline{0.8953} & 0.8767 & 0.8649 & \underline{0.8953} & 0.8311 & 0.8378 & 0.8547 & 0.8750 \\
Diffused nodules$^\dagger$ & 0.7667 & 0.6667 & \underline{0.8667} & 0.8500 & 0.6667 & 0.7833 & 0.7000 & 0.8500 & 0.8500 & \textbf{0.9167} \\
Calcified nodules* & 0.7250 & 0.7750 & \underline{0.8750} & 0.6500 & 0.6250 & \textbf{0.9500} & 0.6000 & 0.5250 & 0.5750 & 0.8250 \\
Clavicle fracture$^\dagger$ & 0.4773 & 0.7045 & 0.7273 & 0.7045 & 0.5682 & 0.5341 & 0.7159 & \textbf{0.8636} & 0.5795 & \underline{0.7727} \\
Nasogastric tube & 0.9427 & 0.9379 & \textbf{0.9510} & 0.9379 & 0.9032 & \underline{0.9450} & 0.9259 & 0.9438 & 0.9223 & \underline{0.9450} \\
Central venous line & 0.8281 & 0.8790 & 0.8597 & 0.8790 & 0.8047 & \textbf{0.8886} & 0.7056 & 0.8776 & 0.8680 & \underline{0.8803} \\
Left subclavian line$^\dagger$ & 0.8533 & 0.7067 & \underline{0.8933} & 0.7600 & 0.7067 & 0.6800 & 0.8133 & 0.7067 & \textbf{0.9200} & 0.8533 \\
Pneumomediastinum* & 0.7500 & 0.6250 & \underline{0.7812} & 0.7500 & 0.6875 & 0.7188 & \textbf{0.9688} & 0.7188 & 0.6562 & \underline{0.7812} \\
Interstitial thickening$^\dagger$ & 0.6601 & 0.6601 & \underline{0.7044} & 0.6305 & 0.6256 & 0.6995 & 0.3153 & \textbf{0.7241} & 0.5961 & 0.6650 \\
Pulmonary vascular congestion & \underline{0.7268} & 0.5176 & 0.6773 & 0.6789 & 0.5240 & 0.6054 & \textbf{0.8722} & 0.6374 & 0.5479 & 0.7077 \\
Swan-Ganz catheter & \underline{0.8963} & 0.8506 & \textbf{0.9212} & 0.8880 & 0.8174 & 0.8548 & 0.8797 & 0.8714 & 0.8797 & \underline{0.8963} \\
Aeration* & 0.6486 & 0.7027 & 0.7297 & \underline{0.8919} & 0.8649 & 0.6486 & \textbf{1.0000} & 0.6757 & 0.8378 & 0.6486 \\
Mediastinal shift* & \textbf{0.9123} & 0.6667 & 0.8596 & \underline{0.8947} & 0.7895 & 0.8772 & 0.5614 & \textbf{0.9123} & 0.8596 & 0.8596 \\
Surgical hardware* & 0.8409 & 0.5000 & \textbf{0.9091} & 0.6591 & 0.7727 & 0.5227 & 0.1136 & 0.6364 & 0.7727 & \underline{0.8636} \\
Patchy opacities* & 0.7778 & 0.6190 & \underline{0.8095} & 0.7302 & 0.6190 & \textbf{0.8571} & 0.6984 & 0.7619 & \underline{0.8095} & 0.7143 \\
Mediastinal clips$^\dagger$ & 0.9053 & 0.8737 & \underline{0.9263} & 0.9053 & 0.7789 & 0.8211 & \textbf{0.9895} & 0.8316 & 0.8947 & 0.9158 \\
Opacity & \textbf{0.8458} & 0.8153 & \underline{0.8300} & 0.7702 & 0.7775 & 0.8017 & 0.8269 & 0.7828 & 0.7062 & 0.6957 \\
Pulmonary hypertension* & 0.6964 & 0.5179 & 0.6964 & \underline{0.7321} & 0.4821 & 0.6071 & 0.2321 & \textbf{0.7679} & 0.6429 & 0.6786 \\
Atelectasis & 0.7538 & 0.7956 & 0.7871 & 0.7714 & 0.7683 & \textbf{0.8101} & \underline{0.8093} & 0.7386 & 0.7703 & 0.7120 \\
Hyperinflation$^\dagger$ & 0.4926 & 0.5735 & 0.5662 & 0.6324 & 0.4191 & 0.4338 & \underline{0.6765} & 0.6691 & 0.4706 & \textbf{0.7941} \\
ILD & 0.6978 & 0.6029 & 0.7652 & \underline{0.7707} & 0.6105 & 0.6374 & 0.6780 & 0.6341 & 0.7235 & \textbf{0.7888} \\
COPD$^\dagger$ & 0.7021 & 0.6489 & 0.7021 & \underline{0.7660} & 0.7340 & 0.7234 & 0.5532 & 0.7553 & \textbf{0.8191} & 0.7128 \\
Opacification* & \underline{0.8056} & 0.6389 & 0.7500 & 0.7500 & 0.7778 & 0.6389 & \textbf{0.8611} & 0.6944 & \underline{0.8056} & \underline{0.8056} \\
Mediport* & 0.8696 & 0.8043 & 0.9130 & 0.8261 & 0.6087 & 0.8478 & 0.3696 & 0.9348 & \underline{0.9565} & \textbf{1.0000} \\
Lung transplant* & 0.8475 & 0.7458 & \underline{0.9322} & 0.8983 & 0.6780 & 0.8475 & 0.6441 & \underline{0.9322} & 0.8814 & \textbf{0.9492} \\
Surgical clips & 0.6688 & 0.6369 & 0.7325 & 0.7261 & 0.7102 & 0.7389 & 0.5223 & 0.7516 & \underline{0.7771} & \textbf{0.8662} \\
Low lung volumes & 0.7502 & 0.6973 & 0.7393 & 0.7507 & 0.7364 & 0.7235 & 0.7007 & \underline{0.7598} & 0.7459 & \textbf{0.7869} \\
Aortic aneurysm$^\dagger$ & 0.7535 & 0.5211 & 0.7254 & 0.8310 & 0.6338 & 0.6549 & 0.5915 & \textbf{0.8732} & 0.7887 & \underline{0.8451} \\
Consolidation & 0.7867 & 0.8050 & \underline{0.8605} & 0.8512 & 0.7791 & \underline{0.8605} & 0.7601 & \textbf{0.8875} & 0.8177 & 0.8367 \\
Pneumonia & 0.5973 & 0.6183 & \textbf{0.7720} & 0.6877 & 0.6481 & 0.6010 & 0.6444 & 0.6196 & 0.6927 & \underline{0.7076} \\
Free subdiaphragmatic air* & 0.7045 & 0.7500 & 0.6591 & 0.7727 & 0.5682 & 0.6364 & \underline{0.8182} & \textbf{0.8864} & 0.7045 & 0.7955 \\
Fibrosis & \textbf{0.8339} & 0.7934 & 0.8081 & 0.7675 & 0.7380 & 0.7860 & 0.6384 & 0.7749 & \underline{0.8266} & \underline{0.8266} \\
Lung mass$^\dagger$ & 0.8000 & 0.7150 & 0.7650 & 0.7800 & 0.6750 & 0.7400 & \textbf{0.8300} & \underline{0.8100} & 0.8050 & 0.7750 \\
Endotracheal tube & 0.9515 & 0.9451 & 0.9570 & \underline{0.9634} & 0.9121 & 0.9542 & 0.9011 & 0.9542 & 0.9460 & \textbf{0.9643} \\
Pulmonary arterial hypertension signs* & 0.7872 & 0.7447 & 0.7021 & 0.7447 & 0.6383 & \textbf{0.8511} & 0.7872 & \underline{0.8298} & 0.6596 & 0.7447 \\
Calcification & 0.6925 & 0.6789 & 0.7660 & \underline{0.8143} & 0.6228 & 0.7389 & 0.6905 & \textbf{0.8414} & 0.7118 & 0.7795 \\

\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Per-label \textbf{Specificity} comparison across baseline, contrastive, and autoregressive models on the CheXpert dataset. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities are marked with a dagger ($^\dagger$). For each row, the best value is shown in bold and the second-best value is underlined.}
\label{tab:per_label_specificity_chexpert}\\

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

LVAD* & 0.8065 & 0.7863 & 0.8010 & \underline{0.9075} & 0.7148 & 0.8121 & 0.4776 & 0.8730 & 0.8487 & \textbf{0.9339} \\
Diaphragm elevation & 0.6971 & 0.6838 & 0.7580 & 0.8405 & 0.7724 & 0.7352 & 0.2505 & \underline{0.8470} & 0.8271 & \textbf{0.8646} \\
Osteopenia$^\dagger$ & \underline{0.8344} & 0.7647 & \textbf{0.8530} & 0.7553 & 0.7418 & 0.7813 & 0.5046 & 0.8146 & 0.8315 & 0.7632 \\
Parenchymal opacities$^\dagger$ & 0.4206 & 0.5634 & 0.6590 & \underline{0.6801} & 0.5716 & 0.5945 & 0.6355 & 0.5439 & 0.6716 & \textbf{0.8011} \\
Nodules & 0.7293 & 0.5739 & \underline{0.7430} & 0.7044 & 0.6098 & 0.6963 & 0.6669 & 0.7201 & \textbf{0.7802} & 0.7214 \\
Pleural effusion & 0.7838 & 0.7552 & 0.8211 & 0.8014 & 0.7058 & 0.8035 & 0.6161 & \textbf{0.8244} & 0.8040 & \underline{0.8214} \\
Congestive heart failure* & 0.6798 & 0.8383 & 0.8273 & \underline{0.8566} & 0.7916 & 0.5695 & 0.3998 & 0.6965 & 0.8279 & \textbf{0.8973} \\
Prosthetic valve* & 0.7597 & 0.7262 & 0.7028 & 0.7465 & \underline{0.7734} & 0.7253 & 0.6287 & \textbf{0.7924} & 0.6649 & 0.7571 \\
Support devices & 0.6490 & 0.6782 & 0.6661 & \textbf{0.7194} & 0.6327 & \underline{0.6948} & 0.6317 & 0.6662 & 0.6807 & 0.6859 \\
PICC line & 0.5796 & 0.6904 & 0.8667 & \underline{0.8760} & 0.6741 & 0.5623 & 0.4518 & 0.8013 & 0.8517 & \textbf{0.8774} \\
Pleural thickening & 0.7402 & 0.7549 & 0.7308 & \textbf{0.7794} & 0.7030 & 0.6493 & 0.5405 & 0.7405 & \underline{0.7744} & 0.7502 \\
Soft tissue swelling$^\dagger$ & 0.9070 & 0.7672 & \underline{0.9634} & 0.9180 & 0.6804 & 0.8983 & \textbf{0.9921} & 0.9304 & 0.9348 & 0.9519 \\
Neoplastic nodules* & 0.6885 & 0.6321 & \underline{0.9259} & \textbf{0.9378} & 0.7301 & 0.7914 & 0.4662 & 0.8758 & 0.9235 & 0.8724 \\
Nasogastric tube removal* & 0.6783 & \underline{0.8275} & \textbf{0.8460} & 0.6569 & 0.7104 & 0.4541 & 0.3930 & 0.7936 & 0.7488 & 0.6156 \\
Venous catheter* & 0.4767 & 0.4763 & 0.6425 & 0.5309 & 0.6982 & 0.6031 & \textbf{0.8085} & 0.6680 & 0.7358 & \underline{0.7646} \\
Hemothorax* & 0.8127 & 0.8055 & 0.8013 & 0.7962 & \underline{0.8324} & 0.6726 & 0.6389 & \textbf{0.9489} & 0.7114 & 0.8283 \\
CABG$^\dagger$ & \textbf{0.7182} & 0.6645 & 0.6577 & 0.6168 & 0.5686 & 0.5678 & 0.1737 & 0.6337 & \underline{0.7151} & 0.6228 \\
Right subclavian line* & 0.6601 & 0.8152 & 0.6344 & 0.8180 & 0.4388 & 0.3950 & 0.6834 & 0.6948 & \textbf{0.9265} & \underline{0.9068} \\
Aortic tortuosity$^\dagger$ & 0.7795 & 0.7671 & 0.8202 & \underline{0.8397} & 0.6854 & 0.7539 & 0.5704 & 0.8356 & 0.8014 & \textbf{0.8777} \\
Solitary nodules$^\dagger$ & 0.7465 & 0.7243 & \underline{0.7853} & 0.6724 & 0.6935 & 0.6792 & 0.6155 & 0.7817 & 0.7677 & \textbf{0.8530} \\
Feeding tube removal* & \textbf{0.8434} & 0.5565 & \underline{0.7502} & 0.5867 & 0.5559 & 0.4808 & 0.3464 & 0.5548 & 0.3149 & 0.7093 \\
Scoliosis$^\dagger$ & 0.7892 & 0.6971 & 0.6932 & 0.8307 & 0.6453 & 0.6458 & 0.5724 & 0.7513 & \underline{0.8364} & \textbf{0.8523} \\
Pulmonary edema & 0.7168 & 0.6798 & 0.7294 & \textbf{0.7703} & 0.6973 & 0.7019 & 0.6140 & 0.7464 & 0.7388 & \underline{0.7611} \\
Rib fractures & 0.6362 & 0.5897 & 0.7455 & \textbf{0.8426} & 0.5378 & 0.5906 & 0.4469 & 0.6780 & 0.7707 & \underline{0.8128} \\
ARDS* & 0.8446 & 0.8170 & \underline{0.8683} & 0.8169 & 0.8425 & 0.8491 & 0.7314 & \textbf{0.8739} & 0.8272 & 0.8412 \\
Aspiration & \underline{0.7653} & 0.5543 & 0.7452 & 0.7302 & 0.4375 & 0.5446 & 0.5100 & \textbf{0.8064} & 0.6720 & 0.7516 \\
Reticular opacities & 0.7253 & 0.6601 & \underline{0.7278} & 0.6957 & 0.6625 & 0.6927 & 0.2024 & 0.6921 & 0.7084 & \textbf{0.7664} \\
Kyphosis* & 0.7583 & 0.7269 & 0.7287 & \underline{0.8735} & 0.8058 & 0.7733 & 0.6532 & 0.8515 & \textbf{0.9099} & 0.8698 \\
Vascular redistribution cephalization$^\dagger$ & 0.7451 & 0.7558 & 0.7383 & 0.7385 & 0.7566 & \underline{0.8089} & 0.4220 & 0.7904 & \textbf{0.8584} & 0.7316 \\
Airspace opacity$^\dagger$ & \underline{0.7661} & 0.6309 & 0.7609 & 0.7413 & 0.4947 & 0.6937 & 0.4445 & \textbf{0.8446} & 0.6641 & 0.7325 \\
Left subclavian catheter* & 0.4734 & 0.1708 & 0.6217 & 0.7688 & 0.5558 & 0.2416 & 0.3693 & 0.6429 & \underline{0.7816} & \textbf{0.8745} \\
Kerley B lines* & \textbf{0.8742} & 0.8324 & 0.8148 & \underline{0.8643} & 0.8156 & 0.8023 & 0.4513 & 0.7841 & 0.7745 & 0.7431 \\
Chest tube removal$^\dagger$ & 0.7876 & 0.6967 & 0.7505 & 0.7128 & \textbf{0.8037} & \underline{0.7906} & 0.2375 & 0.7582 & 0.7776 & 0.6446 \\
Degenerative changes$^\dagger$ & 0.7000 & 0.6771 & 0.7302 & \textbf{0.7656} & 0.7319 & 0.7076 & 0.7219 & \underline{0.7414} & 0.7325 & 0.7396 \\
Dialysis catheter* & 0.7991 & 0.5263 & 0.8202 & 0.9060 & 0.8054 & 0.7835 & 0.3845 & 0.9098 & \underline{0.9185} & \textbf{0.9522} \\
Hilar lymphadenopathy* & 0.5909 & 0.7287 & 0.6084 & \underline{0.8517} & 0.6984 & 0.5329 & 0.3956 & 0.8016 & \textbf{0.8874} & 0.8115 \\
Pigtail catheter$^\dagger$ & 0.5490 & 0.6363 & 0.9105 & 0.8178 & 0.6320 & 0.4139 & 0.2523 & 0.8570 & \textbf{0.9484} & \underline{0.9227} \\
Epidural catheter$^\dagger$ & 0.8202 & 0.7651 & 0.8200 & 0.8574 & 0.8134 & 0.7800 & 0.2207 & 0.9231 & \underline{0.9465} & \textbf{0.9750} \\
Mediastinal drain$^\dagger$ & 0.8916 & 0.8455 & 0.8580 & \textbf{0.9053} & 0.7089 & 0.8141 & 0.4795 & 0.8627 & 0.8667 & \underline{0.9021} \\
Retrocardiac opacity & 0.6092 & 0.4950 & \textbf{0.6923} & 0.5779 & 0.5984 & 0.5298 & 0.4080 & 0.6686 & 0.6438 & \underline{0.6835} \\
Pneumothorax & 0.7697 & 0.7544 & 0.8526 & \underline{0.8544} & 0.7625 & 0.8051 & 0.4877 & 0.8297 & 0.8460 & \textbf{0.8552} \\
Prosthetic aortic valve* & 0.5757 & 0.7263 & 0.6933 & \underline{0.7898} & 0.7438 & 0.6814 & 0.5739 & 0.7157 & \textbf{0.8080} & 0.7178 \\
Extubation$^\dagger$ & 0.7426 & 0.5608 & 0.7274 & 0.7249 & 0.5997 & 0.6610 & 0.5167 & \textbf{0.8021} & 0.7451 & \underline{0.7457} \\
Perihilar opacities & \textbf{0.8010} & 0.7425 & 0.7525 & \underline{0.7954} & 0.6191 & 0.7351 & 0.4240 & 0.7282 & 0.6982 & 0.7849 \\
Sternotomy wires & 0.7642 & \textbf{0.7754} & 0.7612 & 0.7577 & 0.7445 & 0.7528 & 0.4391 & \underline{0.7685} & 0.7517 & 0.7591 \\
Subcutaneous emphysema$^\dagger$ & 0.8526 & 0.7636 & 0.9098 & \underline{0.9412} & 0.8285 & 0.8836 & 0.7480 & 0.9234 & 0.8616 & \textbf{0.9454} \\
MPA enlargement$^\dagger$ & 0.8327 & 0.4813 & 0.6594 & 0.8117 & 0.6603 & 0.5971 & 0.5937 & \textbf{0.9371} & 0.8398 & \underline{0.8601} \\
Bronchial wall thickening* & \underline{0.7789} & 0.6975 & \textbf{0.7970} & 0.7784 & 0.7113 & 0.6877 & 0.6282 & 0.7581 & 0.6342 & 0.7116 \\
Chest wall deformity$^\dagger$ & 0.6428 & 0.8089 & 0.6360 & 0.6533 & 0.6564 & 0.7008 & 0.5331 & 0.7077 & \textbf{0.8730} & \underline{0.8098} \\
Feeding tube & 0.8259 & 0.7486 & 0.8725 & \underline{0.8890} & 0.7633 & 0.8512 & 0.6616 & 0.8726 & 0.8812 & \textbf{0.8948} \\
Tracheostomy cannula* & 0.8286 & 0.6032 & \textbf{0.9437} & \underline{0.9405} & 0.8979 & 0.7213 & 0.4341 & 0.9360 & 0.9235 & 0.9395 \\
Sternotomy$^\dagger$ & 0.7158 & 0.7010 & 0.7128 & 0.7053 & \underline{0.7587} & 0.7428 & \textbf{0.9030} & 0.7167 & 0.6973 & 0.7082 \\
Granuloma$^\dagger$ & 0.7240 & 0.6968 & 0.7822 & 0.7398 & 0.5717 & 0.6808 & 0.5912 & 0.7324 & \underline{0.8631} & \textbf{0.8645} \\
Mediastinal mass* & 0.7400 & 0.4473 & 0.6864 & 0.7792 & 0.5139 & 0.5470 & 0.3978 & \underline{0.9002} & 0.8525 & \textbf{0.9117} \\
Basilar opacity & 0.6003 & 0.5893 & 0.5854 & 0.6036 & \underline{0.6610} & 0.6597 & 0.4999 & 0.6244 & \textbf{0.6890} & 0.5918 \\
Artifacts & 0.6290 & 0.5485 & 0.6167 & 0.6882 & 0.7141 & \textbf{0.7366} & 0.1523 & 0.6726 & 0.6202 & \underline{0.7254} \\
Cardiomegaly & 0.7952 & 0.7428 & 0.7992 & \textbf{0.8218} & 0.7093 & 0.7543 & 0.5011 & 0.7832 & 0.7882 & \underline{0.8098} \\
Solitary pulmonary nodule$^\dagger$ & \textbf{0.7722} & 0.6357 & 0.6889 & 0.6799 & 0.7115 & 0.6851 & 0.7197 & 0.6946 & \underline{0.7543} & 0.7317 \\
Mediastinal widening & 0.7205 & 0.5730 & 0.8095 & 0.7921 & 0.6163 & 0.6192 & 0.1523 & \textbf{0.8481} & \underline{0.8385} & 0.8183 \\
Improved aeration* & \underline{0.6118} & 0.5779 & \textbf{0.6247} & 0.5429 & 0.5402 & 0.2809 & 0.4731 & 0.2171 & 0.4628 & 0.4115 \\
Chest tube & 0.8512 & 0.7832 & \textbf{0.9020} & 0.8909 & 0.7421 & 0.8107 & 0.4706 & 0.8869 & 0.8866 & \underline{0.8988} \\
Malignant nodules* & 0.6569 & 0.7051 & 0.9060 & \textbf{0.9330} & 0.6749 & 0.7304 & 0.5307 & 0.9086 & 0.8253 & \underline{0.9250} \\
Tracheostomy tube$^\dagger$ & 0.9118 & 0.6905 & 0.9474 & \underline{0.9585} & 0.8657 & 0.8932 & 0.6146 & 0.9523 & 0.9584 & \textbf{0.9586} \\
Cancer & 0.7815 & 0.7272 & \textbf{0.8404} & \underline{0.8191} & 0.6066 & 0.6512 & 0.6350 & 0.7342 & 0.8087 & 0.7824 \\
Pacemaker$^\dagger$ & \underline{0.9221} & 0.8609 & 0.9135 & 0.9183 & 0.8400 & 0.8662 & 0.1672 & 0.9124 & \textbf{0.9321} & 0.9186 \\
Mediastinal drains$^\dagger$ & 0.8409 & 0.8610 & \underline{0.8840} & 0.8549 & 0.8400 & 0.8295 & 0.5867 & 0.8726 & 0.8534 & \textbf{0.9011} \\
Atrial dilation* & \underline{0.8044} & 0.7142 & 0.6975 & 0.5688 & 0.5898 & 0.6350 & 0.6170 & 0.6445 & 0.5984 & \textbf{0.8311} \\
AICD$^\dagger$ & 0.9136 & 0.8763 & 0.9101 & 0.9200 & 0.8936 & 0.8819 & 0.5800 & 0.9314 & \textbf{0.9539} & \underline{0.9442} \\
Subclavian line* & 0.6946 & 0.4753 & 0.5698 & 0.7387 & 0.3108 & 0.5005 & 0.4785 & 0.8225 & \underline{0.8685} & \textbf{0.8983} \\
Emphysema$^\dagger$ & 0.8409 & 0.7178 & 0.8382 & \underline{0.8752} & 0.8377 & 0.8343 & 0.5991 & 0.8362 & 0.8432 & \textbf{0.8916} \\
Interstitial edema & 0.5881 & 0.5421 & \textbf{0.7062} & \underline{0.6316} & 0.5899 & 0.5669 & 0.3719 & 0.6210 & 0.5465 & 0.6034 \\
Hydropneumothorax* & 0.8063 & 0.6944 & \underline{0.9011} & 0.8719 & 0.6173 & 0.7671 & 0.3999 & 0.8759 & 0.8666 & \textbf{0.9313} \\
Diaphragmatic hernia$^\dagger$ & 0.8058 & 0.8104 & \underline{0.8465} & 0.7333 & 0.8048 & 0.6374 & 0.6308 & 0.7235 & 0.7388 & \textbf{0.8903} \\
Pericardial effusion* & 0.6910 & 0.6259 & 0.7084 & \underline{0.8006} & 0.5906 & 0.5966 & 0.2708 & 0.6865 & 0.6126 & \textbf{0.8913} \\
Healed rib fracture$^\dagger$ & 0.6677 & 0.6598 & \underline{0.8290} & 0.7378 & 0.6833 & 0.6865 & 0.6159 & 0.7091 & 0.6910 & \textbf{0.8809} \\
Alveolar edema$^\dagger$ & 0.8285 & 0.8146 & \underline{0.8758} & 0.7556 & 0.8040 & 0.8070 & 0.5174 & \textbf{0.8776} & 0.8219 & 0.7822 \\
Aortic valve replacement* & 0.6105 & 0.7102 & \textbf{0.8308} & 0.7318 & 0.6917 & 0.6688 & 0.5911 & 0.7012 & 0.7344 & \underline{0.7573} \\
Hilar enlargement$^\dagger$ & 0.6532 & 0.6855 & 0.7521 & \underline{0.8114} & 0.3657 & 0.5532 & 0.4419 & 0.8022 & \textbf{0.8300} & 0.7484 \\
Internal jugular line & 0.6663 & 0.5834 & 0.7217 & \underline{0.7678} & 0.6319 & 0.7057 & 0.5470 & \textbf{0.7874} & 0.7595 & 0.7649 \\
Normal & 0.7937 & 0.8057 & 0.8246 & 0.8404 & 0.7576 & 0.7875 & 0.7914 & \textbf{0.8684} & \underline{0.8581} & 0.8355 \\
Diffused nodules$^\dagger$ & 0.8153 & 0.8184 & \textbf{0.9356} & 0.9111 & 0.8814 & 0.7848 & 0.5928 & 0.8964 & 0.8585 & \underline{0.9264} \\
Calcified nodules* & 0.7297 & 0.6216 & 0.6766 & 0.7949 & 0.7683 & 0.4964 & 0.8102 & \textbf{0.9604} & \underline{0.9537} & 0.7925 \\
Clavicle fracture$^\dagger$ & \textbf{0.8854} & 0.6844 & 0.7350 & 0.7152 & 0.7078 & 0.7908 & 0.4775 & \underline{0.8552} & 0.8156 & 0.7046 \\
Nasogastric tube & 0.8317 & 0.8299 & 0.8459 & 0.8608 & 0.7922 & 0.8395 & 0.7711 & \underline{0.8622} & 0.8562 & \textbf{0.8836} \\
Central venous line & 0.5982 & 0.5058 & 0.6815 & 0.6685 & 0.5319 & 0.5351 & 0.3999 & 0.6452 & \underline{0.6979} & \textbf{0.6982} \\
Left subclavian line$^\dagger$ & 0.6147 & 0.6811 & 0.6579 & \underline{0.8906} & 0.6082 & 0.7288 & 0.4205 & 0.8576 & 0.8087 & \textbf{0.9373} \\
Pneumomediastinum* & 0.7765 & 0.7100 & 0.8040 & 0.8287 & 0.7643 & 0.7372 & 0.0531 & 0.7984 & \textbf{0.8917} & \underline{0.8815} \\
Interstitial thickening$^\dagger$ & 0.7194 & 0.7007 & 0.7057 & \textbf{0.7428} & 0.6452 & 0.7137 & 0.7344 & 0.6840 & \underline{0.7403} & 0.7368 \\
Pulmonary vascular congestion & 0.5896 & \underline{0.7264} & 0.6893 & 0.6661 & 0.7064 & 0.6850 & 0.2695 & 0.7017 & \textbf{0.7505} & 0.6551 \\
Swan-Ganz catheter & 0.7351 & 0.7623 & 0.9009 & 0.8984 & 0.8793 & 0.8314 & 0.5826 & 0.9354 & \underline{0.9412} & \textbf{0.9616} \\
Aeration* & \underline{0.5582} & 0.5495 & 0.4449 & 0.2714 & 0.2480 & 0.4667 & 0.0363 & 0.4840 & 0.4088 & \textbf{0.5875} \\
Mediastinal shift* & 0.7997 & 0.8492 & 0.8742 & \underline{0.9279} & 0.8394 & 0.6985 & 0.5675 & 0.9083 & 0.9043 & \textbf{0.9490} \\
Surgical hardware* & 0.4012 & \underline{0.7686} & 0.4675 & 0.6127 & 0.3991 & 0.7519 & \textbf{0.9651} & 0.6801 & 0.6301 & 0.6247 \\
Patchy opacities* & 0.6689 & 0.7197 & 0.6281 & 0.7479 & 0.6630 & 0.6015 & 0.5978 & \underline{0.7616} & 0.6786 & \textbf{0.7924} \\
Mediastinal clips$^\dagger$ & 0.6898 & 0.6860 & 0.7388 & 0.7641 & 0.7113 & 0.7590 & 0.0448 & \textbf{0.8458} & 0.7471 & \underline{0.7659} \\
Opacity & 0.4543 & 0.4634 & 0.5143 & 0.5630 & 0.4454 & 0.4786 & 0.4239 & 0.5425 & \underline{0.5980} & \textbf{0.6371} \\
Pulmonary hypertension* & 0.6980 & 0.7732 & 0.7195 & 0.8644 & 0.7788 & 0.6473 & 0.8667 & 0.8589 & \underline{0.8854} & \textbf{0.9276} \\
Atelectasis & 0.5463 & 0.4786 & 0.5682 & 0.5831 & 0.4513 & 0.4945 & 0.4035 & \underline{0.6055} & 0.5440 & \textbf{0.6345} \\
Hyperinflation$^\dagger$ & 0.8350 & 0.7258 & 0.7801 & 0.7453 & \underline{0.8513} & \textbf{0.8733} & 0.5303 & 0.6693 & 0.8446 & 0.5702 \\
ILD & 0.6579 & 0.6939 & 0.6456 & 0.6320 & 0.6185 & \underline{0.7132} & 0.4150 & \textbf{0.7659} & 0.6394 & 0.6329 \\
COPD$^\dagger$ & 0.7585 & 0.8004 & \underline{0.8197} & 0.7621 & 0.7141 & 0.7224 & 0.6692 & 0.7817 & 0.6714 & \textbf{0.8422} \\
Opacification* & 0.8094 & 0.8604 & \textbf{0.8974} & 0.7688 & 0.7674 & 0.7775 & 0.4240 & \underline{0.8799} & 0.6396 & 0.8291 \\
Mediport* & 0.7025 & 0.6868 & 0.8857 & \underline{0.9104} & 0.8069 & 0.4599 & 0.7368 & 0.8622 & 0.8901 & \textbf{0.9598} \\
Lung transplant* & 0.7771 & 0.7435 & 0.7977 & \underline{0.8615} & 0.7748 & 0.7125 & 0.4123 & 0.7932 & \textbf{0.9023} & 0.8539 \\
Surgical clips & 0.6295 & 0.5696 & 0.7546 & 0.7034 & 0.5393 & 0.4520 & 0.6012 & 0.7146 & \underline{0.7690} & \textbf{0.7884} \\
Low lung volumes & 0.7645 & 0.7774 & \textbf{0.7868} & 0.7752 & 0.6811 & 0.7501 & 0.5812 & \underline{0.7775} & 0.7577 & 0.7394 \\
Aortic aneurysm$^\dagger$ & 0.6151 & 0.6450 & 0.7409 & 0.7089 & 0.6658 & 0.5545 & 0.5781 & 0.6964 & \underline{0.7987} & \textbf{0.8165} \\
Consolidation & \textbf{0.5772} & 0.5457 & 0.5459 & 0.5432 & 0.5304 & 0.5047 & 0.5379 & 0.5008 & 0.5379 & \underline{0.5521} \\
Pneumonia & 0.7436 & 0.6468 & 0.6568 & \underline{0.7499} & 0.5618 & 0.7408 & 0.4655 & \textbf{0.7892} & 0.6884 & 0.7143 \\
Free subdiaphragmatic air* & 0.6302 & 0.5687 & 0.7054 & 0.7401 & 0.6842 & 0.6607 & 0.4325 & 0.7931 & \underline{0.8482} & \textbf{0.9394} \\
Fibrosis & 0.7287 & 0.7280 & 0.8330 & \underline{0.8715} & 0.7100 & 0.7512 & 0.7046 & \textbf{0.8751} & 0.7791 & 0.8414 \\
Lung mass$^\dagger$ & 0.6917 & 0.6769 & \underline{0.8677} & 0.8537 & 0.6884 & 0.6769 & 0.4062 & 0.8523 & 0.7939 & \textbf{0.8994} \\
Endotracheal tube & 0.8670 & 0.8325 & 0.8879 & 0.8884 & 0.8286 & 0.8566 & 0.8281 & \underline{0.8951} & 0.8848 & \textbf{0.9010} \\
Pulmonary arterial hypertension signs* & 0.7279 & 0.6811 & 0.8046 & \textbf{0.9328} & 0.6914 & 0.4807 & 0.4189 & 0.8855 & 0.8825 & \underline{0.9045} \\
Calcification & 0.7873 & 0.7345 & 0.7624 & 0.7519 & 0.7473 & 0.7064 & 0.5367 & 0.7361 & \underline{0.8068} & \textbf{0.8350} \\

\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Per-label \textbf{Youden's J Score} comparison across baseline, contrastive, and autoregressive models on the CheXpert dataset. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities are marked with a dagger ($^\dagger$). For each row, the best value is shown in bold and the second-best value is underlined.}
\label{tab:per_label_youden_chexpert}\\

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

LVAD* & 0.7103 & 0.7286 & 0.8010 & \underline{0.8690} & 0.6186 & 0.6967 & 0.3045 & 0.7961 & 0.7718 & \textbf{0.9147} \\
Diaphragm elevation & 0.4569 & 0.3358 & 0.5497 & \underline{0.6689} & 0.3582 & 0.3676 & 0.1206 & 0.6534 & 0.6310 & \textbf{0.6906} \\
Osteopenia$^\dagger$ & 0.6708 & 0.5768 & 0.6530 & 0.6644 & 0.5600 & 0.5995 & 0.2864 & \underline{0.6873} & 0.6860 & \textbf{0.7026} \\
Parenchymal opacities$^\dagger$ & 0.3492 & 0.4563 & \underline{0.4626} & 0.3765 & 0.2859 & \textbf{0.4874} & 0.4034 & 0.4368 & 0.3680 & 0.4261 \\
Nodules & 0.4063 & 0.3956 & \textbf{0.5285} & 0.4770 & 0.3927 & 0.3940 & 0.3723 & 0.4720 & 0.4495 & \underline{0.5147} \\
Pleural effusion & 0.6036 & 0.5491 & \underline{0.6645} & \textbf{0.6647} & 0.4905 & 0.6005 & 0.4223 & 0.6510 & 0.6267 & 0.6506 \\
Congestive heart failure* & 0.4906 & 0.4599 & 0.5841 & 0.6134 & 0.4673 & 0.5154 & 0.2106 & \underline{0.6154} & \textbf{0.6657} & 0.5730 \\
Prosthetic valve* & \underline{0.6688} & 0.6656 & \textbf{0.6725} & 0.6253 & 0.3795 & 0.6344 & 0.1439 & 0.6409 & 0.5740 & 0.6662 \\
Support devices & 0.5785 & 0.5533 & \underline{0.5946} & 0.5925 & 0.5370 & 0.5659 & 0.5189 & 0.5927 & 0.5860 & \textbf{0.6003} \\
PICC line & 0.3081 & 0.2225 & \underline{0.8352} & 0.8142 & 0.2038 & 0.2399 & 0.0712 & 0.6474 & 0.8129 & \textbf{0.8495} \\
Pleural thickening & 0.4226 & 0.3867 & 0.5078 & 0.5159 & 0.3685 & 0.4196 & 0.2567 & \underline{0.5378} & 0.4940 & \textbf{0.5678} \\
Soft tissue swelling$^\dagger$ & 0.6426 & 0.4913 & 0.7220 & \textbf{0.7341} & 0.4333 & 0.5994 & 0.0151 & 0.7235 & 0.6934 & \underline{0.7335} \\
Neoplastic nodules* & 0.5722 & 0.5391 & \underline{0.8329} & 0.8215 & 0.5208 & 0.5123 & 0.3267 & 0.7828 & 0.6677 & \textbf{0.8491} \\
Nasogastric tube removal* & 0.4714 & 0.3965 & 0.4667 & \underline{0.5362} & 0.4001 & 0.3334 & 0.2896 & \textbf{0.5695} & 0.5074 & 0.5294 \\
Venous catheter* & 0.4053 & 0.3811 & 0.3806 & 0.4833 & 0.2934 & 0.4126 & 0.2371 & 0.5251 & \underline{0.5691} & \textbf{0.5741} \\
Hemothorax* & 0.4579 & 0.5152 & \textbf{0.6400} & 0.5381 & 0.3808 & 0.4468 & 0.2841 & \underline{0.6263} & 0.5501 & 0.6025 \\
CABG$^\dagger$ & 0.4871 & 0.4693 & 0.5023 & \underline{0.5371} & 0.3375 & 0.4164 & 0.0582 & 0.5221 & 0.5318 & \textbf{0.5391} \\
Right subclavian line* & 0.4101 & 0.3902 & 0.4594 & 0.4680 & 0.3388 & 0.3450 & 0.3334 & \underline{0.5948} & 0.5015 & \textbf{0.7318} \\
Aortic tortuosity$^\dagger$ & 0.6449 & 0.5940 & 0.6984 & 0.7243 & 0.5700 & 0.6193 & 0.4166 & 0.7202 & \underline{0.7437} & \textbf{0.7751} \\
Solitary nodules$^\dagger$ & 0.5092 & 0.5040 & 0.5819 & 0.5538 & 0.4732 & 0.4928 & 0.4969 & \textbf{0.6122} & 0.5813 & \underline{0.5988} \\
Feeding tube removal* & 0.2758 & 0.1511 & 0.2637 & \underline{0.3705} & 0.2856 & 0.2376 & 0.2113 & 0.3656 & 0.2338 & \textbf{0.4390} \\
Scoliosis$^\dagger$ & 0.5014 & 0.3590 & 0.5061 & \textbf{0.7372} & 0.3791 & 0.4084 & 0.1911 & \underline{0.6434} & 0.5702 & \textbf{0.7372} \\
Pulmonary edema & 0.5414 & 0.4894 & \underline{0.5761} & 0.5737 & 0.4282 & 0.5304 & 0.3953 & 0.5725 & 0.5343 & \textbf{0.5781} \\
Rib fractures & 0.3219 & 0.2468 & \underline{0.5195} & 0.4920 & 0.2443 & 0.2503 & 0.1014 & 0.4936 & 0.4278 & \textbf{0.5219} \\
ARDS* & 0.6908 & 0.7144 & \underline{0.7401} & 0.7400 & 0.6117 & 0.7209 & 0.6545 & 0.6944 & 0.7246 & \textbf{0.7643} \\
Aspiration & 0.3115 & 0.2434 & 0.4049 & \underline{0.4319} & 0.2148 & 0.3093 & 0.1571 & 0.4114 & 0.3863 & \textbf{0.4365} \\
Reticular opacities & 0.4014 & 0.3606 & 0.4682 & 0.4463 & 0.2525 & 0.4164 & 0.0739 & \underline{0.4736} & 0.4321 & \textbf{0.4862} \\
Kyphosis* & 0.6631 & 0.5364 & 0.7049 & \textbf{0.8259} & 0.5439 & 0.5590 & 0.3913 & 0.7801 & 0.7670 & \underline{0.7984} \\
Vascular redistribution cephalization$^\dagger$ & 0.5143 & 0.4609 & 0.5332 & 0.5206 & 0.3976 & 0.4243 & 0.1656 & \underline{0.5596} & 0.4610 & \textbf{0.5649} \\
Airspace opacity$^\dagger$ & 0.3291 & 0.3368 & \underline{0.3827} & 0.3800 & 0.2762 & \textbf{0.3996} & 0.2764 & 0.3488 & 0.3028 & 0.3543 \\
Left subclavian catheter* & 0.2842 & 0.1438 & 0.4866 & 0.5796 & 0.3126 & 0.1335 & 0.2342 & 0.5348 & \underline{0.6735} & \textbf{0.7664} \\
Kerley B lines* & 0.5983 & 0.5221 & \underline{0.6769} & 0.6574 & 0.4363 & 0.5609 & 0.1410 & \textbf{0.6807} & 0.6366 & 0.6741 \\
Chest tube removal$^\dagger$ & 0.5149 & 0.4543 & 0.5384 & \underline{0.5764} & 0.3643 & 0.4724 & 0.1163 & 0.5461 & 0.5352 & \textbf{0.5840} \\
Degenerative changes$^\dagger$ & 0.5377 & 0.4846 & 0.5453 & 0.5920 & 0.4527 & 0.5038 & 0.3370 & \underline{0.5980} & 0.5778 & \textbf{0.6038} \\
Dialysis catheter* & 0.4848 & 0.3834 & 0.6202 & 0.6203 & 0.5197 & 0.2692 & 0.1845 & 0.6812 & \underline{0.6899} & \textbf{0.8379} \\
Hilar lymphadenopathy* & 0.4309 & 0.4087 & 0.5284 & 0.4717 & 0.3184 & 0.3929 & 0.2556 & \underline{0.6016} & 0.4474 & \textbf{0.6315} \\
Pigtail catheter$^\dagger$ & 0.4101 & 0.3307 & \underline{0.7994} & 0.5956 & 0.3542 & 0.3722 & 0.1551 & 0.7042 & 0.7678 & \textbf{0.8949} \\
Epidural catheter$^\dagger$ & 0.7473 & 0.6297 & 0.7679 & 0.8366 & 0.6363 & 0.6029 & 0.1790 & 0.9023 & \underline{0.9048} & \textbf{0.9542} \\
Mediastinal drain$^\dagger$ & 0.7487 & 0.7086 & \underline{0.8104} & 0.7982 & 0.6077 & 0.7248 & 0.3545 & 0.7734 & 0.7596 & \textbf{0.8247} \\
Retrocardiac opacity & 0.3857 & 0.3264 & 0.4253 & 0.4359 & 0.2973 & 0.3669 & 0.2849 & \underline{0.4470} & 0.4203 & \textbf{0.4714} \\
Pneumothorax & 0.5239 & 0.4919 & \textbf{0.7430} & 0.6772 & 0.3771 & 0.5559 & 0.2319 & 0.6791 & 0.6743 & \underline{0.7256} \\
Prosthetic aortic valve* & 0.4868 & 0.6374 & \underline{0.6489} & 0.6120 & 0.5216 & 0.5925 & 0.2406 & 0.6268 & 0.6080 & \textbf{0.6734} \\
Extubation$^\dagger$ & 0.4885 & 0.4706 & 0.5143 & 0.5036 & 0.4440 & 0.4233 & 0.3774 & 0.5890 & \underline{0.5976} & \textbf{0.6391} \\
Perihilar opacities & 0.3880 & 0.3621 & 0.5279 & \underline{0.5345} & 0.2930 & 0.4380 & 0.2610 & 0.5289 & 0.4518 & \textbf{0.5421} \\
Sternotomy wires & 0.7323 & 0.7143 & \underline{0.7418} & 0.7355 & 0.5334 & 0.7236 & 0.1252 & 0.7407 & 0.7267 & \textbf{0.7535} \\
Subcutaneous emphysema$^\dagger$ & 0.7131 & 0.5000 & 0.8013 & \underline{0.8172} & 0.4564 & 0.6820 & 0.1201 & 0.8071 & 0.7841 & \textbf{0.8756} \\
MPA enlargement$^\dagger$ & 0.4561 & 0.3514 & 0.4776 & 0.6429 & 0.2837 & 0.4023 & 0.1521 & \textbf{0.6903} & 0.5930 & \underline{0.6653} \\
Bronchial wall thickening* & 0.5196 & 0.4568 & \underline{0.5377} & \underline{0.5377} & 0.4150 & 0.4655 & 0.3504 & \textbf{0.5544} & 0.4675 & 0.5264 \\
Chest wall deformity$^\dagger$ & 0.3419 & 0.2071 & 0.3971 & 0.4586 & 0.2051 & 0.2495 & 0.1880 & \underline{0.4688} & 0.3686 & \textbf{0.5001} \\
Feeding tube & 0.7751 & 0.6869 & 0.8217 & \underline{0.8410} & 0.6398 & 0.7771 & 0.5615 & 0.8369 & 0.8250 & \textbf{0.8440} \\
Tracheostomy cannula* & 0.6970 & 0.5243 & \textbf{0.9437} & \underline{0.9405} & 0.5032 & 0.5634 & 0.3815 & 0.9360 & 0.9235 & 0.9395 \\
Sternotomy$^\dagger$ & 0.6918 & 0.6530 & 0.6888 & 0.6973 & 0.4627 & 0.6788 & 0.0230 & \textbf{0.7007} & 0.6733 & \underline{0.7002} \\
Granuloma$^\dagger$ & 0.4089 & 0.3749 & 0.5699 & 0.4795 & 0.3731 & 0.4274 & 0.3652 & \underline{0.6091} & 0.5823 & \textbf{0.6864} \\
Mediastinal mass* & 0.3036 & 0.3564 & 0.5591 & 0.5792 & 0.2048 & 0.3834 & 0.2887 & 0.5729 & \underline{0.5980} & \textbf{0.6390} \\
Basilar opacity & 0.3563 & 0.3297 & 0.3840 & \underline{0.3993} & 0.2993 & 0.3406 & 0.2857 & 0.3875 & 0.3869 & \textbf{0.4173} \\
Artifacts & 0.2119 & 0.1314 & 0.2493 & 0.2882 & 0.1653 & 0.1630 & 0.0422 & \underline{0.2912} & 0.2528 & \textbf{0.2913} \\
Cardiomegaly & 0.5898 & 0.4809 & \underline{0.6261} & 0.6229 & 0.4251 & 0.4889 & 0.1564 & 0.6195 & 0.6027 & \textbf{0.6337} \\
Solitary pulmonary nodule$^\dagger$ & 0.4546 & 0.4475 & 0.4536 & 0.4328 & 0.4056 & 0.4498 & 0.4373 & 0.4711 & \textbf{0.5190} & \underline{0.5082} \\
Mediastinal widening & 0.4516 & 0.2910 & 0.5210 & 0.5626 & 0.3015 & 0.3110 & 0.0671 & \underline{0.5661} & 0.5434 & \textbf{0.6183} \\
Improved aeration* & 0.1794 & 0.1320 & 0.1788 & \textbf{0.2321} & \underline{0.2294} & 0.1187 & 0.0812 & 0.1630 & 0.1655 & 0.2088 \\
Chest tube & 0.7093 & 0.6263 & \underline{0.8010} & 0.7736 & 0.5184 & 0.6333 & 0.2387 & 0.7641 & 0.7843 & \textbf{0.8197} \\
Malignant nodules* & 0.5660 & 0.5460 & \textbf{0.8378} & 0.7739 & 0.5613 & 0.5259 & 0.3489 & 0.7722 & 0.6435 & \underline{0.8341} \\
Tracheostomy tube$^\dagger$ & 0.8188 & 0.5510 & 0.9208 & 0.9286 & 0.6431 & 0.7836 & 0.3820 & 0.9091 & \underline{0.9351} & \textbf{0.9420} \\
Cancer & 0.4182 & 0.3881 & 0.5186 & \underline{0.5423} & 0.3229 & 0.3744 & 0.1783 & 0.5266 & 0.5250 & \textbf{0.5782} \\
Pacemaker$^\dagger$ & 0.8909 & 0.7716 & 0.8867 & 0.8915 & 0.7061 & 0.7814 & 0.0913 & \underline{0.8990} & 0.8785 & \textbf{0.9141} \\
Mediastinal drains$^\dagger$ & 0.8287 & 0.8000 & 0.8596 & 0.8549 & 0.6937 & 0.7929 & 0.3916 & \underline{0.8604} & 0.8412 & \textbf{0.8767} \\
Atrial dilation* & 0.4234 & 0.4285 & \underline{0.4832} & 0.4259 & 0.3993 & 0.2540 & 0.2122 & 0.4778 & 0.4079 & \textbf{0.5216} \\
AICD$^\dagger$ & 0.8898 & 0.8525 & 0.9022 & 0.9200 & 0.8301 & 0.8422 & 0.1752 & \underline{0.9235} & 0.9142 & \textbf{0.9363} \\
Subclavian line* & 0.3550 & 0.2866 & 0.4000 & 0.5500 & 0.1976 & 0.2930 & 0.1766 & 0.5772 & \underline{0.6610} & \textbf{0.7662} \\
Emphysema$^\dagger$ & 0.6585 & 0.5354 & 0.7088 & \underline{0.7458} & 0.4848 & 0.6519 & 0.1697 & 0.7421 & 0.7256 & \textbf{0.7681} \\
Interstitial edema & 0.3874 & 0.3438 & \underline{0.4495} & 0.4102 & 0.2809 & 0.3869 & 0.1943 & 0.4397 & 0.3883 & \textbf{0.4538} \\
Hydropneumothorax* & 0.6851 & 0.5126 & 0.7496 & 0.7507 & 0.3749 & 0.6762 & 0.2787 & \textbf{0.8153} & 0.7151 & \underline{0.8101} \\
Diaphragmatic hernia$^\dagger$ & 0.5304 & 0.4191 & 0.5711 & 0.6319 & 0.4860 & 0.4490 & 0.1960 & \underline{0.6365} & 0.5939 & \textbf{0.6874} \\
Pericardial effusion* & 0.4782 & 0.3706 & 0.5595 & \underline{0.5666} & 0.3566 & 0.3413 & 0.1219 & \textbf{0.6014} & 0.5062 & 0.5509 \\
Healed rib fracture$^\dagger$ & 0.3714 & 0.3512 & 0.5636 & 0.5526 & 0.3376 & 0.3717 & 0.2702 & \underline{0.5980} & 0.4132 & \textbf{0.6093} \\
Alveolar edema$^\dagger$ & 0.5984 & 0.5491 & \underline{0.6457} & 0.6229 & 0.4589 & 0.5946 & 0.3493 & \textbf{0.6652} & 0.5918 & 0.6406 \\
Aortic valve replacement* & 0.5872 & 0.6172 & 0.6680 & \underline{0.6853} & 0.4824 & 0.5758 & 0.2655 & 0.6779 & 0.6181 & \textbf{0.6875} \\
Hilar enlargement$^\dagger$ & 0.3339 & 0.2277 & 0.5051 & 0.5885 & 0.1850 & 0.2701 & 0.1949 & \underline{0.5914} & 0.5469 & \textbf{0.6339} \\
Internal jugular line & 0.5418 & 0.4932 & 0.6264 & 0.6573 & 0.4222 & 0.5850 & 0.2929 & \underline{0.6705} & 0.6502 & \textbf{0.6836} \\
Normal & 0.6923 & 0.6841 & \textbf{0.7199} & \underline{0.7171} & 0.6225 & 0.6828 & 0.6225 & 0.7062 & 0.7128 & 0.7105 \\
Diffused nodules$^\dagger$ & 0.5820 & 0.4851 & \underline{0.8023} & 0.7611 & 0.5481 & 0.5681 & 0.2928 & 0.7464 & 0.7085 & \textbf{0.8431} \\
Calcified nodules* & 0.4547 & 0.3966 & \underline{0.5516} & 0.4449 & 0.3933 & 0.4464 & 0.4102 & 0.4854 & 0.5287 & \textbf{0.6175} \\
Clavicle fracture$^\dagger$ & 0.3627 & 0.3889 & 0.4623 & 0.4197 & 0.2760 & 0.3249 & 0.1934 & \textbf{0.7188} & 0.3951 & \underline{0.4773} \\
Nasogastric tube & 0.7744 & 0.7678 & 0.7969 & 0.7987 & 0.6954 & 0.7845 & 0.6970 & \underline{0.8060} & 0.7785 & \textbf{0.8286} \\
Central venous line & 0.4263 & 0.3848 & 0.5412 & 0.5475 & 0.3366 & 0.4237 & 0.1055 & 0.5228 & \underline{0.5659} & \textbf{0.5785} \\
Left subclavian line$^\dagger$ & 0.4680 & 0.3878 & 0.5512 & 0.6506 & 0.3149 & 0.4088 & 0.2338 & 0.5643 & \underline{0.7287} & \textbf{0.7906} \\
Pneumomediastinum* & 0.5265 & 0.3350 & \underline{0.5852} & 0.5787 & 0.4518 & 0.4560 & 0.0219 & 0.5172 & 0.5479 & \textbf{0.6627} \\
Interstitial thickening$^\dagger$ & 0.3795 & 0.3608 & \underline{0.4101} & 0.3733 & 0.2708 & \textbf{0.4132} & 0.0497 & 0.4081 & 0.3364 & 0.4018 \\
Pulmonary vascular congestion & 0.3164 & 0.2440 & \textbf{0.3666} & 0.3450 & 0.2304 & 0.2904 & 0.1417 & 0.3391 & 0.2984 & \underline{0.3628} \\
Swan-Ganz catheter & 0.6314 & 0.6129 & \underline{0.8221} & 0.7864 & 0.6967 & 0.6862 & 0.4623 & 0.8068 & 0.8209 & \textbf{0.8579} \\
Aeration* & 0.2068 & \textbf{0.2522} & 0.1746 & 0.1633 & 0.1129 & 0.1153 & 0.0363 & 0.1597 & \underline{0.2466} & 0.2361 \\
Mediastinal shift* & 0.7120 & 0.5159 & 0.7338 & \textbf{0.8226} & 0.6289 & 0.5757 & 0.1289 & \underline{0.8206} & 0.7639 & 0.8086 \\
Surgical hardware* & 0.2421 & 0.2686 & 0.3766 & 0.2718 & 0.1718 & 0.2746 & 0.0787 & 0.3165 & \underline{0.4028} & \textbf{0.4883} \\
Patchy opacities* & 0.4467 & 0.3387 & 0.4376 & 0.4781 & 0.2820 & 0.4586 & 0.2962 & \textbf{0.5235} & 0.4881 & \underline{0.5067} \\
Mediastinal clips$^\dagger$ & 0.5951 & 0.5597 & 0.6651 & 0.6694 & 0.4902 & 0.5801 & 0.0343 & \underline{0.6774} & 0.6418 & \textbf{0.6817} \\
Opacity & 0.3001 & 0.2787 & \textbf{0.3443} & \underline{0.3332} & 0.2229 & 0.2803 & 0.2508 & 0.3253 & 0.3042 & 0.3328 \\
Pulmonary hypertension* & 0.3944 & 0.2911 & 0.4159 & 0.5965 & 0.2609 & 0.2544 & 0.0988 & \textbf{0.6268} & 0.5283 & \underline{0.6062} \\
Atelectasis & 0.3001 & 0.2742 & \textbf{0.3553} & \underline{0.3545} & 0.2196 & 0.3046 & 0.2128 & 0.3441 & 0.3143 & 0.3465 \\
Hyperinflation$^\dagger$ & 0.3276 & 0.2993 & 0.3463 & \textbf{0.3777} & 0.2704 & 0.3071 & 0.2068 & 0.3384 & 0.3152 & \underline{0.3643} \\
ILD & 0.3557 & 0.2968 & \underline{0.4108} & 0.4027 & 0.2290 & 0.3506 & 0.0930 & 0.4000 & 0.3629 & \textbf{0.4217} \\
COPD$^\dagger$ & 0.4606 & 0.4493 & 0.5218 & 0.5281 & 0.4481 & 0.4458 & 0.2224 & \underline{0.5370} & 0.4905 & \textbf{0.5550} \\
Opacification* & 0.6150 & 0.4993 & \textbf{0.6474} & 0.5188 & 0.5452 & 0.4164 & 0.2851 & 0.5743 & 0.4452 & \underline{0.6347} \\
Mediport* & 0.5721 & 0.4911 & 0.7987 & 0.7365 & 0.4156 & 0.3077 & 0.1064 & 0.7970 & \underline{0.8466} & \textbf{0.9598} \\
Lung transplant* & 0.6246 & 0.4893 & 0.7299 & 0.7598 & 0.4528 & 0.5600 & 0.0564 & 0.7254 & \underline{0.7837} & \textbf{0.8031} \\
Surgical clips & 0.2983 & 0.2065 & 0.4871 & 0.4295 & 0.2495 & 0.1909 & 0.1235 & 0.4662 & \underline{0.5461} & \textbf{0.6546} \\
Low lung volumes & 0.5147 & 0.4747 & 0.5261 & 0.5259 & 0.4175 & 0.4736 & 0.2819 & \textbf{0.5373} & 0.5036 & \underline{0.5263} \\
Aortic aneurysm$^\dagger$ & 0.3686 & 0.1661 & 0.4663 & 0.5399 & 0.2996 & 0.2094 & 0.1696 & 0.5696 & \underline{0.5874} & \textbf{0.6616} \\
Consolidation & 0.3639 & 0.3507 & \textbf{0.4064} & \underline{0.3944} & 0.3095 & 0.3652 & 0.2980 & 0.3883 & 0.3556 & 0.3888 \\
Pneumonia & 0.3409 & 0.2651 & \underline{0.4288} & \textbf{0.4376} & 0.2099 & 0.3418 & 0.1099 & 0.4088 & 0.3811 & 0.4219 \\
Free subdiaphragmatic air* & 0.3347 & 0.3187 & 0.3645 & 0.5128 & 0.2524 & 0.2971 & 0.2507 & \underline{0.6795} & 0.5527 & \textbf{0.7349} \\
Fibrosis & 0.5626 & 0.5214 & 0.6411 & 0.6390 & 0.4480 & 0.5372 & 0.3430 & \underline{0.6500} & 0.6057 & \textbf{0.6680} \\
Lung mass$^\dagger$ & 0.4917 & 0.3919 & 0.6327 & 0.6337 & 0.3634 & 0.4169 & 0.2362 & \underline{0.6623} & 0.5989 & \textbf{0.6744} \\
Endotracheal tube & 0.8185 & 0.7776 & 0.8449 & \underline{0.8518} & 0.7407 & 0.8108 & 0.7292 & 0.8493 & 0.8308 & \textbf{0.8653} \\
Pulmonary arterial hypertension signs* & 0.5151 & 0.4258 & 0.5067 & \underline{0.6775} & 0.3297 & 0.3318 & 0.2061 & \textbf{0.7153} & 0.5421 & 0.6492 \\
Calcification & 0.4798 & 0.4134 & 0.5284 & 0.5662 & 0.3701 & 0.4453 & 0.2272 & \underline{0.5775} & 0.5186 & \textbf{0.6145} \\

\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Per-label AUROC comparison across baseline, contrastive, and autoregressive models on the MIMIC-CXR dataset. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities are marked with a dagger ($\dagger$). For each row, the best value is shown in bold and the second-best value is underlined.} 
\label{tab:per_label_auroc_all_models_mimic}\\

\toprule
\multirow{2}{*}{\textbf{Abnormality}} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\multirow{2}{*}{\textbf{Abnormality}} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
Diaphragm Elevation & 0.8174 & 0.8314 & 0.8680 & 0.9072 & 0.8812 & 0.6922 & 0.5298 & 0.9076 & \underline{0.9209} & \textbf{0.9251} \\
Parenchymal Opacities$^\dagger$ & 0.8764 & 0.8839 & \textbf{0.8993} & 0.8904 & 0.8877 & 0.8674 & 0.7626 & 0.8869 & 0.8893 & \underline{0.8975} \\
Nodules & 0.7210 & 0.7590 & \textbf{0.8355} & 0.8155 & 0.7608 & 0.7351 & 0.5837 & 0.7949 & 0.8038 & \underline{0.8303} \\
Pleural Effusion & 0.9117 & 0.9215 & \textbf{0.9339} & \underline{0.9327} & 0.9134 & 0.9150 & 0.8240 & 0.9287 & 0.9303 & 0.9321 \\
Congestive Heart Failure* & 0.8128 & 0.8403 & \underline{0.8747} & 0.8410 & 0.8649 & 0.7886 & 0.6731 & \textbf{0.8774} & 0.8726 & 0.8725 \\
Support Devices & 0.9173 & 0.9198 & 0.9325 & 0.9317 & 0.9246 & 0.9069 & 0.8886 & 0.9303 & \underline{0.9348} & \textbf{0.9371} \\
PICC Line & 0.7570 & 0.8739 & \underline{0.9749} & 0.9723 & 0.9571 & 0.7100 & 0.6885 & 0.9389 & 0.9703 & \textbf{0.9754} \\
Pleural Thickening & 0.7481 & 0.7853 & 0.8410 & 0.8406 & 0.7738 & 0.7292 & 0.6119 & 0.8408 & \underline{0.8433} & \textbf{0.8538} \\
Soft Tissue Swelling$^\dagger$ & 0.8362 & 0.8617 & \underline{0.9043} & 0.8990 & 0.8810 & 0.8010 & 0.5775 & 0.9027 & 0.9033 & \textbf{0.9126} \\
Neoplastic Nodules* & 0.8326 & 0.8873 & \textbf{0.9634} & 0.9488 & 0.8887 & 0.8230 & 0.4787 & 0.9304 & 0.9391 & \underline{0.9594} \\
Hemothorax* & 0.8496 & 0.8937 & 0.9294 & 0.9041 & 0.9219 & 0.7409 & 0.6832 & 0.9149 & \textbf{0.9345} & \underline{0.9302} \\
CABG$^\dagger$ & 0.8889 & 0.9219 & 0.9157 & 0.9281 & 0.9243 & 0.8536 & 0.5751 & 0.9256 & \underline{0.9306} & \textbf{0.9432} \\
Scarring* & 0.7322 & 0.7442 & 0.8268 & 0.8343 & 0.7480 & 0.7398 & 0.4652 & 0.8227 & \underline{0.8395} & \textbf{0.8484} \\
Aortic Tortuosity & 0.8132 & 0.8346 & 0.8635 & \underline{0.8786} & 0.8442 & 0.7932 & 0.6592 & 0.8772 & 0.8784 & \textbf{0.8900} \\
Solitary Nodules$^\dagger$ & 0.7742 & 0.7805 & \textbf{0.8414} & \underline{0.8179} & 0.7723 & 0.7890 & 0.7273 & 0.8049 & 0.8140 & 0.8137 \\
Tracheal Deviation* & 0.7055 & 0.7214 & 0.7384 & 0.6920 & 0.6806 & 0.6645 & 0.5510 & \textbf{0.7526} & 0.7389 & \underline{0.7424} \\
Scoliosis$^\dagger$ & 0.8195 & 0.8073 & 0.8273 & \underline{0.9076} & 0.8473 & 0.7352 & 0.6240 & 0.8858 & 0.8829 & \textbf{0.9284} \\
Pulmonary Edema & 0.8873 & 0.8901 & \textbf{0.9081} & 0.9045 & 0.8909 & 0.8888 & 0.8165 & 0.9005 & 0.9042 & \underline{0.9050} \\
Rib Fractures & 0.6943 & 0.7363 & \underline{0.8838} & 0.8701 & 0.7591 & 0.6720 & 0.5705 & 0.8621 & 0.8606 & \textbf{0.8859} \\
ARDS* & 0.9305 & 0.9402 & \underline{0.9476} & 0.9314 & 0.9372 & 0.9439 & 0.8475 & 0.9472 & 0.9426 & \textbf{0.9521} \\
Aspiration$^\dagger$ & 0.7102 & 0.7391 & 0.7864 & 0.7832 & 0.7507 & 0.6887 & 0.6111 & 0.7804 & \underline{0.7879} & \textbf{0.7896} \\
Flattened Diaphragm$^\dagger$ & 0.9090 & 0.9140 & 0.9245 & 0.9218 & 0.9218 & 0.8978 & 0.7031 & \underline{0.9251} & 0.9240 & \textbf{0.9351} \\
Reticular Opacities$^\dagger$ & 0.8402 & 0.8696 & 0.9070 & 0.8881 & 0.8614 & 0.8391 & 0.5574 & 0.8993 & \underline{0.9071} & \textbf{0.9105} \\
Kyphosis* & 0.8730 & 0.8812 & 0.8981 & 0.8940 & 0.8923 & 0.8444 & 0.4894 & 0.9004 & \underline{0.9083} & \textbf{0.9114} \\
Vascular Redistribution Cephalization & 0.7786 & 0.7890 & \textbf{0.8070} & 0.8020 & 0.7914 & 0.7805 & 0.6883 & 0.7966 & 0.7987 & \underline{0.8058} \\
Degenerative Changes$^\dagger$ & 0.7789 & 0.7810 & 0.7948 & \underline{0.8149} & 0.7993 & 0.7531 & 0.5496 & 0.8097 & 0.8140 & \textbf{0.8232} \\
Dialysis Catheter* & 0.7905 & 0.9112 & 0.9534 & 0.9569 & 0.9218 & 0.6397 & 0.4393 & 0.9420 & \underline{0.9600} & \textbf{0.9790} \\
Pigtail Catheter* & 0.7977 & 0.8362 & \underline{0.9631} & 0.9432 & 0.9358 & 0.7714 & 0.6040 & 0.9423 & 0.9584 & \textbf{0.9721} \\
Hilar Lymphadenopathy$^\dagger$ & 0.7063 & 0.7685 & \underline{0.8482} & 0.8422 & 0.8114 & 0.6923 & 0.5031 & 0.8284 & 0.8314 & \textbf{0.8685} \\
Chest Tube Removal* & 0.7996 & 0.8497 & 0.8972 & 0.9000 & 0.8505 & 0.6606 & 0.5530 & 0.9063 & \textbf{0.9254} & \underline{0.9248} \\
Retrocardiac Opacity$^\dagger$ & 0.7026 & 0.7130 & \underline{0.7747} & 0.7687 & 0.7471 & 0.6648 & 0.6476 & 0.7527 & 0.7441 & \textbf{0.7942} \\
Pneumothorax & 0.8648 & 0.9024 & \textbf{0.9651} & 0.9474 & 0.9175 & 0.8532 & 0.7191 & 0.9411 & 0.9452 & \underline{0.9555} \\
Vascular Congestion$^\dagger$ & 0.7411 & 0.7589 & \textbf{0.7914} & 0.7641 & 0.7649 & 0.7543 & 0.7114 & 0.7642 & 0.7755 & \underline{0.7882} \\
Esophageal Drainage Tube* & 0.8963 & 0.9067 & \textbf{0.9157} & 0.9070 & 0.8919 & 0.8905 & 0.7115 & 0.9016 & 0.9119 & \underline{0.9153} \\
Perihilar Opacities & 0.7824 & 0.8014 & \underline{0.8393} & 0.8293 & 0.8201 & 0.7870 & 0.6902 & 0.8259 & 0.8380 & \textbf{0.8488} \\
Interstitial Lung Disease Pattern & 0.7676 & 0.7848 & \underline{0.8281} & 0.8271 & 0.7907 & 0.7685 & 0.6256 & 0.8205 & 0.8236 & \textbf{0.8283} \\
Extubation* & 0.7936 & 0.8347 & 0.8273 & 0.7982 & 0.7890 & 0.7898 & 0.6817 & 0.8376 & \textbf{0.8847} & \underline{0.8790} \\
Sternotomy Wires & 0.9589 & 0.9626 & \underline{0.9654} & 0.9650 & 0.9623 & 0.9509 & 0.6693 & 0.9644 & 0.9624 & \textbf{0.9662} \\
MPA Enlargement$^\dagger$ & 0.7038 & 0.7326 & 0.7805 & \underline{0.8474} & 0.7650 & 0.6995 & 0.6166 & 0.8237 & 0.8172 & \textbf{0.8558} \\
Subcutaneous Emphysema$^\dagger$ & 0.8926 & 0.9405 & \underline{0.9771} & 0.9731 & 0.9483 & 0.8331 & 0.6448 & 0.9599 & 0.9674 & \textbf{0.9803} \\
Bronchial Wall Thickening* & 0.7431 & 0.7400 & \underline{0.7800} & 0.7756 & 0.7155 & 0.6695 & 0.5941 & 0.7721 & 0.7727 & \textbf{0.7826} \\
Chest Wall Deformity$^\dagger$ & 0.7617 & 0.7697 & 0.8540 & 0.8560 & 0.7748 & 0.7093 & 0.5840 & 0.8630 & \underline{0.8694} & \textbf{0.8858} \\
Feeding Tube & 0.9079 & 0.9134 & 0.9277 & 0.9316 & 0.9333 & 0.9138 & 0.8944 & 0.9241 & \underline{0.9374} & \textbf{0.9428} \\
Fluid Overload* & 0.7961 & 0.7822 & 0.8050 & 0.7746 & 0.7824 & 0.7516 & 0.7185 & 0.8065 & \underline{0.8100} & \textbf{0.8104} \\
Sternotomy$^\dagger$ & 0.9556 & 0.9605 & \underline{0.9643} & 0.9636 & 0.9607 & 0.9465 & 0.5883 & 0.9620 & 0.9638 & \textbf{0.9671} \\
Granuloma$^\dagger$ & 0.7294 & 0.7150 & 0.8355 & 0.7975 & 0.7054 & 0.6857 & 0.6099 & 0.8273 & \underline{0.8457} & \textbf{0.8857} \\
Mediastinal Mass* & 0.6958 & 0.7525 & 0.8352 & 0.8261 & 0.7662 & 0.6407 & 0.4884 & \underline{0.8406} & 0.8385 & \textbf{0.8699} \\
Artifacts & 0.7019 & 0.6963 & 0.7347 & 0.7380 & 0.7255 & 0.6549 & 0.6201 & 0.7287 & \underline{0.7492} & \textbf{0.7526} \\
Spinal Hardware* & 0.6375 & 0.6018 & \underline{0.9361} & 0.8704 & 0.7627 & 0.5862 & 0.5685 & 0.8257 & 0.8979 & \textbf{0.9415} \\
Cardiomegaly & 0.8444 & 0.8376 & \underline{0.8705} & 0.8686 & 0.8556 & 0.8215 & 0.7114 & 0.8667 & 0.8699 & \textbf{0.8716} \\
Solitary Pulmonary Nodule$^\dagger$ & 0.7780 & 0.7875 & \textbf{0.8235} & 0.8103 & 0.7629 & 0.7759 & 0.6806 & 0.7919 & 0.8019 & \underline{0.8182} \\
Empyema* & 0.8684 & 0.9025 & 0.9247 & 0.9420 & 0.8869 & 0.7805 & 0.7416 & 0.9488 & \underline{0.9504} & \textbf{0.9546} \\
Mediastinal Widening & 0.8017 & 0.7990 & 0.8691 & 0.8617 & 0.8299 & 0.7572 & 0.7107 & 0.8698 & \underline{0.8750} & \textbf{0.8836} \\
Chest Tube & 0.8918 & 0.9456 & \underline{0.9748} & 0.9659 & 0.9535 & 0.8629 & 0.7221 & 0.9590 & 0.9715 & \textbf{0.9766} \\
Malignant Nodules* & 0.7996 & 0.8742 & \textbf{0.9547} & 0.9270 & 0.8725 & 0.8042 & 0.6165 & 0.9170 & 0.9267 & \underline{0.9428} \\
Pacemaker & 0.9696 & 0.9773 & 0.9801 & 0.9785 & 0.9796 & 0.8988 & 0.7083 & 0.9808 & \textbf{0.9822} & \underline{0.9818} \\
Cancer & 0.8119 & 0.8436 & 0.8830 & 0.8844 & 0.8538 & 0.7775 & 0.6163 & 0.8736 & \underline{0.8865} & \textbf{0.8955} \\
Tracheostomy Tube$^\dagger$ & 0.8942 & 0.9475 & 0.9847 & 0.9890 & 0.9720 & 0.8169 & 0.7736 & 0.9873 & \underline{0.9903} & \textbf{0.9921} \\
Atrial Dilation* & 0.7413 & 0.7190 & 0.7609 & 0.7484 & 0.7221 & 0.5786 & 0.4470 & 0.7372 & \textbf{0.7825} & \underline{0.7747} \\
MPA Dilation$^\dagger$ & 0.7178 & 0.7528 & 0.8000 & \underline{0.8679} & 0.7911 & 0.7220 & 0.5724 & 0.8594 & 0.8455 & \textbf{0.8823} \\
Emphysema$^\dagger$ & 0.8826 & 0.8989 & 0.9150 & \underline{0.9262} & 0.9007 & 0.8770 & 0.7397 & 0.9223 & 0.9218 & \textbf{0.9284} \\
Interstitial Edema & 0.8334 & 0.8371 & \textbf{0.8670} & 0.8586 & 0.8427 & 0.8414 & 0.7330 & 0.8573 & \underline{0.8613} & 0.8596 \\
Diaphragmatic Hernia$^\dagger$ & 0.8046 & 0.8076 & 0.8833 & \underline{0.9248} & 0.8429 & 0.7396 & 0.5169 & 0.8662 & 0.9022 & \textbf{0.9296} \\
Cavitary Nodule* & 0.8067 & 0.8881 & \underline{0.9008} & 0.8959 & 0.8426 & 0.8190 & 0.6956 & 0.8906 & 0.8873 & \textbf{0.9082} \\
Pericardial Effusion$^\dagger$ & 0.8215 & 0.8216 & \underline{0.8946} & 0.8896 & 0.8681 & 0.7792 & 0.6444 & 0.8936 & 0.8903 & \textbf{0.9034} \\
Healed Rib Fracture$^\dagger$ & 0.7173 & 0.7517 & \textbf{0.9171} & 0.8931 & 0.7664 & 0.7299 & 0.5865 & 0.9032 & 0.8752 & \underline{0.9166} \\
Alveolar Edema$^\dagger$ & 0.8824 & 0.8997 & \underline{0.9104} & 0.9041 & 0.9011 & 0.8991 & 0.8039 & \textbf{0.9149} & 0.9040 & 0.9054 \\
Aortic Valve Replacement* & 0.9356 & 0.9390 & \underline{0.9566} & 0.9444 & 0.9206 & 0.9403 & 0.5173 & 0.9499 & 0.9484 & \textbf{0.9630} \\
Hilar Enlargement & 0.7304 & 0.7735 & 0.8305 & 0.8382 & 0.8038 & 0.7395 & 0.5691 & 0.8446 & \underline{0.8482} & \textbf{0.8522} \\
Hiatal Hernia* & 0.8251 & 0.8795 & 0.8851 & 0.9465 & 0.8751 & 0.8033 & 0.6499 & 0.8924 & \underline{0.9470} & \textbf{0.9702} \\
Bronchovascular Crowding* & 0.8453 & 0.8708 & \textbf{0.8907} & 0.8694 & 0.8696 & 0.8333 & 0.6384 & \underline{0.8885} & 0.8835 & 0.8847 \\
Internal Jugular Line$^\dagger$ & 0.8619 & 0.8858 & 0.9409 & 0.9546 & 0.9515 & 0.8651 & 0.8201 & 0.9497 & \underline{0.9612} & \textbf{0.9619} \\
Normal & 0.9152 & 0.9240 & 0.9327 & \textbf{0.9341} & 0.9191 & 0.9137 & 0.8795 & 0.9306 & 0.9322 & \underline{0.9328} \\
Diffused Nodules* & 0.8137 & 0.8516 & \textbf{0.9426} & 0.9166 & 0.8750 & 0.8460 & 0.6252 & 0.9123 & 0.9159 & \underline{0.9382} \\
Calcified Nodules* & 0.6006 & 0.6488 & 0.8096 & 0.8045 & 0.7117 & 0.5008 & 0.5407 & 0.8446 & \textbf{0.8663} & \underline{0.8518} \\
Bibasilar Opacities$^\dagger$ & 0.7493 & 0.7758 & 0.8111 & 0.7916 & 0.7710 & 0.7158 & 0.6394 & \underline{0.8157} & 0.8042 & \textbf{0.8203} \\
Clavicle Fracture* & 0.6127 & 0.6351 & 0.7335 & 0.7284 & 0.7303 & 0.6418 & 0.5694 & \textbf{0.8176} & 0.7346 & \underline{0.7491} \\
Nasogastric Tube & 0.9307 & 0.9369 & 0.9477 & 0.9441 & 0.9412 & 0.9324 & 0.9150 & 0.9391 & \underline{0.9530} & \textbf{0.9560} \\
Central Venous Line$^\dagger$ & 0.7702 & 0.8704 & 0.9109 & 0.9152 & 0.9055 & 0.7396 & 0.7029 & 0.9076 & \underline{0.9257} & \textbf{0.9310} \\
Left Subclavian Line* & 0.8428 & 0.8999 & 0.9335 & 0.9340 & 0.9345 & 0.8406 & 0.5907 & 0.8950 & \underline{0.9591} & \textbf{0.9783} \\
Pneumomediastinum* & 0.8064 & 0.8175 & \textbf{0.9076} & \underline{0.9040} & 0.8441 & 0.8014 & 0.4177 & 0.8597 & 0.8838 & 0.8930 \\
Interstitial Thickening$^\dagger$ & 0.8452 & 0.8491 & \textbf{0.8810} & \underline{0.8756} & 0.8459 & 0.8386 & 0.6379 & 0.8733 & 0.8752 & 0.8749 \\
Dobhoff Tube$^\dagger$ & 0.9329 & 0.9616 & 0.9775 & 0.9720 & 0.9704 & 0.9491 & 0.8709 & 0.9598 & \underline{0.9825} & \textbf{0.9848} \\
Bronchiectasis* & 0.8817 & 0.9004 & \underline{0.9100} & 0.9023 & 0.8668 & 0.8798 & 0.6978 & 0.8736 & 0.8991 & \textbf{0.9219} \\
Swan Ganz Catheter$^\dagger$ & 0.9378 & 0.9607 & 0.9873 & 0.9750 & 0.9728 & 0.9073 & 0.7127 & 0.9778 & \underline{0.9888} & \textbf{0.9915} \\
Bullae* & 0.7336 & 0.8355 & 0.8572 & \underline{0.8731} & 0.8366 & 0.7760 & 0.4163 & 0.8672 & 0.8606 & \textbf{0.9181} \\
Adenocarcinoma* & 0.7173 & 0.7907 & 0.8307 & 0.8171 & 0.8139 & 0.6909 & 0.4593 & 0.8549 & \underline{0.8571} & \textbf{0.8617} \\
Mediastinal Shift$^\dagger$ & 0.8841 & 0.8904 & 0.9202 & 0.9335 & 0.9202 & 0.8194 & 0.6301 & 0.9402 & \underline{0.9438} & \textbf{0.9525} \\
Mediastinal Clips* & 0.9599 & 0.9446 & 0.9669 & 0.9676 & 0.9642 & 0.9415 & 0.4985 & 0.9663 & \underline{0.9679} & \textbf{0.9686} \\
Opacity & 0.7268 & 0.7483 & \textbf{0.7739} & 0.7656 & 0.7504 & 0.7357 & 0.6760 & 0.7576 & 0.7621 & \underline{0.7718} \\
Atelectasis & 0.7907 & 0.8041 & \textbf{0.8373} & 0.8278 & 0.8065 & 0.7927 & 0.6897 & 0.8231 & 0.8296 & \underline{0.8339} \\
Hyperinflation & 0.8987 & 0.9023 & 0.9082 & 0.9130 & 0.9020 & 0.8922 & 0.7943 & 0.9122 & \underline{0.9135} & \textbf{0.9171} \\
Diffuse Fibrosis* & 0.9654 & 0.9712 & 0.9875 & 0.9879 & 0.9897 & 0.9672 & 0.6987 & \textbf{0.9929} & 0.9896 & \underline{0.9921} \\
Surgical Clips & 0.6927 & 0.6827 & 0.8467 & 0.7927 & 0.8089 & 0.6706 & 0.6009 & 0.7727 & \underline{0.8765} & \textbf{0.9166} \\
Low Lung Volumes & 0.8456 & 0.8471 & 0.8610 & \underline{0.8646} & 0.8619 & 0.8211 & 0.7091 & 0.8619 & 0.8644 & \textbf{0.8676} \\
Aortic Aneurysm* & 0.5884 & 0.7299 & 0.8056 & \textbf{0.8483} & 0.7688 & 0.5658 & 0.4683 & 0.8076 & 0.8244 & \underline{0.8460} \\
Pneumonia & 0.7498 & 0.7913 & \textbf{0.8314} & 0.8238 & 0.7945 & 0.7725 & 0.6492 & 0.8156 & 0.8232 & \underline{0.8289} \\
Consolidation & 0.7789 & 0.8102 & \textbf{0.8457} & 0.8376 & 0.8106 & 0.7913 & 0.7064 & 0.8295 & 0.8330 & \underline{0.8382} \\
Free Subdiaphragmatic Air* & 0.7672 & 0.8137 & 0.8534 & 0.8719 & 0.8642 & 0.7187 & 0.5412 & 0.8861 & \underline{0.9005} & \textbf{0.9334} \\
Thoracic Spine Degenerative Changes* & 0.8280 & 0.8035 & 0.8342 & 0.8228 & 0.7926 & 0.7868 & 0.6204 & 0.8178 & \underline{0.8364} & \textbf{0.8470} \\
Port-a-Cath$^\dagger$ & 0.7986 & 0.9288 & 0.9827 & 0.9778 & 0.9758 & 0.6577 & 0.4950 & 0.9790 & \underline{0.9871} & \textbf{0.9885} \\
Fibrosis & 0.7999 & 0.8371 & \underline{0.8888} & 0.8842 & 0.8345 & 0.7953 & 0.7067 & 0.8792 & 0.8847 & \textbf{0.8919} \\
Lung Mass$^\dagger$ & 0.7902 & 0.8710 & \underline{0.9127} & \underline{0.9127} & 0.8740 & 0.7576 & 0.5593 & 0.9041 & 0.9092 & \textbf{0.9149} \\
Endotracheal Tube & 0.9637 & 0.9699 & 0.9751 & 0.9750 & 0.9730 & 0.9664 & 0.9499 & 0.9725 & \underline{0.9781} & \textbf{0.9794} \\
Pulmonary Arterial Hypertension Signs$^\dagger$ & 0.7149 & 0.7699 & 0.7881 & 0.8282 & 0.7778 & 0.7361 & 0.6329 & \underline{0.8373} & 0.8352 & \textbf{0.8538} \\
Effusion & 0.9118 & 0.9213 & \textbf{0.9337} & \underline{0.9326} & 0.9127 & 0.9142 & 0.8221 & 0.9282 & 0.9301 & 0.9322 \\
Calcification & 0.7826 & 0.7938 & 0.8460 & 0.8668 & 0.8142 & 0.7568 & 0.6730 & 0.8668 & \underline{0.8687} & \textbf{0.8835} \\
Degenerative Spine Changes$^\dagger$ & 0.8031 & 0.8204 & 0.8447 & 0.8525 & 0.8355 & 0.7811 & 0.5151 & 0.8405 & \textbf{0.8649} & \underline{0.8637} \\
\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Per-label AUPRC comparison across baseline, contrastive, and autoregressive models on the MIMIC-CXR dataset. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities are marked with a dagger ($^\dagger$). For each row, the best value is shown in bold and the second-best value is underlined.}
\label{tab:per_label_auprc_all_models_mimic}\\

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
Diaphragm Elevation & 0.2024 & 0.2282 & 0.3259 & 0.4529 & 0.3923 & 0.0722 & 0.0334 & 0.4595 & \underline{0.4844} & \textbf{0.4967} \\
Parenchymal Opacities$^\dagger$ & 0.0581 & 0.0552 & \textbf{0.0691} & 0.0632 & 0.0583 & 0.0502 & 0.0192 & 0.0549 & 0.0630 & \underline{0.0633} \\
Nodules & 0.0991 & 0.1335 & \textbf{0.3179} & 0.2356 & 0.1577 & 0.1118 & 0.0422 & 0.2503 & 0.2624 & \underline{0.2965} \\
Pleural Effusion & 0.8302 & 0.8463 & \textbf{0.8706} & \underline{0.8682} & 0.8332 & 0.8343 & 0.6555 & 0.8605 & 0.8663 & 0.8674 \\
Congestive Heart Failure* & 0.0179 & 0.0190 & \textbf{0.0242} & 0.0186 & 0.0197 & 0.0113 & 0.0049 & \underline{0.0241} & 0.0210 & 0.0220 \\
Support Devices & 0.1770 & 0.1640 & 0.1957 & \underline{0.2010} & 0.1856 & 0.1477 & 0.1401 & 0.1972 & 0.1978 & \textbf{0.2053} \\
Picc Line & 0.1270 & 0.2494 & \textbf{0.6183} & 0.6005 & 0.5522 & 0.0928 & 0.0862 & 0.4965 & 0.6083 & \underline{0.6171} \\
Pleural Thickening & 0.0715 & 0.0999 & 0.1886 & 0.2010 & 0.1159 & 0.0725 & 0.0373 & 0.2072 & \underline{0.2294} & \textbf{0.2429} \\
Soft Tissue Swelling$^\dagger$ & 0.2236 & 0.3382 & 0.4742 & 0.4699 & 0.4079 & 0.2401 & 0.0202 & 0.4624 & \underline{0.4918} & \textbf{0.5041} \\
Neoplastic Nodules* & 0.0440 & 0.0737 & \textbf{0.4225} & 0.3393 & 0.1939 & 0.0999 & 0.0040 & 0.3755 & 0.3528 & \underline{0.4110} \\
Hemothorax* & 0.0359 & 0.0357 & 0.0906 & 0.0704 & 0.0825 & 0.0086 & 0.0065 & 0.0838 & \textbf{0.1106} & \underline{0.1075} \\
CABG$^\dagger$ & 0.0965 & 0.1074 & 0.1105 & 0.1263 & 0.1185 & 0.0882 & 0.0143 & 0.1271 & \underline{0.1446} & \textbf{0.1604} \\
Scarring* & 0.0080 & 0.0134 & 0.0183 & \underline{0.0242} & 0.0095 & 0.0081 & 0.0028 & 0.0241 & 0.0209 & \textbf{0.0247} \\
Aortic Tortuosity & 0.1731 & 0.2006 & 0.2460 & \underline{0.2945} & 0.2301 & 0.1600 & 0.0744 & 0.2798 & 0.2807 & \textbf{0.2965} \\
Solitary Nodules$^\dagger$ & 0.0177 & 0.0200 & \textbf{0.0510} & 0.0407 & 0.0222 & 0.0212 & 0.0120 & 0.0442 & \underline{0.0463} & 0.0438 \\
Tracheal Deviation* & 0.0070 & 0.0086 & \textbf{0.0260} & 0.0086 & 0.0094 & 0.0069 & 0.0040 & \underline{0.0239} & 0.0228 & 0.0229 \\
Scoliosis$^\dagger$ & 0.1075 & 0.1002 & 0.1150 & \underline{0.4239} & 0.1843 & 0.0362 & 0.0198 & 0.3310 & 0.3032 & \textbf{0.4370} \\
Pulmonary Edema & 0.6478 & 0.6586 & \textbf{0.7119} & \underline{0.7053} & 0.6661 & 0.6458 & 0.4713 & 0.6905 & 0.7007 & 0.7026 \\
Rib Fractures & 0.0579 & 0.0754 & \textbf{0.3188} & 0.2800 & 0.1034 & 0.0501 & 0.0310 & 0.2826 & 0.2635 & \underline{0.3110} \\
ARDS* & 0.0800 & 0.0736 & 0.0882 & 0.0973 & \textbf{0.1259} & 0.0759 & 0.0328 & 0.1107 & 0.0987 & \underline{0.1148} \\
Aspiration$^\dagger$ & 0.0426 & 0.0467 & 0.0718 & 0.0671 & 0.0584 & 0.0329 & 0.0239 & 0.0645 & \textbf{0.0814} & \underline{0.0785} \\
Flattened Diaphragm$^\dagger$ & 0.0825 & 0.1012 & 0.1015 & \underline{0.1308} & 0.1165 & 0.0765 & 0.0117 & 0.1266 & 0.1236 & \textbf{0.1373} \\
Reticular Opacities$^\dagger$ & 0.0698 & 0.0788 & 0.1119 & \underline{0.1400} & 0.1176 & 0.0699 & 0.0065 & 0.1208 & 0.1262 & \textbf{0.1446} \\
Kyphosis* & 0.0735 & 0.0511 & 0.0932 & 0.1243 & \underline{0.1253} & 0.0323 & 0.0036 & 0.1194 & 0.1249 & \textbf{0.1538} \\
Vascular Redistribution Cephalization & 0.1394 & 0.1474 & \textbf{0.1608} & 0.1561 & 0.1537 & 0.1414 & 0.0858 & 0.1522 & \underline{0.1575} & 0.1555 \\
Degenerative Changes$^\dagger$ & 0.0399 & 0.0391 & 0.0436 & \textbf{0.0541} & 0.0469 & 0.0329 & 0.0141 & 0.0443 & 0.0486 & \underline{0.0539} \\
Dialysis Catheter* & 0.0113 & 0.0666 & 0.2079 & 0.2458 & 0.2383 & 0.0057 & 0.0031 & 0.1679 & \underline{0.2671} & \textbf{0.3351} \\
Pigtail Catheter* & 0.0257 & 0.0351 & \underline{0.2607} & 0.1674 & 0.2067 & 0.0234 & 0.0101 & 0.1878 & \textbf{0.2788} & 0.2568 \\
Hilar Lymphadenopathy$^\dagger$ & 0.0244 & 0.0383 & \underline{0.1049} & 0.0985 & 0.0791 & 0.0225 & 0.0089 & 0.0941 & 0.0933 & \textbf{0.1192} \\
Chest Tube Removal* & 0.0143 & 0.0242 & 0.0390 & 0.0669 & 0.0545 & 0.0060 & 0.0038 & 0.1120 & \textbf{0.1385} & \underline{0.1353} \\
Retrocardiac Opacity$^\dagger$ & 0.0283 & 0.0189 & \underline{0.0369} & \textbf{0.0371} & 0.0248 & 0.0136 & 0.0133 & 0.0272 & 0.0267 & 0.0351 \\
Pneumothorax & 0.2790 & 0.3834 & \textbf{0.7375} & 0.5616 & 0.4513 & 0.2739 & 0.0993 & 0.5777 & 0.5707 & \underline{0.6830} \\
Vascular Congestion$^\dagger$ & 0.0243 & 0.0264 & 0.0286 & 0.0261 & \underline{0.0331} & 0.0242 & 0.0206 & 0.0261 & \textbf{0.0381} & 0.0280 \\
Esophageal Drainage Tube* & 0.0188 & 0.0189 & \underline{0.0249} & 0.0199 & 0.0210 & 0.0227 & 0.0085 & \textbf{0.0267} & 0.0211 & 0.0231 \\
Perihilar Opacities & 0.0786 & 0.0867 & 0.1473 & 0.1374 & 0.1277 & 0.0741 & 0.0458 & 0.1404 & \underline{0.1621} & \textbf{0.1707} \\
Interstitial Lung Disease Pattern & 0.3166 & 0.3426 & 0.4286 & \underline{0.4287} & 0.3772 & 0.3266 & 0.1487 & 0.4176 & 0.4229 & \textbf{0.4301} \\
Extubation* & 0.0153 & 0.0178 & 0.0145 & 0.0191 & 0.0118 & 0.0114 & 0.0066 & 0.0158 & \underline{0.0264} & \textbf{0.0267} \\
Sternotomy Wires & 0.3341 & 0.3315 & 0.3415 & \underline{0.3462} & 0.3298 & 0.2880 & 0.0494 & \textbf{0.3465} & 0.3259 & 0.3451 \\
MPA Enlargement$^\dagger$ & 0.0201 & 0.0229 & 0.0535 & \underline{0.1105} & 0.0471 & 0.0178 & 0.0104 & 0.0972 & 0.1020 & \textbf{0.1529} \\
Subcutaneous Emphysema$^\dagger$ & 0.1084 & 0.1976 & 0.2747 & \textbf{0.3390} & 0.2398 & 0.1028 & 0.0137 & 0.2627 & \underline{0.3296} & 0.3153 \\
Bronchial Wall Thickening* & 0.0160 & 0.0176 & 0.0234 & \underline{0.0260} & 0.0235 & 0.0108 & 0.0066 & 0.0231 & 0.0240 & \textbf{0.0309} \\
Chest Wall Deformity$^\dagger$ & 0.0347 & 0.0357 & 0.0665 & \underline{0.0871} & 0.0436 & 0.0281 & 0.0107 & 0.0809 & 0.0780 & \textbf{0.1031} \\
Feeding Tube & 0.1501 & 0.1602 & 0.2075 & 0.2156 & 0.2364 & 0.1604 & 0.1349 & 0.2123 & \underline{0.2573} & \textbf{0.2866} \\
Fluid Overload* & \textbf{0.0187} & 0.0171 & 0.0163 & 0.0156 & 0.0146 & 0.0108 & 0.0099 & 0.0170 & \textbf{0.0187} & \underline{0.0182} \\
Sternotomy$^\dagger$ & 0.2050 & 0.2170 & 0.2365 & 0.2266 & 0.2191 & 0.1922 & 0.0204 & \underline{0.2429} & 0.2342 & \textbf{0.2571} \\
Granuloma$^\dagger$ & 0.0294 & 0.0223 & 0.1820 & 0.1298 & 0.0270 & 0.0200 & 0.0125 & 0.1870 & \underline{0.2335} & \textbf{0.2724} \\
Mediastinal Mass* & 0.0126 & 0.0199 & 0.0998 & 0.1073 & 0.0596 & 0.0093 & 0.0055 & \underline{0.1212} & 0.1190 & \textbf{0.1487} \\
Artifacts & 0.1160 & 0.0972 & 0.1334 & \underline{0.1487} & 0.1304 & 0.0800 & 0.0665 & 0.1341 & \textbf{0.1497} & 0.1476 \\
Spinal Hardware* & 0.0085 & 0.0039 & \underline{0.1289} & 0.0907 & 0.0464 & 0.0039 & 0.0032 & 0.0709 & 0.1165 & \textbf{0.1727} \\
Cardiomegaly & 0.6932 & 0.6877 & 0.7447 & 0.7424 & 0.7206 & 0.6526 & 0.4592 & 0.7397 & \underline{0.7453} & \textbf{0.7489} \\
Solitary Pulmonary Nodule$^\dagger$ & 0.0213 & 0.0241 & \underline{0.0502} & 0.0456 & 0.0250 & 0.0240 & 0.0121 & 0.0394 & 0.0386 & \textbf{0.0558} \\
Empyema* & 0.0173 & 0.0307 & 0.0562 & 0.0581 & 0.0510 & 0.0085 & 0.0072 & 0.0654 & \textbf{0.0823} & \underline{0.0801} \\
Mediastinal Widening & 0.1222 & 0.1181 & 0.1975 & 0.1884 & 0.1438 & 0.0754 & 0.0564 & 0.2021 & \underline{0.2236} & \textbf{0.2368} \\
Chest Tube & 0.2596 & 0.4147 & \textbf{0.5607} & 0.4717 & 0.4508 & 0.2058 & 0.0555 & 0.4424 & 0.5292 & \underline{0.5425} \\
Malignant Nodules* & 0.0440 & 0.0863 & \textbf{0.3912} & 0.2806 & 0.1655 & 0.0418 & 0.0077 & 0.3163 & 0.3028 & \underline{0.3769} \\
Pacemaker & 0.3571 & 0.3789 & 0.4491 & 0.4153 & 0.4511 & 0.1913 & 0.0498 & 0.4559 & \underline{0.4756} & \textbf{0.4842} \\
Cancer & 0.1648 & 0.2177 & \underline{0.3205} & 0.3023 & 0.2554 & 0.1267 & 0.0485 & 0.2873 & 0.3141 & \textbf{0.3464} \\
Tracheostomy Tube$^\dagger$ & 0.2039 & 0.3889 & 0.7064 & 0.7306 & 0.6461 & 0.0795 & 0.0606 & 0.6866 & \underline{0.7437} & \textbf{0.7593} \\
Atrial Dilation* & 0.0071 & 0.0062 & 0.0118 & 0.0091 & 0.0125 & 0.0044 & 0.0023 & 0.0106 & \textbf{0.0154} & \underline{0.0141} \\
MPA Dilation$^\dagger$ & 0.0169 & 0.0192 & 0.0412 & 0.0891 & 0.0271 & 0.0139 & 0.0068 & 0.0851 & \underline{0.0911} & \textbf{0.1704} \\
Emphysema$^\dagger$ & 0.2063 & 0.2257 & 0.2655 & 0.2822 & 0.2404 & 0.1691 & 0.0579 & 0.2716 & \underline{0.2903} & \textbf{0.3274} \\
Interstitial Edema & 0.1984 & 0.2047 & \textbf{0.2634} & 0.2527 & 0.2311 & 0.2185 & 0.1012 & 0.2515 & 0.2562 & \underline{0.2626} \\
Diaphragmatic Hernia$^\dagger$ & 0.0743 & 0.0876 & 0.2256 & \underline{0.4658} & 0.1330 & 0.0457 & 0.0143 & 0.1711 & 0.3807 & \textbf{0.5783} \\
Cavitary Nodule* & 0.0169 & 0.0248 & 0.0367 & 0.0298 & 0.0276 & 0.0197 & 0.0063 & 0.0382 & \underline{0.0461} & \textbf{0.0483} \\
Pericardial Effusion$^\dagger$ & 0.0855 & 0.0459 & 0.1639 & 0.1606 & 0.1104 & 0.0250 & 0.0120 & 0.1662 & \underline{0.1823} & \textbf{0.1926} \\
Healed Rib Fracture$^\dagger$ & 0.0440 & 0.0539 & \underline{0.3182} & 0.2653 & 0.0635 & 0.0437 & 0.0195 & 0.2968 & 0.2553 & \textbf{0.3444} \\
Alveolar Edema$^\dagger$ & 0.0540 & 0.0772 & 0.0942 & 0.0774 & 0.0826 & 0.0785 & 0.0215 & 0.0904 & \underline{0.0952} & \textbf{0.1089} \\
Aortic Valve Replacement* & 0.0428 & 0.0396 & \underline{0.0799} & 0.0405 & 0.0428 & 0.0423 & 0.0039 & 0.0546 & 0.0500 & \textbf{0.0882} \\
Hilar Enlargement & 0.0709 & 0.0880 & 0.1893 & 0.2125 & 0.1402 & 0.0686 & 0.0283 & 0.2023 & \underline{0.2211} & \textbf{0.2277} \\
Hiatal Hernia* & 0.0142 & 0.0204 & 0.0685 & 0.1759 & 0.0607 & 0.0108 & 0.0041 & 0.0413 & \underline{0.1997} & \textbf{0.2812} \\
Bronchovascular Crowding* & 0.0305 & 0.0406 & \textbf{0.0581} & 0.0475 & \underline{0.0525} & 0.0334 & 0.0095 & 0.0390 & 0.0452 & 0.0465 \\
Internal Jugular Line$^\dagger$ & 0.0811 & 0.0907 & 0.1694 & 0.2193 & 0.2237 & 0.0909 & 0.0765 & 0.2034 & \textbf{0.2518} & \underline{0.2449} \\
Normal & 0.7137 & 0.7445 & 0.7720 & \textbf{0.7757} & 0.7237 & 0.7137 & 0.6128 & 0.7662 & 0.7678 & \underline{0.7723} \\
Diffused Nodules* & 0.0437 & 0.0896 & \textbf{0.4378} & 0.2301 & 0.1839 & 0.0996 & 0.0082 & 0.3240 & 0.3656 & \underline{0.4089} \\
Calcified Nodules* & 0.0037 & 0.0043 & 0.0559 & 0.0500 & 0.0125 & 0.0025 & 0.0028 & 0.1021 & \underline{0.1101} & \textbf{0.1176} \\
Bibasilar Opacities$^\dagger$ & 0.0190 & 0.0211 & \underline{0.0385} & 0.0274 & 0.0291 & 0.0149 & 0.0103 & \textbf{0.0492} & 0.0319 & 0.0374 \\
Clavicle Fracture* & 0.0077 & 0.0101 & 0.0187 & 0.0217 & 0.0246 & 0.0092 & 0.0068 & \textbf{0.1386} & 0.0198 & \underline{0.0441} \\
Nasogastric Tube & 0.3462 & 0.3706 & 0.4428 & 0.4220 & 0.4190 & 0.3627 & 0.3023 & 0.3778 & \underline{0.4899} & \textbf{0.5046} \\
Central Venous Line$^\dagger$ & 0.0490 & 0.0926 & 0.1664 & 0.1507 & 0.1576 & 0.0478 & 0.0464 & 0.1627 & \underline{0.1944} & \textbf{0.2154} \\
Left Subclavian Line* & 0.0157 & 0.0361 & 0.0432 & 0.0862 & 0.0987 & 0.0137 & 0.0048 & 0.0293 & \underline{0.1395} & \textbf{0.1675} \\
Pneumomediastinum* & 0.0656 & 0.0696 & \underline{0.1993} & 0.1967 & 0.1439 & 0.0896 & 0.0038 & 0.1281 & 0.1691 & \textbf{0.2008} \\
Interstitial Thickening$^\dagger$ & 0.1221 & 0.1276 & \textbf{0.1771} & 0.1609 & 0.1563 & 0.1367 & 0.0238 & 0.1646 & \underline{0.1648} & 0.1624 \\
Dobhoff Tube$^\dagger$ & 0.1245 & 0.1956 & 0.3380 & 0.2584 & 0.2561 & 0.1279 & 0.0359 & 0.1803 & \textbf{0.3751} & \underline{0.3676} \\
Bronchiectasis* & 0.0413 & 0.0586 & 0.0914 & 0.0659 & 0.0492 & 0.0332 & 0.0061 & 0.0681 & \textbf{0.1246} & \underline{0.1049} \\
Swan Ganz Catheter$^\dagger$ & 0.1580 & 0.2207 & 0.5597 & 0.5546 & 0.6003 & 0.1058 & 0.0228 & 0.5337 & \underline{0.6929} & \textbf{0.7261} \\
Bullae* & 0.0123 & 0.0247 & 0.0360 & \underline{0.0588} & 0.0183 & 0.0091 & 0.0023 & 0.0449 & 0.0353 & \textbf{0.0829} \\
Adenocarcinoma* & 0.0085 & 0.0102 & 0.0102 & 0.0106 & 0.0089 & 0.0055 & 0.0024 & 0.0132 & \textbf{0.0184} & \underline{0.0169} \\
Mediastinal Shift$^\dagger$ & 0.1671 & 0.0893 & 0.2091 & 0.2400 & 0.2283 & 0.0352 & 0.0137 & \underline{0.2888} & 0.2692 & \textbf{0.3050} \\
Mediastinal Clips* & 0.1378 & 0.0947 & \underline{0.1650} & 0.1451 & 0.1501 & 0.0967 & 0.0051 & 0.1405 & 0.1368 & \textbf{0.1757} \\
Opacity & 0.1334 & 0.1479 & 0.1751 & 0.1707 & 0.1604 & 0.1352 & 0.1049 & 0.1650 & \underline{0.1793} & \textbf{0.1825} \\
Atelectasis & 0.6414 & 0.6578 & \textbf{0.7243} & 0.7034 & 0.6697 & 0.6483 & 0.4755 & 0.6993 & 0.7106 & \underline{0.7159} \\
Hyperinflation & 0.3959 & 0.4022 & 0.4282 & \underline{0.4505} & 0.4165 & 0.3645 & 0.1743 & 0.4304 & 0.4501 & \textbf{0.4628} \\
Diffuse Fibrosis* & 0.2105 & 0.2133 & 0.3875 & 0.3840 & 0.3293 & 0.1707 & 0.0050 & \underline{0.3917} & 0.3602 & \textbf{0.4031} \\
Surgical Clips & 0.0469 & 0.0436 & 0.2229 & 0.1270 & 0.1819 & 0.0409 & 0.0269 & 0.0944 & \underline{0.2920} & \textbf{0.3603} \\
Low Lung Volumes & 0.4624 & 0.4720 & 0.5111 & \underline{0.5258} & 0.5170 & 0.4089 & 0.2274 & 0.5136 & 0.5208 & \textbf{0.5305} \\
Aortic Aneurysm* & 0.0077 & 0.0234 & 0.1010 & 0.1217 & 0.0778 & 0.0064 & 0.0043 & 0.1132 & \underline{0.1589} & \textbf{0.1846} \\
Pneumonia & 0.3045 & 0.3679 & \textbf{0.4704} & 0.4476 & 0.3944 & 0.3430 & 0.2012 & 0.4396 & 0.4585 & \underline{0.4695} \\
Consolidation & 0.3330 & 0.3765 & \textbf{0.4532} & 0.4340 & 0.3944 & 0.3471 & 0.2474 & 0.4229 & 0.4367 & \underline{0.4469} \\
Free Subdiaphragmatic Air* & 0.0181 & 0.0293 & 0.1464 & 0.1476 & 0.0770 & 0.0118 & 0.0052 & 0.2848 & \underline{0.3195} & \textbf{0.5151} \\
Thoracic Spine Degenerative Changes* & 0.0193 & 0.0199 & 0.0260 & 0.0274 & 0.0183 & 0.0165 & 0.0062 & 0.0276 & \textbf{0.0478} & \underline{0.0434} \\
Port-a-cath$^\dagger$ & 0.1292 & 0.2633 & 0.4629 & 0.4219 & 0.4336 & 0.0299 & 0.0155 & 0.4716 & \underline{0.5031} & \textbf{0.5291} \\
Fibrosis & 0.1511 & 0.2001 & \underline{0.3441} & 0.3357 & 0.2472 & 0.1443 & 0.0918 & 0.3127 & 0.3278 & \textbf{0.3478} \\
Lung Mass$^\dagger$ & 0.0726 & 0.1562 & \textbf{0.3144} & 0.2617 & 0.2027 & 0.0519 & 0.0195 & 0.2698 & \underline{0.3075} & 0.3058 \\
Endotracheal Tube & 0.6125 & 0.6637 & 0.7116 & 0.7063 & 0.7063 & 0.6301 & 0.5439 & 0.6814 & \underline{0.7463} & \textbf{0.7660} \\
Pulmonary Arterial Hypertension Signs$^\dagger$ & 0.0273 & 0.0412 & 0.0757 & \underline{0.1364} & 0.0614 & 0.0263 & 0.0174 & 0.1348 & 0.1187 & \textbf{0.1734} \\
Effusion & 0.8306 & 0.8452 & \textbf{0.8699} & \underline{0.8674} & 0.8315 & 0.8326 & 0.6480 & 0.8589 & 0.8648 & 0.8668 \\
Calcification & 0.2096 & 0.2263 & 0.3268 & 0.3681 & 0.2888 & 0.1772 & 0.1139 & 0.3885 & \underline{0.4000} & \textbf{0.4273} \\
Degenerative Spine Changes$^\dagger$ & 0.0270 & 0.0281 & 0.0313 & 0.0362 & 0.0294 & 0.0179 & 0.0071 & 0.0313 & \underline{0.0366} & \textbf{0.0383} \\
\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Per-label \textbf{Sensitivity} comparison across baseline, contrastive, and autoregressive models on the \textbf{MIMIC} dataset. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities are marked with a dagger ($^\dagger$). For each row, the best value is shown in bold and the second-best value is underlined.}
\label{tab:per_label_sensitivity_mimic}\\

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

Diaphragm elevation & 0.7113 & 0.7307 & 0.7942 & 0.8108 & 0.7555 & 0.7320 & \textbf{0.9171} & 0.8177 & 0.7887 & \underline{0.8522} \\
Parenchymal opacities$^\dagger$ & 0.8623 & \underline{0.8922} & 0.8802 & \textbf{0.9222} & \underline{0.8922} & 0.8144 & 0.7605 & 0.8443 & 0.8802 & 0.8323 \\
Nodules & 0.7195 & 0.6697 & 0.6868 & \underline{0.7274} & 0.7235 & 0.6776 & 0.5531 & 0.6239 & 0.6645 & \textbf{0.7471} \\
Pleural effusion & 0.8516 & 0.8709 & \textbf{0.8747} & 0.8538 & \underline{0.8735} & 0.8706 & 0.7845 & 0.8671 & 0.8535 & 0.8665 \\
Congestive heart failure* & 0.8095 & 0.8254 & 0.8571 & 0.8730 & 0.7619 & \textbf{0.9206} & \textbf{0.9206} & \underline{0.8889} & 0.8413 & 0.8571 \\
Support devices & 0.9427 & 0.9301 & 0.9516 & 0.9498 & 0.9301 & 0.9409 & 0.9480 & 0.9570 & \underline{0.9642} & \textbf{0.9749} \\
PICC line & 0.7813 & 0.8960 & \underline{0.9595} & 0.9538 & 0.9143 & 0.7861 & 0.7813 & 0.8796 & 0.9566 & \textbf{0.9624} \\
Pleural thickening & 0.6724 & \underline{0.7966} & 0.7483 & 0.7414 & 0.6776 & 0.6138 & 0.7845 & 0.7914 & 0.7879 & \textbf{0.8000} \\
Soft tissue swelling$^\dagger$ & 0.6955 & 0.6925 & 0.7910 & 0.7522 & 0.8000 & 0.6537 & \textbf{0.8448} & 0.7612 & \underline{0.8209} & 0.8149 \\
Neoplastic nodules* & 0.7604 & 0.7917 & 0.9271 & 0.8646 & 0.7292 & 0.7188 & \textbf{0.9792} & \underline{0.9375} & 0.8750 & 0.8854 \\
Hemothorax* & 0.8140 & 0.8837 & \underline{0.9302} & 0.8140 & 0.8721 & 0.8372 & 0.8721 & 0.8605 & \textbf{0.9419} & 0.8605 \\
CABG$^\dagger$ & 0.7444 & 0.9000 & 0.9074 & 0.8889 & 0.8519 & 0.7148 & 0.7370 & 0.9111 & \underline{0.9333} & \textbf{0.9370} \\
Scarring* & \underline{0.8841} & 0.7246 & 0.8261 & 0.7536 & 0.7826 & 0.8406 & 0.7826 & 0.7971 & \textbf{0.9130} & 0.7681 \\
Aortic tortuosity & 0.7877 & 0.7777 & 0.7988 & \underline{0.8290} & 0.7998 & \textbf{0.8390} & 0.5493 & 0.7988 & \underline{0.8290} & \textbf{0.8390} \\
Solitary nodules$^\dagger$ & 0.7518 & \underline{0.8540} & 0.7591 & 0.7372 & 0.6788 & \textbf{0.9197} & \underline{0.8540} & 0.7153 & 0.7664 & 0.6569 \\
Tracheal deviation* & 0.7927 & 0.8171 & 0.8049 & 0.6463 & 0.5610 & \textbf{0.9512} & \underline{0.9146} & 0.8293 & 0.7561 & 0.7805 \\
Scoliosis$^\dagger$ & 0.7204 & \underline{0.8059} & 0.7303 & 0.7730 & 0.7007 & 0.7533 & 0.5855 & 0.7467 & 0.7632 & \textbf{0.8717} \\
Pulmonary edema & 0.8645 & 0.8352 & \underline{0.8822} & 0.8778 & 0.8341 & 0.8290 & 0.8157 & 0.8724 & 0.8664 & \textbf{0.8854} \\
Rib fractures & 0.6524 & 0.6747 & 0.7945 & \textbf{0.8459} & 0.5908 & 0.6815 & \underline{0.8339} & 0.7842 & 0.7380 & 0.7568 \\
ARDS* & 0.9176 & 0.9176 & 0.9176 & 0.8353 & 0.8824 & \underline{0.9294} & 0.8471 & \textbf{0.9529} & 0.9059 & 0.8588 \\
Aspiration$^\dagger$ & 0.7408 & 0.7824 & \underline{0.8264} & 0.7359 & 0.7090 & 0.8166 & \textbf{0.8655} & 0.7408 & 0.7482 & 0.7800 \\
Flattened diaphragm$^\dagger$ & 0.8917 & 0.9045 & \underline{0.9108} & 0.8599 & 0.8471 & 0.8726 & 0.8471 & \textbf{0.9299} & 0.8217 & 0.8917 \\
Reticular opacities$^\dagger$ & 0.7939 & 0.8702 & 0.8397 & 0.7786 & 0.7634 & 0.7405 & 0.8092 & \underline{0.8855} & \textbf{0.9237} & 0.8321 \\
Kyphosis* & 0.7590 & \underline{0.8916} & \textbf{0.9518} & 0.7590 & 0.8675 & 0.8193 & 0.7711 & 0.8313 & 0.8434 & 0.7711 \\
Vascular redistribution cephalization & \underline{0.8651} & 0.7933 & 0.8083 & 0.8225 & 0.8554 & 0.7941 & 0.8394 & \textbf{0.8705} & 0.8571 & 0.8403 \\
Degenerative changes$^\dagger$ & \underline{0.8526} & 0.7649 & 0.8140 & 0.8105 & 0.8316 & 0.7544 & 0.7018 & 0.8211 & \underline{0.8526} & \textbf{0.8667} \\
Dialysis catheter* & 0.7037 & 0.8519 & 0.9259 & 0.8765 & 0.8395 & 0.7654 & \textbf{0.9877} & 0.9136 & 0.9259 & \underline{0.9630} \\
Pigtail catheter* & 0.8642 & 0.8765 & 0.9198 & \underline{0.9259} & 0.8642 & 0.8086 & 0.7469 & 0.8889 & 0.8951 & \textbf{0.9321} \\
Hilar lymphadenopathy$^\dagger$ & 0.7241 & 0.6207 & \textbf{0.8276} & 0.7438 & 0.7340 & 0.7438 & 0.7931 & \underline{0.8128} & 0.7537 & 0.7685 \\
Chest tube removal* & 0.7671 & \underline{0.9041} & 0.8219 & \underline{0.9041} & 0.7397 & \textbf{0.9589} & 0.5205 & 0.8904 & 0.8904 & 0.7808 \\
Retrocardiac opacity$^\dagger$ & 0.7374 & 0.7765 & 0.7039 & 0.6872 & \textbf{0.9050} & 0.6872 & \underline{0.7933} & 0.7207 & 0.7263 & 0.7095 \\
Pneumothorax & 0.8103 & 0.8670 & \textbf{0.8876} & 0.8639 & 0.8557 & 0.8206 & 0.6649 & 0.8784 & 0.8753 & \underline{0.8845} \\
Vascular congestion$^\dagger$ & 0.7682 & 0.8545 & \underline{0.8636} & 0.8000 & 0.7682 & 0.8136 & 0.7318 & 0.8409 & \textbf{0.9273} & 0.8455 \\
Esophageal drainage tube* & 0.9620 & \textbf{1.0000} & 0.9747 & \underline{0.9873} & 0.9367 & 0.9747 & 0.7089 & 0.9620 & 0.9747 & \textbf{1.0000} \\
Perihilar opacities & 0.7681 & 0.7504 & \textbf{0.8319} & \underline{0.8053} & 0.7965 & 0.7504 & 0.7327 & 0.7133 & 0.7416 & 0.7894 \\
Interstitial lung disease pattern & 0.7631 & \underline{0.7649} & 0.7592 & 0.7584 & 0.6228 & 0.6854 & 0.7462 & 0.7336 & \textbf{0.7718} & 0.7475 \\
Extubation* & \textbf{0.9863} & 0.8356 & 0.8904 & 0.7123 & 0.8082 & 0.8082 & 0.7808 & 0.8630 & \underline{0.9452} & 0.8356 \\
Sternotomy wires & 0.9647 & 0.9775 & \underline{0.9952} & \underline{0.9952} & 0.9759 & 0.9599 & 0.7095 & 0.9888 & 0.9936 & \textbf{0.9968} \\
MPA enlargement$^\dagger$ & \textbf{0.8323} & 0.7081 & 0.7826 & 0.7702 & 0.6708 & 0.5901 & \underline{0.7950} & 0.7081 & 0.6584 & 0.7081 \\
Subcutaneous emphysema$^\dagger$ & 0.7826 & 0.8509 & \textbf{0.9379} & \textbf{0.9379} & 0.8696 & 0.7329 & 0.8323 & \underline{0.9130} & 0.9006 & \textbf{0.9379} \\
Bronchial wall thickening* & 0.6857 & 0.6190 & 0.7238 & 0.6762 & \underline{0.7714} & 0.7333 & 0.6286 & 0.7048 & \textbf{0.7905} & 0.7429 \\
Chest wall deformity$^\dagger$ & 0.5939 & 0.7259 & 0.7360 & 0.8071 & 0.6599 & 0.7462 & 0.7919 & \textbf{0.8629} & 0.8274 & \underline{0.8376} \\
Feeding tube & 0.9699 & 0.9826 & 0.9873 & \textbf{0.9953} & 0.9858 & 0.9731 & 0.9177 & 0.9905 & 0.9889 & \underline{0.9937} \\
Fluid overload* & 0.7522 & 0.8584 & \textbf{0.9381} & 0.8230 & 0.8230 & \underline{0.8850} & 0.8142 & \textbf{0.9381} & 0.8053 & 0.7434 \\
Sternotomy$^\dagger$ & 0.9501 & \textbf{0.9948} & \underline{0.9895} & \textbf{0.9948} & 0.9869 & 0.9423 & 0.8451 & 0.9869 & 0.9869 & \underline{0.9895} \\
Granuloma$^\dagger$ & \textbf{0.8019} & 0.6415 & 0.6509 & 0.7783 & 0.6179 & 0.5849 & 0.7689 & 0.7264 & 0.7594 & \underline{0.7830} \\
Mediastinal mass* & \underline{0.8450} & 0.7132 & 0.7519 & 0.6512 & 0.6589 & 0.7519 & \textbf{0.8605} & 0.6899 & 0.6977 & 0.7829 \\
Artifacts & 0.7089 & 0.6509 & \textbf{0.7640} & 0.7139 & \underline{0.7404} & 0.6942 & 0.6785 & 0.7325 & 0.6696 & 0.6775 \\
Spinal hardware* & 0.4098 & 0.5902 & \underline{0.8525} & 0.6721 & 0.6557 & 0.3279 & \textbf{0.9180} & 0.6885 & 0.7377 & 0.7869 \\
Cardiomegaly & 0.8108 & 0.8111 & 0.8124 & 0.7796 & 0.7787 & 0.8048 & \underline{0.8306} & 0.7998 & \textbf{0.8338} & 0.7971 \\
Solitary pulmonary nodule$^\dagger$ & 0.7515 & \underline{0.8121} & 0.7152 & 0.8000 & 0.7515 & 0.7697 & 0.7697 & \textbf{0.8909} & 0.7455 & 0.6545 \\
Empyema* & 0.8689 & 0.9344 & 0.8852 & 0.8525 & 0.7869 & 0.8689 & 0.8689 & \textbf{0.9672} & \underline{0.9508} & 0.9016 \\
Mediastinal widening & 0.7495 & 0.6673 & 0.8150 & \underline{0.8224} & 0.7701 & 0.7140 & 0.7682 & 0.8187 & 0.7607 & \textbf{0.8579} \\
Chest tube & 0.8490 & 0.8921 & \textbf{0.9461} & \underline{0.9384} & 0.9076 & 0.8983 & 0.8382 & 0.9168 & \textbf{0.9461} & 0.9307 \\
Malignant nodules* & 0.8230 & 0.8230 & \textbf{0.9027} & 0.8230 & 0.7965 & 0.7699 & 0.7876 & 0.8230 & 0.8407 & \underline{0.8938} \\
Pacemaker & 0.9592 & 0.9796 & 0.9833 & \underline{0.9870} & 0.9852 & 0.8386 & 0.7978 & \underline{0.9870} & \textbf{0.9907} & \textbf{0.9907} \\
Cancer & 0.7162 & 0.7582 & 0.8331 & 0.7832 & 0.7622 & 0.7595 & 0.8265 & 0.8108 & \textbf{0.8384} & \underline{0.8357} \\
Tracheostomy tube$^\dagger$ & 0.8688 & 0.8688 & 0.9462 & \underline{0.9634} & 0.9140 & 0.8559 & 0.7892 & 0.9548 & 0.9570 & \textbf{0.9720} \\
Atrial dilation* & 0.7931 & 0.6897 & 0.7241 & 0.7241 & 0.6552 & 0.3793 & \textbf{0.9828} & 0.7069 & 0.7759 & \underline{0.8276} \\
MPA dilation$^\dagger$ & 0.6535 & 0.7008 & \underline{0.8110} & 0.7874 & 0.7559 & 0.7559 & 0.5748 & \textbf{0.8346} & 0.7480 & 0.7795 \\
Emphysema$^\dagger$ & \textbf{0.8962} & 0.7877 & 0.8750 & 0.8750 & 0.8585 & 0.8396 & 0.7123 & \underline{0.8821} & 0.8349 & \textbf{0.8962} \\
Interstitial edema & 0.8768 & 0.8594 & 0.8272 & 0.8346 & 0.8456 & \textbf{0.9035} & 0.7914 & \underline{0.8851} & 0.8483 & 0.8171 \\
Diaphragmatic hernia$^\dagger$ & 0.7413 & 0.8297 & 0.8391 & 0.8328 & 0.7603 & 0.6719 & \textbf{0.8801} & \underline{0.8486} & 0.8360 & 0.8454 \\
Cavitary nodule* & 0.7627 & 0.8305 & \underline{0.8983} & \underline{0.8983} & 0.7119 & 0.8305 & 0.6610 & 0.8136 & 0.8644 & \textbf{0.9153} \\
Pericardial effusion$^\dagger$ & 0.6951 & 0.7195 & 0.8293 & 0.7683 & 0.8293 & \underline{0.8841} & 0.7073 & 0.8598 & \textbf{0.8902} & 0.8293 \\
Healed rib fracture$^\dagger$ & 0.6943 & 0.5886 & 0.8086 & \textbf{0.8343} & 0.7314 & 0.6771 & 0.7800 & \underline{0.8171} & 0.7943 & 0.8086 \\
Alveolar edema$^\dagger$ & 0.8354 & \textbf{0.9304} & \underline{0.9051} & 0.8481 & 0.8418 & 0.8165 & 0.7785 & 0.8291 & 0.8291 & 0.8987 \\
Aortic valve replacement* & 0.9036 & 0.9398 & \underline{0.9639} & 0.9398 & 0.8916 & 0.9398 & 0.8193 & 0.9036 & 0.9277 & \textbf{0.9759} \\
Hilar enlargement & 0.7042 & \textbf{0.7967} & 0.7151 & \underline{0.7949} & 0.7840 & 0.6588 & 0.7659 & 0.7858 & 0.7151 & 0.7532 \\
Hiatal hernia* & 0.7273 & 0.8333 & 0.8788 & 0.8788 & 0.7879 & 0.8636 & \textbf{0.9697} & 0.8788 & 0.8939 & \underline{0.9242} \\
Bronchovascular crowding* & 0.7714 & 0.8000 & 0.8381 & 0.7429 & 0.8190 & 0.7714 & 0.7429 & \textbf{0.8762} & 0.8095 & \underline{0.8571} \\
Internal jugular line$^\dagger$ & 0.8974 & 0.9475 & \underline{0.9761} & 0.9666 & 0.9236 & 0.9260 & 0.7709 & 0.9594 & 0.9666 & \textbf{0.9809} \\
Normal & 0.8509 & 0.8737 & \textbf{0.8777} & 0.8742 & 0.8667 & 0.8440 & 0.8326 & 0.8600 & \underline{0.8754} & 0.8475 \\
Diffused nodules* & 0.8362 & 0.7155 & \textbf{0.9052} & \underline{0.8707} & 0.7586 & 0.7586 & 0.7672 & 0.7931 & 0.7845 & 0.8534 \\
Calcified nodules* & \textbf{0.9273} & 0.6727 & 0.7273 & 0.7636 & 0.5818 & 0.8000 & \underline{0.8364} & 0.6727 & 0.7273 & 0.7091 \\
Bibasilar opacities$^\dagger$ & 0.7832 & 0.8182 & 0.7902 & 0.7552 & 0.6853 & 0.7832 & 0.8322 & 0.8112 & \underline{0.8462} & \textbf{0.8601} \\
Clavicle fracture* & \textbf{0.8115} & 0.5738 & 0.6148 & 0.5902 & \underline{0.7295} & \textbf{0.8115} & 0.5492 & 0.6967 & \underline{0.7295} & 0.5574 \\
Nasogastric tube & 0.9752 & 0.9752 & 0.9797 & \textbf{0.9955} & 0.9842 & 0.9744 & 0.9285 & 0.9902 & 0.9910 & \underline{0.9947} \\
Central venous line$^\dagger$ & 0.8633 & 0.9226 & \underline{0.9294} & 0.9271 & 0.8884 & 0.7745 & 0.7585 & 0.9226 & \textbf{0.9362} & 0.8975 \\
Left subclavian line* & \underline{0.9367} & 0.9114 & \underline{0.9367} & \textbf{0.9494} & 0.7975 & 0.8987 & 0.7215 & 0.8734 & 0.8987 & \textbf{0.9494} \\
Pneumomediastinum* & 0.6400 & 0.6133 & \textbf{0.8933} & \textbf{0.8933} & 0.6667 & 0.6267 & 0.1867 & 0.7067 & 0.7333 & \underline{0.7733} \\
Interstitial thickening$^\dagger$ & 0.8088 & 0.7959 & 0.8140 & 0.8114 & 0.7726 & 0.7416 & \textbf{0.8450} & \underline{0.8398} & 0.8243 & 0.7494 \\
Dobhoff tube$^\dagger$ & 0.9327 & 0.9279 & 0.9279 & \textbf{0.9808} & 0.9663 & 0.8990 & 0.9567 & \underline{0.9760} & 0.9567 & 0.9712 \\
Bronchiectasis* & 0.7662 & \underline{0.8831} & 0.8312 & 0.8442 & 0.8182 & 0.7792 & 0.7532 & 0.7273 & 0.8312 & \textbf{0.9481} \\
Swan-Ganz catheter$^\dagger$ & 0.9372 & 0.9324 & \underline{0.9565} & 0.9420 & 0.9179 & 0.9275 & 0.8116 & 0.9517 & \textbf{0.9710} & \textbf{0.9710} \\
Bullae* & 0.5574 & 0.8361 & 0.8033 & 0.8033 & 0.8361 & 0.6721 & \textbf{1.0000} & 0.8525 & 0.8033 & \underline{0.8689} \\
Adenocarcinoma* & 0.6731 & 0.8269 & 0.7885 & 0.7692 & \underline{0.8654} & 0.7308 & \textbf{0.9808} & 0.8462 & \underline{0.8654} & 0.7885 \\
Mediastinal shift$^\dagger$ & 0.7989 & 0.8370 & 0.8587 & \textbf{0.9076} & 0.8478 & 0.8207 & 0.7554 & \underline{0.9022} & 0.8859 & 0.8696 \\
Mediastinal clips* & 0.9174 & 0.9256 & \textbf{0.9917} & 0.9669 & 0.9587 & 0.9339 & 0.8347 & \underline{0.9752} & 0.9504 & \underline{0.9752} \\
Opacity & 0.7890 & \textbf{0.8434} & \underline{0.7979} & 0.7673 & 0.7942 & 0.7785 & 0.7808 & 0.7658 & 0.7927 & 0.7450 \\
Atelectasis & 0.7351 & 0.7431 & \textbf{0.8046} & \underline{0.8012} & 0.7599 & 0.7861 & 0.7644 & 0.7760 & 0.7976 & 0.7926 \\
Hyperinflation & 0.8410 & 0.8285 & 0.8420 & \underline{0.8524} & 0.8337 & 0.8347 & 0.7983 & \textbf{0.8857} & 0.8462 & 0.8472 \\
Diffuse fibrosis* & 0.9508 & 0.9672 & 0.9672 & 0.9672 & \textbf{1.0000} & 0.9344 & 0.8197 & 0.9672 & \underline{0.9836} & 0.9672 \\
Surgical clips & 0.4989 & 0.6518 & 0.7707 & 0.7219 & 0.7219 & 0.6539 & 0.7749 & 0.6985 & \underline{0.7877} & \textbf{0.8323} \\
Low lung volumes & 0.7881 & 0.7602 & 0.7849 & 0.7985 & 0.8175 & 0.7255 & \textbf{0.8253} & 0.7838 & 0.8074 & \underline{0.8185} \\
Aortic aneurysm* & \underline{0.8952} & 0.5429 & 0.6381 & 0.8857 & 0.7238 & 0.3714 & \textbf{0.9524} & 0.7905 & 0.6000 & 0.6095 \\
Pneumonia & 0.7414 & \underline{0.7885} & 0.7646 & 0.7708 & 0.7028 & 0.7680 & 0.7728 & \textbf{0.8046} & 0.7602 & 0.7667 \\
Consolidation & 0.7961 & \textbf{0.8431} & 0.8122 & 0.8421 & 0.7850 & 0.8075 & 0.7020 & 0.8116 & 0.7843 & \underline{0.8425} \\
Free subdiaphragmatic air* & 0.6735 & 0.8469 & 0.8367 & 0.8469 & 0.7551 & 0.7653 & \textbf{0.9388} & 0.7347 & 0.8163 & \underline{0.8571} \\
Thoracic spine degenerative changes* & \underline{0.8785} & 0.7850 & 0.7664 & 0.8318 & 0.8411 & \underline{0.8785} & 0.7570 & 0.8224 & \underline{0.8785} & \textbf{0.8879} \\
Port-a-cath$^\dagger$ & 0.7187 & 0.8412 & 0.9638 & 0.9471 & 0.9415 & 0.7382 & 0.8162 & 0.9248 & \underline{0.9777} & \textbf{0.9861} \\
Fibrosis & 0.7458 & 0.8246 & \underline{0.8473} & 0.7745 & 0.7542 & 0.7733 & 0.6313 & 0.8067 & 0.8365 & \textbf{0.8580} \\
Lung mass$^\dagger$ & 0.7228 & 0.7636 & \textbf{0.8804} & 0.8533 & 0.7745 & 0.6902 & 0.7772 & 0.8451 & \underline{0.8560} & 0.8370 \\
Endotracheal tube & 0.9787 & 0.9813 & 0.9750 & \underline{0.9849} & 0.9802 & 0.9704 & 0.9496 & 0.9782 & 0.9818 & \textbf{0.9854} \\
Pulmonary arterial hypertension signs$^\dagger$ & 0.7600 & 0.7120 & 0.6560 & 0.7440 & \textbf{0.8400} & 0.7920 & 0.6640 & 0.6560 & 0.6920 & \underline{0.8240} \\
Effusion & 0.8429 & 0.8601 & 0.8669 & 0.8494 & 0.8336 & \underline{0.8678} & 0.7951 & 0.8414 & 0.8590 & \textbf{0.8744} \\
Calcification & 0.7545 & 0.7243 & \underline{0.8220} & 0.8062 & 0.7624 & 0.7294 & 0.7897 & 0.7732 & 0.7947 & \textbf{0.8270} \\
Degenerative spine changes$^\dagger$ & 0.7630 & 0.8519 & 0.8593 & \textbf{0.9333} & 0.8000 & 0.8593 & 0.3259 & \underline{0.9259} & 0.9185 & 0.8963 \\

\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Per-label \textbf{Specificity} comparison across baseline, contrastive, and autoregressive models on the \textbf{MIMIC} dataset. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities are marked with a dagger ($^\dagger$). For each row, the best value is shown in bold and the second-best value is underlined.}
\label{tab:per_label_specificity_mimic}\\

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

Diaphragm elevation & 0.7651 & 0.7826 & 0.7739 & 0.8533 & 0.8421 & 0.5545 & 0.2131 & 0.8440 & \textbf{0.9018} & \underline{0.8586} \\
Parenchymal opacities$^\dagger$ & 0.7392 & 0.7465 & \underline{0.8114} & 0.7207 & 0.7516 & 0.7588 & 0.6673 & 0.7963 & 0.7685 & \textbf{0.8239} \\
Nodules & 0.6128 & 0.7120 & \underline{0.8134} & 0.7440 & 0.6781 & 0.6684 & 0.5918 & \textbf{0.8142} & 0.7951 & 0.7553 \\
Pleural effusion & 0.8140 & 0.8133 & 0.8389 & \textbf{0.8584} & 0.7923 & 0.8009 & 0.7095 & 0.8325 & \underline{0.8493} & 0.8377 \\
Congestive heart failure* & 0.7424 & 0.7545 & 0.7655 & 0.6752 & \textbf{0.8219} & 0.5473 & 0.4684 & 0.7504 & \underline{0.7846} & 0.7823 \\
Support devices & 0.7846 & 0.8139 & \textbf{0.8325} & 0.8189 & \underline{0.8283} & 0.7751 & 0.7241 & 0.8077 & 0.8251 & 0.8110 \\
PICC line & 0.6081 & 0.7148 & \underline{0.9348} & 0.9337 & 0.9065 & 0.5338 & 0.5221 & 0.8650 & 0.9320 & \textbf{0.9350} \\
Pleural thickening & 0.7081 & 0.6473 & \underline{0.7937} & \textbf{0.8046} & 0.7616 & 0.7330 & 0.3895 & 0.7374 & 0.7692 & 0.7650 \\
Soft tissue swelling$^\dagger$ & 0.8486 & \underline{0.9401} & 0.9206 & \textbf{0.9586} & 0.8564 & 0.8323 & 0.3187 & 0.9388 & 0.9007 & 0.9167 \\
Neoplastic nodules* & 0.7633 & 0.8222 & \underline{0.9142} & 0.9039 & \textbf{0.9316} & 0.7886 & 0.1045 & 0.7535 & 0.8911 & 0.9106 \\
Hemothorax* & 0.7609 & 0.7517 & 0.8081 & \underline{0.8578} & 0.8450 & 0.5879 & 0.4819 & 0.8518 & 0.8375 & \textbf{0.8835} \\
CABG$^\dagger$ & \textbf{0.8938} & 0.8450 & 0.8118 & 0.8687 & 0.8671 & \underline{0.8816} & 0.4189 & 0.8329 & 0.8214 & 0.8368 \\
Scarring* & 0.5164 & 0.6971 & 0.7053 & \textbf{0.7956} & 0.6177 & 0.5741 & 0.2735 & 0.7297 & 0.6508 & \underline{0.7658} \\
Aortic tortuosity & 0.7003 & 0.7497 & 0.7734 & 0.7805 & 0.7468 & 0.6102 & 0.6842 & \textbf{0.8065} & 0.7728 & \underline{0.7908} \\
Solitary nodules$^\dagger$ & 0.6878 & 0.6143 & 0.7625 & 0.7465 & 0.7611 & 0.5525 & 0.5337 & \underline{0.7808} & 0.7484 & \textbf{0.8186} \\
Tracheal deviation* & 0.5903 & 0.5326 & 0.5942 & \underline{0.6777} & \textbf{0.7270} & 0.3436 & 0.2655 & 0.5713 & 0.6279 & 0.6431 \\
Scoliosis$^\dagger$ & 0.7702 & 0.6604 & 0.7788 & \textbf{0.9085} & 0.8497 & 0.6189 & 0.6269 & \underline{0.8794} & 0.8406 & 0.8277 \\
Pulmonary edema & 0.7530 & \underline{0.7881} & 0.7769 & 0.7738 & 0.7864 & \textbf{0.7905} & 0.6752 & 0.7741 & 0.7841 & 0.7686 \\
Rib fractures & 0.6340 & 0.6834 & 0.8215 & 0.7343 & 0.7847 & 0.5720 & 0.2848 & 0.8017 & \underline{0.8476} & \textbf{0.8738} \\
ARDS* & 0.8507 & 0.8315 & 0.8911 & \underline{0.9165} & 0.8683 & 0.8764 & 0.7415 & 0.8159 & 0.8627 & \textbf{0.9179} \\
Aspiration$^\dagger$ & 0.5870 & 0.5767 & 0.5968 & \textbf{0.7129} & 0.6659 & 0.4923 & 0.3466 & \underline{0.6890} & 0.6814 & 0.6658 \\
Flattened diaphragm$^\dagger$ & 0.7950 & 0.8115 & 0.8115 & 0.8676 & \underline{0.8697} & 0.7969 & 0.5344 & 0.8046 & \textbf{0.8899} & 0.8572 \\
Reticular opacities$^\dagger$ & 0.7315 & 0.7146 & 0.8336 & \textbf{0.8590} & 0.8211 & 0.7922 & 0.3387 & 0.7737 & 0.7364 & \underline{0.8427} \\
Kyphosis* & 0.8499 & 0.7766 & 0.7186 & \underline{0.8877} & 0.7846 & 0.7650 & 0.3191 & 0.8704 & 0.8751 & \textbf{0.9035} \\
Vascular redistribution cephalization & 0.5603 & \underline{0.6453} & \textbf{0.6679} & 0.6445 & 0.5916 & 0.6403 & 0.4654 & 0.5857 & 0.6025 & 0.6325 \\
Degenerative changes$^\dagger$ & 0.6020 & \underline{0.6811} & 0.6579 & \textbf{0.6870} & 0.6619 & 0.6363 & 0.4163 & 0.6523 & 0.6477 & 0.6375 \\
Dialysis catheter* & 0.7521 & 0.8832 & 0.8959 & \underline{0.9418} & 0.9258 & 0.4998 & 0.0325 & 0.9079 & 0.9250 & \textbf{0.9455} \\
Pigtail catheter* & 0.6281 & 0.6680 & 0.9515 & 0.8651 & 0.8667 & 0.6300 & 0.5015 & 0.8854 & \underline{0.9533} & \textbf{0.9574} \\
Hilar lymphadenopathy$^\dagger$ & 0.6161 & \underline{0.8011} & 0.7192 & 0.7857 & 0.7579 & 0.5807 & 0.2793 & 0.6891 & 0.7640 & \textbf{0.8355} \\
Chest tube removal* & 0.7331 & 0.7029 & 0.8521 & 0.7975 & \underline{0.8661} & 0.3142 & 0.6211 & 0.7715 & 0.8362 & \textbf{0.9171} \\
Retrocardiac opacity$^\dagger$ & 0.5999 & 0.5495 & 0.7234 & \underline{0.7377} & 0.4655 & 0.5877 & 0.4698 & 0.6818 & 0.6462 & \textbf{0.7484} \\
Pneumothorax & 0.7576 & 0.7783 & \textbf{0.9288} & 0.9003 & 0.8371 & 0.7297 & 0.6483 & 0.8586 & 0.8880 & \underline{0.9096} \\
Vascular congestion$^\dagger$ & 0.6110 & 0.5635 & 0.6165 & \textbf{0.6334} & \underline{0.6305} & 0.6044 & 0.6120 & 0.5939 & 0.5117 & 0.6223 \\
Esophageal drainage tube* & 0.7690 & 0.7940 & \underline{0.8145} & 0.7987 & 0.7952 & 0.7890 & 0.6465 & 0.8078 & \textbf{0.8214} & 0.8128 \\
Perihilar opacities & 0.6700 & 0.7118 & 0.6964 & 0.7079 & 0.6918 & 0.6942 & 0.5642 & \textbf{0.7816} & \underline{0.7722} & 0.7511 \\
Interstitial lung disease pattern & 0.6311 & 0.6629 & 0.7429 & 0.7351 & \textbf{0.8077} & 0.7182 & 0.4358 & 0.7566 & 0.7196 & \underline{0.7621} \\
Extubation* & 0.4861 & 0.7078 & 0.6261 & \underline{0.7550} & 0.6998 & 0.7180 & 0.5285 & 0.7209 & 0.7375 & \textbf{0.8153} \\
Sternotomy wires & 0.8919 & \underline{0.9095} & 0.9019 & 0.9058 & \textbf{0.9106} & 0.8822 & 0.5645 & 0.9084 & 0.9062 & 0.9062 \\
MPA enlargement$^\dagger$ & 0.4746 & 0.6539 & 0.6304 & 0.7763 & 0.7478 & 0.7267 & 0.4046 & 0.7984 & \underline{0.8406} & \textbf{0.8868} \\
Subcutaneous emphysema$^\dagger$ & 0.8549 & 0.9194 & \underline{0.9603} & 0.9476 & 0.9245 & 0.7863 & 0.4162 & 0.9388 & 0.9582 & \textbf{0.9623} \\
Bronchial wall thickening* & 0.6969 & \underline{0.7611} & 0.7577 & \textbf{0.7775} & 0.5335 & 0.5394 & 0.5648 & 0.7448 & 0.6565 & 0.6937 \\
Chest wall deformity$^\dagger$ & \underline{0.8057} & 0.7055 & \textbf{0.8152} & 0.7587 & 0.7536 & 0.5866 & 0.4014 & 0.7182 & 0.7694 & 0.7966 \\
Feeding tube & 0.7983 & 0.8040 & 0.8182 & 0.8170 & 0.8162 & 0.8112 & 0.7971 & 0.8146 & \textbf{0.8284} & \underline{0.8204} \\
Fluid overload* & \underline{0.7029} & 0.5939 & 0.5637 & 0.6128 & 0.6454 & 0.5800 & 0.5629 & 0.5557 & 0.6929 & \textbf{0.7470} \\
Sternotomy$^\dagger$ & 0.8791 & 0.8909 & 0.8916 & 0.8937 & 0.8902 & 0.8746 & 0.3595 & \underline{0.8948} & \textbf{0.8958} & \textbf{0.8958} \\
Granuloma$^\dagger$ & 0.5792 & 0.6937 & \textbf{0.8867} & 0.6844 & 0.6965 & 0.6996 & 0.4879 & 0.7799 & 0.8049 & \underline{0.8232} \\
Mediastinal mass* & 0.4966 & 0.6780 & 0.7992 & \textbf{0.8578} & 0.7818 & 0.4914 & 0.2051 & 0.8318 & \underline{0.8530} & 0.8062 \\
Artifacts & 0.5887 & 0.6316 & 0.5790 & 0.6332 & 0.5994 & 0.5350 & 0.5055 & 0.6048 & \textbf{0.6973} & \underline{0.6869} \\
Spinal hardware* & 0.8491 & 0.6141 & 0.9187 & 0.9226 & 0.7689 & 0.8303 & 0.2548 & 0.8173 & \underline{0.9547} & \textbf{0.9641} \\
Cardiomegaly & 0.7150 & 0.6962 & 0.7595 & \textbf{0.7887} & 0.7628 & 0.6762 & 0.4889 & 0.7613 & 0.7380 & \underline{0.7786} \\
Solitary pulmonary nodule$^\dagger$ & 0.7156 & 0.6948 & \underline{0.7804} & 0.6774 & 0.6524 & 0.6851 & 0.5237 & 0.5490 & 0.7196 & \textbf{0.8267} \\
Empyema* & 0.7212 & 0.7564 & 0.8239 & \textbf{0.9065} & 0.8440 & 0.6167 & 0.5265 & 0.8394 & 0.8472 & \underline{0.8950} \\
Mediastinal widening & 0.7212 & \underline{0.7840} & 0.7677 & 0.7564 & 0.7342 & 0.6845 & 0.5364 & 0.7666 & \textbf{0.8274} & 0.7591 \\
Chest tube & 0.7712 & 0.8578 & \underline{0.9320} & 0.8917 & 0.8761 & 0.6564 & 0.5401 & 0.8804 & 0.9062 & \textbf{0.9399} \\
Malignant nodules* & 0.6292 & 0.7887 & 0.8920 & \underline{0.9020} & 0.8267 & 0.7172 & 0.4033 & 0.8553 & \textbf{0.9029} & 0.8548 \\
Pacemaker & 0.8986 & 0.9497 & 0.9437 & \textbf{0.9515} & 0.9420 & 0.8386 & 0.5273 & 0.9477 & 0.9492 & \underline{0.9500} \\
Cancer & 0.7705 & 0.7807 & 0.7794 & \textbf{0.8346} & 0.8083 & 0.6525 & 0.3522 & 0.7963 & 0.7995 & \underline{0.8088} \\
Tracheostomy tube$^\dagger$ & 0.7711 & 0.8982 & 0.9550 & \underline{0.9792} & 0.9406 & 0.6456 & 0.6518 & 0.9582 & \textbf{0.9860} & 0.9786 \\
Atrial dilation* & 0.6177 & 0.6702 & \underline{0.7099} & 0.6905 & 0.7088 & \textbf{0.7534} & 0.0224 & 0.6529 & 0.6804 & 0.6208 \\
MPA dilation$^\dagger$ & 0.7098 & 0.6975 & 0.6513 & 0.7710 & 0.6930 & 0.5819 & 0.5708 & 0.7576 & \underline{0.8247} & \textbf{0.8697} \\
Emphysema$^\dagger$ & 0.7087 & \underline{0.8441} & 0.8135 & 0.8324 & 0.8102 & 0.7780 & 0.6731 & 0.8232 & \textbf{0.8606} & 0.8242 \\
Interstitial edema & 0.6327 & 0.6636 & \textbf{0.7452} & 0.7297 & 0.6804 & 0.6191 & 0.5698 & 0.6742 & 0.7107 & \underline{0.7305} \\
Diaphragmatic hernia$^\dagger$ & 0.7305 & 0.6515 & 0.7829 & \underline{0.8803} & 0.7861 & 0.7100 & 0.2305 & 0.7264 & 0.8294 & \textbf{0.8896} \\
Cavitary nodule* & 0.7799 & \textbf{0.8737} & 0.7724 & 0.7957 & \underline{0.8635} & 0.6949 & 0.6579 & \textbf{0.8737} & 0.7841 & 0.8025 \\
Pericardial effusion$^\dagger$ & 0.7924 & 0.7681 & 0.7873 & \textbf{0.8483} & 0.7598 & 0.5552 & 0.5285 & 0.7799 & 0.7351 & \underline{0.8224} \\
Healed rib fracture$^\dagger$ & 0.6361 & 0.7888 & \underline{0.8664} & 0.8094 & 0.6717 & 0.6569 & 0.3744 & 0.8383 & 0.8065 & \textbf{0.8939} \\
Alveolar edema$^\dagger$ & 0.7846 & 0.7183 & 0.7762 & 0.8162 & 0.8158 & \underline{0.8332} & 0.7166 & \textbf{0.8584} & 0.8166 & 0.7673 \\
Aortic valve replacement* & 0.8836 & 0.8573 & 0.8674 & 0.8636 & 0.8622 & 0.8689 & 0.2774 & \textbf{0.9028} & 0.8747 & \underline{0.8890} \\
Hilar enlargement & 0.6341 & 0.6285 & 0.7790 & 0.7267 & 0.6832 & 0.7096 & 0.3793 & 0.7372 & \textbf{0.8012} & \underline{0.7888} \\
Hiatal hernia* & 0.7909 & 0.8099 & 0.8088 & \underline{0.9255} & 0.8486 & 0.6836 & 0.3774 & 0.8017 & 0.9030 & \textbf{0.9486} \\
Bronchovascular crowding* & 0.7926 & 0.8222 & 0.8160 & \textbf{0.8719} & 0.7811 & 0.7340 & 0.4688 & 0.7864 & \underline{0.8331} & 0.7784 \\
Internal jugular line$^\dagger$ & 0.7263 & 0.7283 & 0.8309 & 0.8650 & \textbf{0.9004} & 0.6754 & 0.7166 & 0.8483 & \underline{0.8825} & 0.8808 \\
Normal & 0.8467 & 0.8409 & 0.8563 & 0.8648 & 0.8340 & 0.8547 & 0.7952 & \underline{0.8712} & 0.8599 & \textbf{0.8830} \\
Diffused nodules* & 0.6552 & 0.8729 & 0.8631 & 0.8333 & 0.8756 & 0.8253 & 0.4406 & 0.8906 & \textbf{0.8981} & \underline{0.8928} \\
Calcified nodules* & 0.2467 & 0.6020 & 0.8367 & 0.7368 & 0.7654 & 0.3156 & 0.2849 & \underline{0.8671} & 0.8457 & \textbf{0.8924} \\
Bibasilar opacities$^\dagger$ & 0.6381 & 0.6300 & 0.7090 & \underline{0.7161} & \textbf{0.7438} & 0.5763 & 0.4184 & 0.6904 & 0.6267 & 0.6511 \\
Clavicle fracture* & 0.4042 & 0.6512 & 0.7543 & 0.8076 & 0.6478 & 0.4451 & 0.5716 & \underline{0.8108} & 0.6398 & \textbf{0.8392} \\
Nasogastric tube & 0.8339 & 0.8486 & \textbf{0.8567} & 0.8491 & 0.8411 & 0.8421 & 0.8293 & 0.8462 & \underline{0.8501} & 0.8490 \\
Central venous line$^\dagger$ & 0.5697 & 0.7235 & 0.7776 & 0.7972 & 0.7941 & 0.5932 & 0.5618 & 0.7818 & \underline{0.8142} & \textbf{0.8476} \\
Left subclavian line* & 0.6483 & 0.7623 & 0.8198 & 0.7979 & 0.9106 & 0.7293 & 0.4635 & 0.8040 & \underline{0.9151} & \textbf{0.9163} \\
Pneumomediastinum* & 0.8616 & 0.8535 & 0.7878 & 0.7801 & \textbf{0.9146} & 0.7938 & 0.8492 & 0.8847 & \underline{0.8996} & 0.8779 \\
Interstitial thickening$^\dagger$ & 0.7352 & 0.7616 & \underline{0.8182} & 0.7997 & 0.7770 & 0.7808 & 0.4283 & 0.7658 & 0.7841 & \textbf{0.8489} \\
Dobhoff tube$^\dagger$ & 0.8220 & 0.8903 & \textbf{0.9465} & 0.8771 & 0.8787 & 0.8840 & 0.7629 & 0.8469 & 0.9279 & \underline{0.9456} \\
Bronchiectasis* & \underline{0.8791} & 0.7786 & 0.8703 & 0.8418 & 0.7981 & 0.8311 & 0.5779 & \textbf{0.9152} & 0.8653 & 0.7630 \\
Swan-Ganz catheter$^\dagger$ & 0.8044 & 0.8897 & 0.9506 & 0.9309 & \underline{0.9621} & 0.7473 & 0.4937 & 0.9063 & 0.9580 & \textbf{0.9901} \\
Bullae* & \underline{0.8401} & 0.7448 & 0.7778 & 0.8233 & 0.7150 & 0.7628 & 0.0094 & 0.7720 & 0.7893 & \textbf{0.8543} \\
Adenocarcinoma* & 0.6782 & 0.6383 & \underline{0.7936} & 0.7488 & 0.7157 & 0.5888 & 0.0527 & 0.7796 & 0.7262 & \textbf{0.8163} \\
Mediastinal shift$^\dagger$ & 0.8228 & 0.8037 & 0.8378 & 0.8120 & 0.8335 & 0.6810 & 0.4550 & 0.8192 & \underline{0.8465} & \textbf{0.9025} \\
Mediastinal clips* & \underline{0.9291} & 0.8959 & 0.8797 & 0.9015 & 0.9070 & 0.8848 & 0.2924 & 0.8936 & \textbf{0.9297} & 0.8912 \\
Opacity & 0.5553 & 0.5286 & 0.6269 & \underline{0.6359} & 0.5824 & 0.5851 & 0.4921 & 0.6212 & 0.5935 & \textbf{0.6649} \\
Atelectasis & 0.7054 & \textbf{0.7212} & 0.7100 & 0.7011 & 0.7065 & 0.6508 & 0.5465 & 0.7160 & 0.7056 & \underline{0.7174} \\
Hyperinflation & 0.8058 & 0.8290 & 0.8232 & 0.8300 & 0.8345 & 0.8050 & 0.6565 & 0.7952 & \underline{0.8356} & \textbf{0.8423} \\
Diffuse fibrosis* & 0.8818 & 0.9116 & 0.9415 & 0.9332 & 0.9180 & 0.8988 & 0.5378 & \textbf{0.9718} & 0.9443 & \underline{0.9686} \\
Surgical clips & 0.7848 & 0.6267 & 0.7728 & 0.7229 & 0.7721 & 0.6119 & 0.4224 & 0.7331 & \underline{0.8260} & \textbf{0.8720} \\
Low lung volumes & 0.7491 & \underline{0.7801} & 0.7707 & 0.7693 & 0.7433 & 0.7613 & 0.4979 & \textbf{0.7825} & 0.7612 & 0.7620 \\
Aortic aneurysm* & 0.2585 & 0.8244 & 0.8438 & 0.6599 & 0.6752 & 0.7435 & 0.1242 & 0.6889 & \underline{0.8942} & \textbf{0.9367} \\
Pneumonia & 0.6317 & 0.6396 & \textbf{0.7399} & 0.7157 & \underline{0.7392} & 0.6325 & 0.4575 & 0.6633 & 0.7198 & 0.7282 \\
Consolidation & 0.6345 & 0.6394 & \underline{0.7232} & 0.6761 & 0.6886 & 0.6401 & 0.6120 & 0.6955 & \textbf{0.7255} & 0.6783 \\
Free subdiaphragmatic air* & 0.7240 & 0.6598 & 0.7074 & 0.7410 & 0.8481 & 0.6010 & 0.1877 & \underline{0.8667} & 0.8422 & \textbf{0.9123} \\
Thoracic spine degenerative changes* & 0.6473 & 0.6871 & \textbf{0.7707} & 0.6768 & 0.6098 & 0.5664 & 0.4928 & \underline{0.6985} & 0.6467 & 0.6778 \\
Port-a-cath$^\dagger$ & 0.7700 & 0.8969 & 0.9303 & 0.9282 & 0.9349 & 0.5169 & 0.2368 & 0.9518 & \underline{0.9560} & \textbf{0.9664} \\
Fibrosis & 0.7149 & 0.6950 & 0.7744 & \textbf{0.8397} & 0.7682 & 0.6766 & 0.6705 & \underline{0.7982} & 0.7778 & 0.7715 \\
Lung mass$^\dagger$ & 0.7304 & \underline{0.8325} & 0.7803 & 0.8324 & 0.8314 & 0.7063 & 0.3664 & 0.8075 & 0.8062 & \textbf{0.8480} \\
Endotracheal tube & 0.8955 & 0.9068 & 0.9231 & 0.9262 & 0.9170 & 0.8978 & 0.8704 & 0.9226 & \underline{0.9375} & \textbf{0.9387} \\
Pulmonary arterial hypertension signs$^\dagger$ & 0.5727 & 0.7024 & 0.7740 & 0.7729 & 0.5885 & 0.5924 & 0.5498 & \textbf{0.8519} & \underline{0.8143} & 0.7156 \\
Effusion & 0.8233 & 0.8244 & 0.8444 & \textbf{0.8618} & 0.8333 & 0.8035 & 0.6984 & \underline{0.8560} & 0.8423 & 0.8305 \\
Calcification & 0.6772 & 0.7240 & 0.7043 & 0.7675 & 0.7165 & 0.6506 & 0.4755 & \textbf{0.8084} & \underline{0.7945} & 0.7883 \\
Degenerative spine changes$^\dagger$ & 0.6893 & 0.6877 & 0.7054 & 0.6631 & \textbf{0.7214} & 0.5777 & \underline{0.7146} & 0.6375 & 0.6735 & 0.6978 \\

\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Per-label \textbf{Youden's J Score} comparison across baseline, contrastive, and autoregressive models on the \textbf{MIMIC} dataset. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities are marked with a dagger ($^\dagger$). For each row, the best value is shown in bold and the second-best value is underlined.}
\label{tab:per_label_youden_mimic}\\

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

Diaphragm elevation & 0.4764 & 0.5133 & 0.5681 & 0.6641 & 0.5976 & 0.2865 & 0.1302 & 0.6617 & \underline{0.6905} & \textbf{0.7108} \\
Parenchymal opacities$^\dagger$ & 0.6015 & 0.6387 & \textbf{0.6916} & 0.6429 & 0.6438 & 0.5732 & 0.4278 & 0.6406 & 0.6487 & \underline{0.6562} \\
Nodules & 0.3323 & 0.3817 & \underline{0.5002} & 0.4714 & 0.4016 & 0.3460 & 0.1449 & 0.4381 & 0.4596 & \textbf{0.5024} \\
Pleural effusion & 0.6656 & 0.6842 & \textbf{0.7136} & \underline{0.7122} & 0.6658 & 0.6715 & 0.4940 & 0.6996 & 0.7028 & 0.7042 \\
Congestive heart failure* & 0.5519 & 0.5799 & 0.6226 & 0.5482 & 0.5838 & 0.4679 & 0.3890 & \underline{0.6393} & 0.6259 & \textbf{0.6394} \\
Support devices & 0.7273 & 0.7440 & 0.7841 & 0.7687 & 0.7584 & 0.7160 & 0.6721 & 0.7647 & \textbf{0.7893} & \underline{0.7859} \\
PICC line & 0.3894 & 0.6108 & \underline{0.8943} & 0.8875 & 0.8208 & 0.3199 & 0.3034 & 0.7446 & 0.8886 & \textbf{0.8974} \\
Pleural thickening & 0.3805 & 0.4439 & 0.5420 & 0.5460 & 0.4392 & 0.3468 & 0.1740 & 0.5288 & \underline{0.5571} & \textbf{0.5650} \\
Soft tissue swelling$^\dagger$ & 0.5441 & 0.6326 & 0.7116 & 0.7108 & 0.6564 & 0.4860 & 0.1635 & 0.7000 & \underline{0.7216} & \textbf{0.7316} \\
Neoplastic nodules* & 0.5237 & 0.6139 & \textbf{0.8413} & 0.7685 & 0.6608 & 0.5074 & 0.0837 & 0.6910 & 0.7661 & \underline{0.7960} \\
Hemothorax* & 0.5749 & 0.6354 & 0.7383 & 0.6718 & 0.7171 & 0.4251 & 0.3540 & 0.7123 & \textbf{0.7794} & \underline{0.7440} \\
CABG$^\dagger$ & 0.6382 & 0.7450 & 0.7192 & \underline{0.7576} & 0.7190 & 0.5964 & 0.1559 & 0.7440 & 0.7547 & \textbf{0.7738} \\
Scarring* & 0.4005 & 0.4217 & 0.5314 & \underline{0.5492} & 0.4003 & 0.4147 & 0.0561 & 0.5268 & \textbf{0.5638} & 0.5339 \\
Aortic tortuosity & 0.4880 & 0.5274 & 0.5722 & \underline{0.6095} & 0.5466 & 0.4492 & 0.2335 & 0.6053 & 0.6018 & \textbf{0.6298} \\
Solitary nodules$^\dagger$ & 0.4396 & 0.4683 & \textbf{0.5216} & 0.4837 & 0.4399 & 0.4722 & 0.3877 & 0.4961 & \underline{0.5148} & 0.4755 \\
Tracheal deviation* & 0.3830 & 0.3497 & 0.3991 & 0.3240 & 0.2880 & 0.2948 & 0.1801 & \underline{0.4006} & 0.3840 & \textbf{0.4236} \\
Scoliosis$^\dagger$ & 0.4906 & 0.4663 & 0.5091 & \underline{0.6815} & 0.5504 & 0.3722 & 0.2124 & 0.6261 & 0.6038 & \textbf{0.6994} \\
Pulmonary edema & 0.6175 & 0.6233 & \textbf{0.6591} & 0.6516 & 0.6205 & 0.6195 & 0.4909 & 0.6465 & 0.6505 & \underline{0.6540} \\
Rib fractures & 0.2864 & 0.3581 & \underline{0.6160} & 0.5802 & 0.3755 & 0.2535 & 0.1187 & 0.5859 & 0.5856 & \textbf{0.6306} \\
ARDS* & 0.7683 & 0.7491 & \textbf{0.8087} & 0.7518 & 0.7507 & \underline{0.8058} & 0.5886 & 0.7688 & 0.7686 & 0.7767 \\
Aspiration$^\dagger$ & 0.3278 & 0.3591 & 0.4232 & \textbf{0.4488} & 0.3749 & 0.3089 & 0.2121 & 0.4298 & 0.4296 & \underline{0.4458} \\
Flattened diaphragm$^\dagger$ & 0.6867 & 0.7160 & 0.7223 & 0.7275 & 0.7168 & 0.6695 & 0.3815 & \underline{0.7345} & 0.7116 & \textbf{0.7489} \\
Reticular opacities$^\dagger$ & 0.5254 & 0.5848 & \underline{0.6733} & 0.6376 & 0.5845 & 0.5327 & 0.1479 & 0.6592 & 0.6601 & \textbf{0.6748} \\
Kyphosis* & 0.6089 & 0.6682 & 0.6704 & 0.6467 & 0.6521 & 0.5843 & 0.0902 & \underline{0.7017} & \textbf{0.7185} & 0.6746 \\
Vascular redistribution cephalization & 0.4254 & 0.4386 & \textbf{0.4762} & 0.4670 & 0.4470 & 0.4344 & 0.3048 & 0.4562 & 0.4596 & \underline{0.4728} \\
Degenerative changes$^\dagger$ & 0.4546 & 0.4460 & 0.4719 & 0.4975 & 0.4935 & 0.3907 & 0.1181 & 0.4734 & \underline{0.5003} & \textbf{0.5042} \\
Dialysis catheter* & 0.4558 & 0.7351 & 0.8218 & 0.8183 & 0.7653 & 0.2652 & 0.0202 & 0.8215 & \underline{0.8509} & \textbf{0.9085} \\
Pigtail catheter* & 0.4923 & 0.5445 & \underline{0.8713} & 0.7910 & 0.7309 & 0.4386 & 0.2484 & 0.7743 & 0.8484 & \textbf{0.8895} \\
Hilar lymphadenopathy$^\dagger$ & 0.3402 & 0.4218 & \underline{0.5468} & 0.5295 & 0.4919 & 0.3245 & 0.0724 & 0.5019 & 0.5177 & \textbf{0.6040} \\
Chest tube removal* & 0.5002 & 0.6070 & 0.6740 & \underline{0.7016} & 0.6058 & 0.2731 & 0.1416 & 0.6619 & \textbf{0.7266} & 0.6979 \\
Retrocardiac opacity$^\dagger$ & 0.3373 & 0.3260 & \underline{0.4273} & 0.4249 & 0.3705 & 0.2749 & 0.2631 & 0.4025 & 0.3725 & \textbf{0.4579} \\
Pneumothorax & 0.5679 & 0.6453 & \textbf{0.8164} & 0.7642 & 0.6928 & 0.5503 & 0.3132 & 0.7370 & 0.7633 & \underline{0.7941} \\
Vascular congestion$^\dagger$ & 0.3792 & 0.4180 & \textbf{0.4801} & 0.4334 & 0.3987 & 0.4180 & 0.3438 & 0.4348 & 0.4390 & \underline{0.4678} \\
Esophageal drainage tube* & 0.7310 & 0.7940 & 0.7892 & 0.7860 & 0.7319 & 0.7637 & 0.3554 & 0.7698 & \underline{0.7961} & \textbf{0.8128} \\
Perihilar opacities & 0.4381 & 0.4622 & \underline{0.5283} & 0.5132 & 0.4883 & 0.4446 & 0.2969 & 0.4949 & 0.5138 & \textbf{0.5405} \\
Interstitial lung disease pattern & 0.3942 & 0.4278 & \underline{0.5021} & 0.4935 & 0.4305 & 0.4036 & 0.1820 & 0.4902 & 0.4914 & \textbf{0.5096} \\
Extubation* & 0.4724 & 0.5434 & 0.5165 & 0.4673 & 0.5080 & 0.5262 & 0.3093 & 0.5839 & \textbf{0.6827} & \underline{0.6509} \\
Sternotomy wires & 0.8566 & 0.8870 & 0.8971 & \underline{0.9010} & 0.8865 & 0.8421 & 0.2740 & 0.8972 & 0.8998 & \textbf{0.9030} \\
MPA enlargement$^\dagger$ & 0.3069 & 0.3620 & 0.4130 & \underline{0.5465} & 0.4186 & 0.3168 & 0.1996 & 0.5065 & 0.4990 & \textbf{0.5949} \\
Subcutaneous emphysema$^\dagger$ & 0.6375 & 0.7703 & \underline{0.8982} & 0.8855 & 0.7941 & 0.5192 & 0.2485 & 0.8518 & 0.8588 & \textbf{0.9002} \\
Bronchial wall thickening* & 0.3826 & 0.3801 & \textbf{0.4815} & \underline{0.4537} & 0.3049 & 0.2727 & 0.1934 & 0.4496 & 0.4470 & 0.4366 \\
Chest wall deformity$^\dagger$ & 0.3996 & 0.4314 & 0.5512 & 0.5658 & 0.4135 & 0.3328 & 0.1933 & 0.5811 & \underline{0.5968} & \textbf{0.6342} \\
Feeding tube & 0.7682 & 0.7866 & 0.8055 & 0.8123 & 0.8020 & 0.7843 & 0.7148 & 0.8051 & \textbf{0.8173} & \underline{0.8141} \\
Fluid overload* & 0.4551 & 0.4523 & \textbf{0.5018} & 0.4358 & 0.4684 & 0.4650 & 0.3771 & 0.4938 & \underline{0.4982} & 0.4904 \\
Sternotomy$^\dagger$ & 0.8292 & \underline{0.8857} & 0.8811 & \textbf{0.8885} & 0.8771 & 0.8169 & 0.2046 & 0.8817 & 0.8827 & 0.8853 \\
Granuloma$^\dagger$ & 0.3811 & 0.3352 & 0.5376 & 0.4627 & 0.3144 & 0.2845 & 0.2568 & 0.5063 & \underline{0.5643} & \textbf{0.6062} \\
Mediastinal mass* & 0.3416 & 0.3912 & \underline{0.5511} & 0.5090 & 0.4407 & 0.2433 & 0.0656 & 0.5217 & 0.5507 & \textbf{0.5891} \\
Artifacts & 0.2976 & 0.2825 & 0.3430 & 0.3471 & 0.3398 & 0.2292 & 0.1840 & 0.3373 & \textbf{0.3669} & \underline{0.3644} \\
Spinal hardware* & 0.2589 & 0.2043 & \textbf{0.7712} & 0.5947 & 0.4246 & 0.1582 & 0.1728 & 0.5058 & 0.6924 & \underline{0.7510} \\
Cardiomegaly & 0.5258 & 0.5073 & \underline{0.5719} & 0.5683 & 0.5415 & 0.4810 & 0.3195 & 0.5611 & 0.5718 & \textbf{0.5757} \\
Solitary pulmonary nodule$^\dagger$ & 0.4671 & \textbf{0.5069} & \underline{0.4956} & 0.4774 & 0.4039 & 0.4548 & 0.2934 & 0.4399 & 0.4651 & 0.4812 \\
Empyema* & 0.5901 & 0.6908 & 0.7091 & 0.7590 & 0.6309 & 0.4856 & 0.3954 & \textbf{0.8066} & \underline{0.7980} & 0.7966 \\
Mediastinal widening & 0.4707 & 0.4513 & 0.5827 & 0.5788 & 0.5043 & 0.3985 & 0.3046 & 0.5853 & \underline{0.5881} & \textbf{0.6170} \\
Chest tube & 0.6202 & 0.7499 & \textbf{0.8781} & 0.8301 & 0.7837 & 0.5547 & 0.3783 & 0.7972 & 0.8523 & \underline{0.8706} \\
Malignant nodules* & 0.4522 & 0.6117 & \textbf{0.7947} & 0.7250 & 0.6232 & 0.4871 & 0.1909 & 0.6783 & 0.7436 & \underline{0.7486} \\
Pacemaker & 0.8578 & 0.9293 & 0.9270 & 0.9385 & 0.9272 & 0.6772 & 0.3251 & 0.9347 & \underline{0.9399} & \textbf{0.9407} \\
Cancer & 0.4867 & 0.5389 & 0.6125 & 0.6178 & 0.5705 & 0.4120 & 0.1787 & 0.6071 & \underline{0.6379} & \textbf{0.6445} \\
Tracheostomy tube$^\dagger$ & 0.6399 & 0.7670 & 0.9012 & 0.9426 & 0.8546 & 0.5015 & 0.4410 & 0.9130 & \underline{0.9430} & \textbf{0.9506} \\
Atrial dilation* & 0.4108 & 0.3599 & 0.4340 & 0.4146 & 0.3640 & 0.1327 & 0.0052 & 0.3598 & \textbf{0.4563} & \underline{0.4484} \\
MPA dilation$^\dagger$ & 0.3633 & 0.3983 & 0.4623 & 0.5584 & 0.4489 & 0.3378 & 0.1456 & \underline{0.5922} & 0.5727 & \textbf{0.6492} \\
Emphysema$^\dagger$ & 0.6049 & 0.6318 & 0.6885 & \underline{0.7074} & 0.6687 & 0.6176 & 0.3854 & 0.7053 & 0.6955 & \textbf{0.7204} \\
Interstitial edema & 0.5095 & 0.5230 & \textbf{0.5724} & \underline{0.5643} & 0.5260 & 0.5226 & 0.3612 & 0.5593 & 0.5590 & 0.5476 \\
Diaphragmatic hernia$^\dagger$ & 0.4718 & 0.4812 & 0.6220 & \underline{0.7131} & 0.5464 & 0.3819 & 0.1106 & 0.5750 & 0.6654 & \textbf{0.7350} \\
Cavitary nodule* & 0.5426 & \underline{0.7042} & 0.6707 & 0.6940 & 0.5754 & 0.5254 & 0.3189 & 0.7015 & 0.6485 & \textbf{0.7178} \\
Pericardial effusion$^\dagger$ & 0.4875 & 0.4876 & 0.6166 & 0.6166 & 0.5891 & 0.4393 & 0.2358 & \underline{0.6397} & 0.6253 & \textbf{0.6517} \\
Healed rib fracture$^\dagger$ & 0.3304 & 0.3774 & \underline{0.6750} & 0.6437 & 0.4031 & 0.3340 & 0.1544 & 0.6554 & 0.6008 & \textbf{0.7025} \\
Alveolar edema$^\dagger$ & 0.6200 & 0.6487 & \underline{0.6813} & 0.6643 & 0.6576 & 0.6497 & 0.4951 & \textbf{0.6875} & 0.6457 & 0.6660 \\
Aortic valve replacement* & 0.7872 & 0.7971 & \underline{0.8313} & 0.8034 & 0.7538 & 0.8087 & 0.0967 & 0.8064 & 0.8024 & \textbf{0.8649} \\
Hilar enlargement & 0.3383 & 0.4252 & 0.4941 & 0.5216 & 0.4672 & 0.3684 & 0.1452 & \underline{0.5230} & 0.5163 & \textbf{0.5420} \\
Hiatal hernia* & 0.5182 & 0.6432 & 0.6876 & \underline{0.8043} & 0.6365 & 0.5472 & 0.3471 & 0.6805 & 0.7969 & \textbf{0.8728} \\
Bronchovascular crowding* & 0.5640 & 0.6222 & \underline{0.6541} & 0.6148 & 0.6001 & 0.5054 & 0.2117 & \textbf{0.6626} & 0.6426 & 0.6355 \\
Internal jugular line$^\dagger$ & 0.6237 & 0.6758 & 0.8070 & 0.8316 & 0.8240 & 0.6014 & 0.4875 & 0.8077 & \underline{0.8491} & \textbf{0.8617} \\
Normal & 0.6976 & 0.7146 & 0.7340 & \textbf{0.7390} & 0.7007 & 0.6987 & 0.6278 & 0.7312 & \underline{0.7353} & 0.7305 \\
Diffused nodules* & 0.4914 & 0.5884 & \textbf{0.7683} & 0.7040 & 0.6342 & 0.5839 & 0.2078 & 0.6837 & 0.6826 & \underline{0.7462} \\
Calcified nodules* & 0.1740 & 0.2747 & 0.5640 & 0.5004 & 0.3472 & 0.1156 & 0.1213 & 0.5398 & \underline{0.5730} & \textbf{0.6015} \\
Bibasilar opacities$^\dagger$ & 0.4213 & 0.4482 & 0.4992 & 0.4713 & 0.4291 & 0.3595 & 0.2506 & \underline{0.5016} & 0.4729 & \textbf{0.5112} \\
Clavicle fracture* & 0.2157 & 0.2250 & 0.3691 & \underline{0.3978} & 0.3773 & 0.2566 & 0.1208 & \textbf{0.5075} & 0.3693 & 0.3966 \\
Nasogastric tube & 0.8091 & 0.8238 & 0.8364 & \textbf{0.8446} & 0.8253 & 0.8165 & 0.7578 & 0.8364 & 0.8411 & \underline{0.8437} \\
Central venous line$^\dagger$ & 0.4330 & 0.6461 & 0.7070 & 0.7243 & 0.6825 & 0.3677 & 0.3203 & 0.7044 & \textbf{0.7504} & \underline{0.7451} \\
Left subclavian line* & 0.5850 & 0.6737 & 0.7565 & 0.7473 & 0.7081 & 0.6280 & 0.1850 & 0.6774 & \underline{0.8138} & \textbf{0.8657} \\
Pneumomediastinum* & 0.5016 & 0.4668 & \textbf{0.6811} & \underline{0.6734} & 0.5813 & 0.4205 & 0.0359 & 0.5914 & 0.6329 & 0.6512 \\
Interstitial thickening$^\dagger$ & 0.5440 & 0.5575 & \textbf{0.6322} & \underline{0.6111} & 0.5496 & 0.5224 & 0.2733 & 0.6056 & 0.6084 & 0.5983 \\
Dobhoff tube$^\dagger$ & 0.7547 & 0.8182 & 0.8744 & 0.8579 & 0.8450 & 0.7830 & 0.7196 & 0.8229 & \underline{0.8846} & \textbf{0.9168} \\
Bronchiectasis* & 0.6453 & 0.6617 & \underline{0.7015} & 0.6860 & 0.6163 & 0.6103 & 0.3311 & 0.6425 & 0.6965 & \textbf{0.7111} \\
Swan-Ganz catheter$^\dagger$ & 0.7416 & 0.8221 & 0.9071 & 0.8729 & 0.8800 & 0.6748 & 0.3053 & 0.8580 & \underline{0.9290} & \textbf{0.9611} \\
Bullae* & 0.3975 & 0.5809 & 0.5811 & \underline{0.6266} & 0.5511 & 0.4349 & 0.0094 & 0.6245 & 0.5926 & \textbf{0.7232} \\
Adenocarcinoma* & 0.3513 & 0.4652 & 0.5821 & 0.5180 & 0.5811 & 0.3196 & 0.0335 & \textbf{0.6258} & 0.5916 & \underline{0.6048} \\
Mediastinal shift$^\dagger$ & 0.6217 & 0.6407 & 0.6965 & 0.7196 & 0.6813 & 0.5017 & 0.2104 & 0.7214 & \underline{0.7324} & \textbf{0.7721} \\
Mediastinal clips* & 0.8465 & 0.8215 & \underline{0.8714} & 0.8684 & 0.8657 & 0.8187 & 0.1271 & 0.8688 & \textbf{0.8801} & 0.8664 \\
Opacity & 0.3443 & 0.3720 & \textbf{0.4248} & 0.4032 & 0.3766 & 0.3636 & 0.2729 & 0.3870 & 0.3862 & \underline{0.4099} \\
Atelectasis & 0.4405 & 0.4643 & \textbf{0.5146} & 0.5023 & 0.4664 & 0.4369 & 0.3109 & 0.4920 & 0.5032 & \underline{0.5100} \\
Hyperinflation & 0.6468 & 0.6575 & 0.6652 & \underline{0.6824} & 0.6682 & 0.6397 & 0.4548 & 0.6809 & 0.6818 & \textbf{0.6895} \\
Diffuse fibrosis* & 0.8326 & 0.8788 & 0.9087 & 0.9004 & 0.9180 & 0.8332 & 0.3575 & \textbf{0.9390} & 0.9279 & \underline{0.9358} \\
Surgical clips & 0.2837 & 0.2785 & 0.5435 & 0.4448 & 0.4940 & 0.2658 & 0.1973 & 0.4316 & \underline{0.6137} & \textbf{0.7043} \\
Low lung volumes & 0.5372 & 0.5403 & 0.5556 & 0.5678 & 0.5608 & 0.4868 & 0.3232 & 0.5663 & \underline{0.5686} & \textbf{0.5805} \\
Aortic aneurysm* & 0.1537 & 0.3673 & 0.4819 & \underline{0.5456} & 0.3990 & 0.1149 & 0.0766 & 0.4794 & 0.4942 & \textbf{0.5462} \\
Pneumonia & 0.3731 & 0.4281 & \textbf{0.5045} & 0.4865 & 0.4420 & 0.4005 & 0.2303 & 0.4679 & 0.4800 & \underline{0.4949} \\
Consolidation & 0.4306 & 0.4825 & \textbf{0.5354} & 0.5182 & 0.4736 & 0.4476 & 0.3140 & 0.5071 & 0.5098 & \underline{0.5208} \\
Free subdiaphragmatic air* & 0.3975 & 0.5067 & 0.5441 & 0.5879 & 0.6032 & 0.3663 & 0.1265 & 0.6014 & \underline{0.6585} & \textbf{0.7694} \\
Thoracic spine degenerative changes* & 0.5258 & 0.4721 & \underline{0.5371} & 0.5086 & 0.4509 & 0.4449 & 0.2498 & 0.5209 & 0.5252 & \textbf{0.5657} \\
Port-a-cath$^\dagger$ & 0.4887 & 0.7381 & 0.8941 & 0.8753 & 0.8764 & 0.2551 & 0.0530 & 0.8766 & \underline{0.9337} & \textbf{0.9525} \\
Fibrosis & 0.4607 & 0.5196 & \underline{0.6217} & 0.6142 & 0.5224 & 0.4499 & 0.3018 & 0.6049 & 0.6143 & \textbf{0.6295} \\
Lung mass$^\dagger$ & 0.4532 & 0.5961 & 0.6607 & \textbf{0.6857} & 0.6059 & 0.3965 & 0.1436 & 0.6526 & 0.6622 & \underline{0.6850} \\
Endotracheal tube & 0.8742 & 0.8881 & 0.8981 & 0.9111 & 0.8972 & 0.8682 & 0.8200 & 0.9008 & \underline{0.9193} & \textbf{0.9241} \\
Pulmonary arterial hypertension signs$^\dagger$ & 0.3327 & 0.4144 & 0.4300 & \underline{0.5169} & 0.4285 & 0.3844 & 0.2138 & 0.5079 & 0.5063 & \textbf{0.5396} \\
Effusion & 0.6662 & 0.6845 & \textbf{0.7113} & \underline{0.7112} & 0.6669 & 0.6713 & 0.4935 & 0.6974 & 0.7013 & 0.7049 \\
Calcification & 0.4317 & 0.4483 & 0.5263 & 0.5737 & 0.4789 & 0.3800 & 0.2652 & 0.5816 & \underline{0.5892} & \textbf{0.6153} \\
Degenerative spine changes$^\dagger$ & 0.4523 & 0.5396 & 0.5647 & \textbf{0.5964} & 0.5214 & 0.4370 & 0.0405 & 0.5634 & 0.5920 & \underline{0.5941} \\

\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Per-label AUROC comparison across baseline, contrastive, and autoregressive models on the PadChest dataset. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities are marked with a dagger ($\dagger$). For each row, the best value is shown in bold and the second-best value is underlined.}
\label{tab:per_label_auroc_padchest_all_models}\\

\toprule
\multirow{2}{*}{\textbf{Abnormality}} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\multirow{2}{*}{\textbf{Abnormality}} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
NSG Tube$^\dagger$ & 0.9695 & 0.9685 & 0.9925 & \underline{0.9928} & 0.9291 & 0.9888 & 0.9653 & 0.9899 & \textbf{0.9934} & 0.9919 \\
Volume Loss* & 0.7783 & 0.7486 & 0.9117 & 0.9137 & 0.6554 & 0.8210 & 0.5479 & 0.9087 & \textbf{0.9226} & \underline{0.9163} \\
Kyphosis$^\dagger$ & 0.8535 & 0.8203 & 0.8683 & \underline{0.9009} & 0.6513 & 0.8491 & 0.5987 & 0.8914 & 0.8988 & \textbf{0.9029} \\
Alveolar Pattern$^\dagger$ & 0.8863 & 0.8728 & \textbf{0.9278} & 0.9270 & 0.7708 & 0.9055 & 0.8291 & 0.9219 & \underline{0.9277} & 0.9204 \\
Pacemaker* & 0.9851 & 0.9819 & \underline{0.9967} & 0.9954 & 0.9244 & 0.9944 & 0.9641 & 0.9954 & \textbf{0.9969} & 0.9955 \\
COPD Signs & 0.8174 & 0.8084 & 0.8324 & 0.8386 & 0.6645 & 0.8168 & 0.6061 & 0.8318 & \textbf{0.8436} & \underline{0.8407} \\
Infiltrates & 0.7314 & 0.7132 & \underline{0.8069} & 0.8068 & 0.6065 & 0.7658 & 0.6513 & 0.7880 & \textbf{0.8125} & 0.8001 \\
Vertebral Degenerative Changes$^\dagger$ & 0.7564 & 0.7351 & 0.7897 & \underline{0.8368} & 0.6221 & 0.7892 & 0.5485 & 0.8247 & \textbf{0.8484} & 0.8366 \\
Apical Pleural Thickening* & 0.7702 & 0.7448 & 0.8659 & 0.8721 & 0.6104 & 0.7656 & 0.5514 & 0.8787 & \textbf{0.8966} & \underline{0.8796} \\
Pleural Effusion & 0.9254 & 0.8994 & \textbf{0.9578} & \underline{0.9572} & 0.8145 & 0.9454 & 0.8444 & 0.9539 & \textbf{0.9578} & 0.9535 \\
Atelectasis* & 0.8360 & 0.8197 & 0.8725 & \underline{0.8763} & 0.7359 & 0.8547 & 0.7866 & 0.8705 & \textbf{0.8814} & 0.8704 \\
Central Venous Catheter Via Jugular Vein* & 0.9646 & 0.9602 & 0.9945 & 0.9934 & 0.9399 & 0.9912 & 0.9806 & \underline{0.9949} & \textbf{0.9954} & 0.9926 \\
Air Trapping$^\dagger$ & 0.8014 & 0.7936 & 0.8043 & \underline{0.8191} & 0.6285 & 0.8042 & 0.6393 & 0.8151 & \textbf{0.8241} & 0.8132 \\
Calcified Granuloma* & 0.7086 & 0.7017 & 0.8730 & 0.8381 & 0.6146 & 0.7148 & 0.5435 & 0.8600 & \textbf{0.8880} & \underline{0.8769} \\
Interstitial Pattern & 0.8179 & 0.7892 & \underline{0.8712} & 0.8688 & 0.7008 & 0.8442 & 0.7646 & 0.8634 & \textbf{0.8747} & 0.8645 \\
Aortic Elongation & 0.8321 & 0.8050 & 0.8847 & 0.8922 & 0.6674 & 0.8630 & 0.6239 & 0.8874 & \textbf{0.8989} & \underline{0.8931} \\
Laminar Atelectasis$^\dagger$ & 0.7137 & 0.6822 & \underline{0.8700} & 0.8526 & 0.5733 & 0.7761 & 0.5932 & 0.8413 & \textbf{0.8701} & 0.8572 \\
Costophrenic Angle Blunting$^\dagger$ & 0.7862 & 0.7547 & 0.8714 & \underline{0.8741} & 0.6535 & 0.8522 & 0.6852 & 0.8679 & \textbf{0.8781} & 0.8708 \\
Scoliosis & 0.7402 & 0.7174 & 0.7963 & 0.8561 & 0.5989 & 0.7522 & 0.5378 & 0.8378 & \textbf{0.8699} & \underline{0.8685} \\
Chronic Changes & 0.7846 & 0.7731 & 0.8035 & 0.8060 & 0.6826 & 0.7803 & 0.6157 & 0.8142 & \textbf{0.8252} & \underline{0.8192} \\
Pneumonia & 0.7651 & 0.7490 & \textbf{0.8577} & 0.8516 & 0.6109 & 0.8106 & 0.6395 & 0.8312 & \underline{0.8548} & 0.8415 \\
Callus Rib Fracture* & 0.6777 & 0.6750 & \underline{0.8425} & 0.7856 & 0.6002 & 0.6830 & 0.5561 & 0.8313 & \textbf{0.8575} & 0.8398 \\
Sternotomy* & 0.9769 & 0.9805 & \textbf{0.9964} & 0.9950 & 0.8824 & 0.9947 & 0.9747 & \underline{0.9963} & \underline{0.9963} & \textbf{0.9964} \\
Unchanged & 0.6619 & 0.6527 & 0.6867 & 0.6859 & 0.5843 & 0.6618 & 0.6262 & \underline{0.6977} & \textbf{0.7075} & 0.6972 \\
Vascular Hilar Enlargement$^\dagger$ & 0.7038 & 0.6887 & 0.7467 & 0.7538 & 0.6272 & 0.7005 & 0.6111 & 0.7598 & \textbf{0.7776} & \underline{0.7731} \\
Bronchiectasis* & 0.7490 & 0.7332 & \underline{0.8380} & 0.8268 & 0.6346 & 0.7812 & 0.6471 & 0.8230 & \textbf{0.8430} & 0.8330 \\
Fibrotic Band* & 0.7388 & 0.7107 & 0.8562 & 0.8536 & 0.6428 & 0.7436 & 0.5516 & 0.8427 & \textbf{0.8659} & \underline{0.8597} \\
Cardiomegaly & 0.8851 & 0.8696 & 0.9214 & \underline{0.9237} & 0.6998 & 0.8918 & 0.7164 & 0.9193 & \textbf{0.9265} & 0.9191 \\
Nodule$^\dagger$ & 0.6698 & 0.6720 & \textbf{0.7887} & 0.7684 & 0.5785 & 0.6894 & 0.4982 & 0.7661 & \underline{0.7885} & 0.7696 \\
\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Per-label AUPRC comparison across baseline, contrastive, and autoregressive models on the PadChest dataset. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities are marked with a dagger ($^\dagger$). For each row, the best value is shown in bold and the second-best value is underlined.}
\label{tab:per_label_auprc_all_models_padchest}\\

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
NSG tube$^\dagger$ & 0.5976 & 0.5641 & 0.8669 & \underline{0.8691} & 0.4898 & 0.8268 & 0.5539 & 0.8283 & \textbf{0.8728} & 0.8630 \\
Volume loss* & 0.1298 & 0.1106 & 0.3903 & 0.3851 & 0.0720 & 0.1751 & 0.0347 & 0.3933 & \textbf{0.4516} & \underline{0.4227} \\
Kyphosis$^\dagger$ & 0.3222 & 0.2504 & 0.3504 & \underline{0.4490} & 0.1112 & 0.2906 & 0.0687 & 0.4186 & \textbf{0.4494} & 0.4390 \\
Alveolar pattern$^\dagger$ & 0.4612 & 0.4173 & \textbf{0.5698} & 0.5612 & 0.2338 & 0.5154 & 0.3237 & 0.5623 & \underline{0.5651} & 0.5504 \\
Pacemaker* & 0.7318 & 0.7209 & 0.9142 & 0.9008 & 0.6551 & 0.8997 & 0.5389 & 0.9164 & \textbf{0.9388} & \underline{0.9374} \\
COPD signs & 0.5282 & 0.5107 & 0.5612 & 0.5695 & 0.3509 & 0.5288 & 0.2584 & 0.5638 & \textbf{0.5862} & \underline{0.5796} \\
Infiltrates & 0.1607 & 0.1481 & 0.2397 & \underline{0.2463} & 0.1010 & 0.1966 & 0.1115 & 0.2163 & \textbf{0.2518} & 0.2418 \\
Vertebral degenerative changes$^\dagger$ & 0.1326 & 0.1187 & 0.1683 & 0.2387 & 0.0766 & 0.1580 & 0.0542 & 0.2163 & \textbf{0.2602} & \underline{0.2461} \\
Apical pleural thickening* & 0.1286 & 0.1088 & 0.2909 & 0.2992 & 0.0707 & 0.1220 & 0.0433 & 0.3374 & \textbf{0.3643} & \underline{0.3460} \\
Pleural effusion & 0.6255 & 0.5219 & \underline{0.7803} & 0.7796 & 0.3477 & 0.7169 & 0.3728 & 0.7684 & \textbf{0.7824} & 0.7681 \\
Atelectasis* & 0.1504 & 0.1126 & 0.2396 & \underline{0.2413} & 0.0818 & 0.1823 & 0.0992 & 0.2231 & \textbf{0.2452} & 0.2325 \\
Central venous catheter via jugular vein* & 0.4037 & 0.3664 & 0.8416 & 0.8446 & 0.3505 & 0.8060 & 0.6551 & 0.8451 & \textbf{0.8682} & \underline{0.8642} \\
Air trapping$^\dagger$ & 0.2203 & 0.2123 & 0.2206 & 0.2319 & 0.0959 & 0.2158 & 0.0815 & \underline{0.2390} & \textbf{0.2401} & 0.2277 \\
Calcified granuloma* & 0.0720 & 0.0686 & 0.3702 & 0.2902 & 0.0526 & 0.0702 & 0.0344 & 0.3677 & \textbf{0.4253} & \underline{0.4036} \\
Interstitial pattern & 0.3124 & 0.2650 & \underline{0.4232} & 0.4175 & 0.1858 & 0.3593 & 0.2207 & 0.4112 & \textbf{0.4253} & 0.4084 \\
Aortic elongation & 0.3602 & 0.3171 & 0.4735 & \underline{0.5059} & 0.1869 & 0.4347 & 0.1389 & 0.4845 & \textbf{0.5202} & 0.5030 \\
Laminar atelectasis$^\dagger$ & 0.1174 & 0.0934 & \underline{0.4013} & 0.3733 & 0.0620 & 0.2088 & 0.0594 & 0.3539 & \textbf{0.4053} & 0.3913 \\
Costophrenic angle blunting$^\dagger$ & 0.2182 & 0.1906 & 0.4023 & 0.4045 & 0.1314 & 0.3542 & 0.1214 & 0.4025 & \textbf{0.4218} & \underline{0.4071} \\
Scoliosis & 0.1914 & 0.1621 & 0.3033 & 0.4324 & 0.1031 & 0.2028 & 0.0768 & 0.3974 & \underline{0.4649} & \textbf{0.4664} \\
Chronic changes & 0.2159 & 0.2001 & 0.2318 & 0.2422 & 0.1521 & 0.2172 & 0.0961 & \underline{0.2660} & \textbf{0.2728} & 0.2617 \\
Pneumonia & 0.2601 & 0.2248 & \underline{0.4333} & 0.4231 & 0.1193 & 0.3302 & 0.1259 & 0.3825 & \textbf{0.4401} & 0.4118 \\
Callus rib fracture* & 0.0517 & 0.0532 & 0.3217 & 0.1570 & 0.0418 & 0.0553 & 0.0317 & 0.3159 & \textbf{0.3513} & \underline{0.3249} \\
Sternotomy* & 0.6916 & 0.6944 & \textbf{0.8915} & 0.8881 & 0.5077 & 0.8628 & 0.5397 & \underline{0.8883} & 0.8814 & 0.8813 \\
Unchanged & 0.2034 & 0.1964 & 0.2261 & 0.2258 & 0.1666 & 0.2018 & 0.1876 & 0.2339 & \textbf{0.2381} & \underline{0.2370} \\
Vascular hilar enlargement$^\dagger$ & 0.1017 & 0.0934 & 0.1321 & 0.1344 & 0.0772 & 0.0997 & 0.0637 & 0.1457 & \textbf{0.1584} & \underline{0.1570} \\
Bronchiectasis* & 0.0864 & 0.0700 & 0.1683 & 0.1621 & 0.0551 & 0.1064 & 0.0561 & 0.1581 & \textbf{0.1933} & \underline{0.1861} \\
Fibrotic band* & 0.1344 & 0.1008 & 0.3190 & 0.3071 & 0.0825 & 0.1262 & 0.0542 & 0.3162 & \textbf{0.3526} & \underline{0.3417} \\
Cardiomegaly & 0.6051 & 0.5630 & 0.7120 & \underline{0.7159} & 0.3205 & 0.6235 & 0.2696 & 0.7041 & \textbf{0.7238} & 0.7051 \\
Nodule$^\dagger$ & 0.0608 & 0.0615 & \underline{0.1583} & 0.1305 & 0.0457 & 0.0708 & 0.0322 & 0.1435 & \textbf{0.1740} & 0.1548 \\
\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Per-label \textbf{Sensitivity} comparison across baseline, contrastive, and autoregressive models on the PadChest dataset. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities are marked with a dagger ($^\dagger$). For each row, the best value is shown in bold and the second-best value is underlined.}
\label{tab:per_label_sensitivity_padchest}\\

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

NSG tube$^\dagger$ & 0.9554 & 0.9705 & \textbf{0.9857} & 0.9777 & 0.8375 & 0.9737 & 0.9450 & 0.9721 & \underline{0.9809} & 0.9785 \\
Volume loss* & 0.6830 & 0.7692 & 0.8276 & \underline{0.8382} & 0.5040 & 0.7944 & 0.6631 & 0.8130 & 0.8236 & \textbf{0.8554} \\
Kyphosis$^\dagger$ & 0.8060 & 0.7610 & 0.8419 & \underline{0.8659} & 0.6247 & 0.8052 & 0.8352 & 0.8479 & 0.8142 & \textbf{0.8831} \\
Alveolar pattern$^\dagger$ & 0.8368 & 0.8318 & 0.8677 & \textbf{0.8878} & 0.7549 & 0.8066 & 0.7026 & 0.8601 & 0.8570 & \underline{0.8715} \\
Pacemaker* & 0.9643 & 0.9475 & 0.9855 & 0.9788 & 0.7969 & 0.9777 & 0.9375 & 0.9810 & \underline{0.9900} & \textbf{0.9922} \\
COPD signs & \underline{0.7921} & 0.7526 & 0.7898 & 0.7789 & 0.5750 & 0.7676 & 0.7691 & 0.7855 & \textbf{0.8083} & 0.7829 \\
Infiltrates & 0.7383 & 0.7278 & \textbf{0.7925} & 0.7260 & 0.5320 & 0.7137 & 0.5665 & 0.7525 & 0.7586 & \underline{0.7629} \\
Vertebral degenerative changes$^\dagger$ & 0.8148 & 0.8131 & 0.8064 & 0.7896 & 0.6563 & 0.7519 & \textbf{0.9279} & 0.7611 & \underline{0.8399} & 0.8106 \\
Apical pleural thickening* & 0.7497 & 0.7920 & 0.7584 & 0.8180 & 0.5287 & 0.7443 & \underline{0.8212} & 0.7941 & \textbf{0.8256} & 0.8061 \\
Pleural effusion & 0.8464 & 0.8619 & 0.9031 & \textbf{0.9157} & 0.7558 & 0.8963 & 0.8007 & \underline{0.9060} & 0.9043 & 0.9022 \\
Atelectasis* & 0.7818 & 0.7629 & 0.8171 & \underline{0.8388} & 0.7290 & 0.7696 & 0.7141 & 0.8279 & \textbf{0.8428} & 0.8225 \\
Central venous catheter via jugular vein* & 0.9697 & \textbf{0.9818} & \textbf{0.9818} & \underline{0.9806} & 0.9126 & 0.9757 & 0.9575 & 0.9745 & 0.9769 & 0.9636 \\
Air trapping$^\dagger$ & 0.7697 & 0.7853 & 0.8284 & 0.8187 & 0.5862 & 0.8187 & \textbf{0.8692} & 0.7623 & \underline{0.8291} & 0.7801 \\
Calcified granuloma* & 0.6493 & 0.7537 & 0.7483 & 0.7309 & 0.6292 & 0.7323 & \textbf{0.9277} & 0.8086 & \underline{0.8220} & 0.7403 \\
Interstitial pattern & 0.7568 & 0.7472 & \textbf{0.8347} & 0.8126 & 0.6779 & 0.7784 & 0.7085 & 0.8080 & \underline{0.8246} & 0.8226 \\
Aortic elongation & 0.8629 & 0.7800 & 0.8637 & 0.8523 & 0.6888 & 0.8322 & \underline{0.8731} & 0.8570 & \textbf{0.8853} & 0.8695 \\
Laminar atelectasis$^\dagger$ & 0.7576 & 0.7732 & 0.7837 & 0.7350 & \underline{0.7915} & 0.6855 & \textbf{0.8297} & 0.7515 & 0.7454 & 0.7202 \\
Costophrenic angle blunting$^\dagger$ & 0.7437 & 0.6718 & 0.8138 & 0.7977 & 0.6391 & 0.7793 & 0.6994 & \underline{0.8144} & \textbf{0.8195} & 0.8011 \\
Scoliosis & 0.7196 & 0.6700 & 0.7202 & 0.7852 & 0.6468 & 0.7422 & \textbf{0.9302} & 0.7763 & 0.7751 & \underline{0.8013} \\
Chronic changes & \underline{0.8368} & 0.8049 & 0.8203 & 0.8126 & 0.6698 & 0.7753 & \textbf{0.8736} & 0.7907 & 0.8110 & 0.8148 \\
Pneumonia & 0.6411 & 0.7501 & \underline{0.7679} & 0.7593 & 0.5947 & 0.7097 & 0.6433 & 0.7453 & \textbf{0.7949} & 0.7620 \\
Callus rib fracture* & \textbf{0.7937} & \underline{0.7831} & 0.6973 & 0.7169 & 0.7154 & 0.6657 & 0.6913 & 0.7229 & 0.7410 & 0.7741 \\
Sternotomy* & 0.9297 & 0.9568 & \underline{0.9932} & 0.9851 & 0.7392 & 0.9770 & 0.9284 & 0.9905 & \textbf{0.9959} & 0.9919 \\
Unchanged & \underline{0.7794} & 0.7473 & 0.7717 & 0.6759 & 0.5058 & 0.7436 & 0.6847 & 0.7324 & \textbf{0.8160} & 0.6888 \\
Vascular hilar enlargement$^\dagger$ & 0.7587 & 0.7708 & \textbf{0.8339} & \underline{0.7872} & 0.6298 & 0.7189 & 0.7664 & 0.7517 & 0.7664 & 0.7085 \\
Bronchiectasis* & \textbf{0.8125} & 0.7217 & 0.7932 & 0.7887 & 0.5417 & 0.7887 & 0.5045 & 0.7812 & \underline{0.8021} & 0.7664 \\
Fibrotic band* & 0.6467 & 0.7870 & 0.7527 & 0.6899 & 0.5388 & \underline{0.7910} & 0.3052 & 0.7527 & 0.7242 & \textbf{0.7939} \\
Cardiomegaly & 0.8370 & 0.8370 & 0.8749 & 0.8693 & 0.6636 & \underline{0.8813} & 0.8462 & 0.8765 & \textbf{0.8886} & 0.8698 \\
Nodule$^\dagger$ & 0.6344 & 0.6370 & \underline{0.7506} & 0.6408 & 0.5659 & 0.7080 & \textbf{0.9574} & 0.7080 & 0.6977 & 0.7287 \\

\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Per-label \textbf{Specificity} comparison across baseline, contrastive, and autoregressive models on the PadChest dataset. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities are marked with a dagger ($^\dagger$). For each row, the best value is shown in bold and the second-best value is underlined.}
\label{tab:per_label_specificity_padchest}\\

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

NSG tube$^\dagger$ & 0.9266 & 0.9147 & 0.9654 & \underline{0.9715} & 0.8855 & 0.9590 & 0.9095 & 0.9643 & \textbf{0.9723} & 0.9712 \\
Volume loss* & 0.7478 & 0.5952 & 0.8366 & 0.8373 & 0.7262 & 0.7140 & 0.4524 & \underline{0.8477} & \textbf{0.8657} & 0.8266 \\
Kyphosis$^\dagger$ & 0.7370 & 0.7264 & 0.7439 & 0.7791 & 0.6014 & 0.7316 & 0.3773 & \underline{0.7823} & \textbf{0.8284} & 0.7720 \\
Alveolar pattern$^\dagger$ & 0.7680 & 0.7514 & 0.8327 & 0.8112 & 0.6522 & \underline{0.8336} & 0.8243 & 0.8334 & \textbf{0.8459} & 0.8142 \\
Pacemaker* & 0.9373 & 0.9372 & \underline{0.9900} & 0.9850 & 0.9082 & 0.9771 & 0.8835 & 0.9887 & \textbf{0.9938} & 0.9878 \\
COPD signs & 0.6898 & 0.7143 & 0.7166 & \textbf{0.7400} & 0.6602 & 0.7105 & 0.3865 & 0.7168 & 0.7214 & \underline{0.7369} \\
Infiltrates & 0.6214 & 0.6082 & 0.6908 & \textbf{0.7482} & 0.6384 & 0.6853 & 0.6577 & 0.6896 & \underline{0.7314} & 0.6992 \\
Vertebral degenerative changes$^\dagger$ & 0.5695 & 0.5372 & 0.6248 & \underline{0.7164} & 0.5338 & 0.6851 & 0.2207 & \textbf{0.7396} & 0.6981 & 0.7126 \\
Apical pleural thickening* & 0.6601 & 0.5633 & \underline{0.8104} & 0.7763 & 0.6465 & 0.6454 & 0.2872 & 0.8035 & \textbf{0.8113} & 0.7992 \\
Pleural effusion & 0.8692 & 0.7963 & \textbf{0.8928} & 0.8810 & 0.7498 & 0.8692 & 0.7499 & 0.8804 & \underline{0.8906} & 0.8843 \\
Atelectasis* & 0.7844 & 0.7646 & \underline{0.7928} & 0.7745 & 0.6293 & \textbf{0.8116} & 0.7398 & 0.7806 & 0.7843 & 0.7801 \\
Central venous catheter via jugular vein* & 0.9097 & 0.9005 & 0.9685 & 0.9605 & 0.8592 & 0.9484 & 0.9265 & 0.9757 & \underline{0.9853} & \textbf{0.9859} \\
Air trapping$^\dagger$ & \underline{0.6949} & 0.6716 & 0.6300 & 0.6659 & 0.6041 & 0.6402 & 0.3453 & \textbf{0.7156} & 0.6691 & \underline{0.6949} \\
Calcified granuloma* & 0.6689 & 0.5392 & \underline{0.8242} & 0.7911 & 0.5450 & 0.5867 & 0.1760 & 0.7435 & 0.7888 & \textbf{0.8485} \\
Interstitial pattern & 0.7328 & 0.7040 & 0.7536 & \textbf{0.7728} & 0.6211 & 0.7610 & 0.6995 & 0.7622 & \underline{0.7671} & 0.7574 \\
Aortic elongation & 0.6506 & 0.6792 & 0.7439 & \textbf{0.7695} & 0.5561 & 0.7303 & 0.3615 & \underline{0.7630} & 0.7506 & 0.7613 \\
Laminar atelectasis$^\dagger$ & 0.5544 & 0.5013 & 0.8038 & 0.8171 & 0.3144 & 0.7209 & 0.3527 & 0.7744 & \underline{0.8374} & \textbf{0.8425} \\
Costophrenic angle blunting$^\dagger$ & 0.6936 & 0.7096 & 0.7802 & \textbf{0.7988} & 0.5838 & 0.7758 & 0.5965 & 0.7684 & 0.7866 & \underline{0.7928} \\
Scoliosis & 0.6448 & 0.6539 & 0.7253 & 0.7594 & 0.5085 & 0.6290 & 0.1761 & 0.7355 & \textbf{0.7900} & \underline{0.7692} \\
Chronic changes & 0.6003 & 0.6168 & 0.6457 & 0.6579 & 0.6129 & 0.6549 & 0.3580 & \underline{0.6858} & \textbf{0.6883} & 0.6712 \\
Pneumonia & 0.7603 & 0.6334 & \underline{0.7875} & \textbf{0.7892} & 0.5768 & 0.7626 & 0.5659 & 0.7605 & 0.7628 & 0.7654 \\
Callus rib fracture* & 0.4822 & 0.4698 & \textbf{0.8172} & 0.7015 & 0.4378 & 0.6113 & 0.4273 & 0.7746 & \underline{0.8047} & 0.7395 \\
Sternotomy* & 0.9319 & 0.9377 & \underline{0.9922} & \textbf{0.9937} & 0.8969 & 0.9764 & 0.9405 & 0.9869 & 0.9908 & 0.9921 \\
Unchanged & 0.4610 & 0.4743 & 0.5004 & 0.5919 & \textbf{0.6113} & 0.5004 & 0.5003 & 0.5601 & 0.4853 & \underline{0.6101} \\
Vascular hilar enlargement$^\dagger$ & 0.5533 & 0.5131 & 0.5366 & 0.5973 & 0.5647 & 0.5851 & 0.4326 & 0.6375 & \underline{0.6523} & \textbf{0.6996} \\
Bronchiectasis* & 0.5564 & 0.6251 & \textbf{0.7413} & 0.7259 & 0.6800 & 0.6408 & 0.7100 & 0.7291 & 0.7152 & \underline{0.7320} \\
Fibrotic band* & 0.6948 & 0.5159 & 0.7974 & \textbf{0.8444} & 0.6823 & 0.5696 & 0.7795 & 0.7605 & \underline{0.8332} & 0.7573 \\
Cardiomegaly & 0.7785 & 0.7440 & \underline{0.8192} & \textbf{0.8276} & 0.6277 & 0.7497 & 0.5137 & 0.8046 & 0.8134 & 0.8160 \\
Nodule$^\dagger$ & 0.6199 & 0.6157 & 0.6903 & \textbf{0.7597} & 0.5649 & 0.5750 & 0.1375 & 0.7033 & \underline{0.7415} & 0.6836 \\

\end{longtable}
\begin{longtable}{l|cccccccccc}
\caption{Per-label \textbf{Youden's J Score} comparison across baseline, contrastive, and autoregressive models on the PadChest dataset. Tail abnormalities are marked with an asterisk (*), and medium-prevalence abnormalities are marked with a dagger ($^\dagger$). For each row, the best value is shown in bold and the second-best value is underlined.}
\label{tab:per_label_youden_padchest}\\

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endfirsthead

\toprule
\textbf{Abnormality} & \textbf{EVA-Base} & \textbf{RAD-DINO} & \textbf{ARK} & \textbf{CheXFound} & \textbf{BiomedCLIP} & \textbf{MedKLIP} & \textbf{BioViL-T} & \textbf{Med-CLIP} & \makecell[c]{\textbf{Med-AR-2B}\\[-0.4ex]\textbf{(ours)}} & \makecell[c]{\textbf{Med-AR-8B}\\[-0.4ex]\textbf{(ours)}} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{\scriptsize Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

NSG tube$^\dagger$ & 0.8820 & 0.8852 & \underline{0.9511} & 0.9492 & 0.7230 & 0.9327 & 0.8545 & 0.9364 & \textbf{0.9532} & 0.9497 \\
Volume loss* & 0.4308 & 0.3644 & 0.6642 & 0.6755 & 0.2302 & 0.5084 & 0.1155 & 0.6607 & \textbf{0.6893} & \underline{0.6820} \\
Kyphosis$^\dagger$ & 0.5430 & 0.4874 & 0.5858 & \underline{0.6450} & 0.2261 & 0.5368 & 0.2125 & 0.6302 & 0.6426 & \textbf{0.6551} \\
Alveolar pattern$^\dagger$ & 0.6048 & 0.5832 & \underline{0.7004} & 0.6990 & 0.4071 & 0.6402 & 0.5269 & 0.6935 & \textbf{0.7029} & 0.6857 \\
Pacemaker* & 0.9016 & 0.8847 & 0.9755 & 0.9638 & 0.7051 & 0.9548 & 0.8210 & 0.9697 & \textbf{0.9838} & \underline{0.9800} \\
COPD signs & 0.4819 & 0.4669 & 0.5064 & 0.5189 & 0.2352 & 0.4781 & 0.1556 & 0.5023 & \textbf{0.5297} & \underline{0.5198} \\
Infiltrates & 0.3597 & 0.3360 & \underline{0.4833} & 0.4742 & 0.1704 & 0.3990 & 0.2242 & 0.4421 & \textbf{0.4900} & 0.4621 \\
Vertebral degenerative changes$^\dagger$ & 0.3843 & 0.3503 & 0.4312 & 0.5060 & 0.1901 & 0.4370 & 0.1486 & 0.5007 & \textbf{0.5380} & \underline{0.5232} \\
Apical pleural thickening* & 0.4098 & 0.3553 & 0.5688 & 0.5943 & 0.1752 & 0.3897 & 0.1084 & 0.5976 & \textbf{0.6369} & \underline{0.6053} \\
Pleural effusion & 0.7156 & 0.6582 & \underline{0.7959} & \textbf{0.7967} & 0.5056 & 0.7655 & 0.5506 & 0.7864 & 0.7949 & 0.7865 \\
Atelectasis* & 0.5662 & 0.5275 & 0.6099 & \underline{0.6133} & 0.3583 & 0.5812 & 0.4539 & 0.6085 & \textbf{0.6271} & 0.6026 \\
Central venous catheter via jugular vein* & 0.8794 & 0.8823 & \underline{0.9503} & 0.9411 & 0.7718 & 0.9241 & 0.8840 & 0.9502 & \textbf{0.9622} & 0.9495 \\
Air trapping$^\dagger$ & 0.4646 & 0.4569 & 0.4584 & \underline{0.4846} & 0.1903 & 0.4589 & 0.2145 & 0.4779 & \textbf{0.4982} & 0.4750 \\
Calcified granuloma* & 0.3182 & 0.2929 & 0.5725 & 0.5220 & 0.1742 & 0.3190 & 0.1037 & 0.5521 & \textbf{0.6108} & \underline{0.5888} \\
Interstitial pattern & 0.4896 & 0.4512 & \underline{0.5883} & 0.5854 & 0.2990 & 0.5394 & 0.4080 & 0.5702 & \textbf{0.5917} & 0.5800 \\
Aortic elongation & 0.5135 & 0.4592 & 0.6076 & 0.6218 & 0.2449 & 0.5625 & 0.2346 & 0.6200 & \textbf{0.6359} & \underline{0.6308} \\
Laminar atelectasis$^\dagger$ & 0.3120 & 0.2745 & \textbf{0.5875} & 0.5521 & 0.1059 & 0.4064 & 0.1824 & 0.5259 & \underline{0.5828} & 0.5627 \\
Costophrenic angle blunting$^\dagger$ & 0.4373 & 0.3814 & 0.5940 & \underline{0.5965} & 0.2229 & 0.5551 & 0.2959 & 0.5828 & \textbf{0.6061} & 0.5939 \\
Scoliosis & 0.3644 & 0.3239 & 0.4455 & 0.5446 & 0.1553 & 0.3712 & 0.1063 & 0.5118 & \underline{0.5651} & \textbf{0.5705} \\
Chronic changes & 0.4371 & 0.4217 & 0.4660 & 0.4705 & 0.2827 & 0.4302 & 0.2316 & 0.4765 & \textbf{0.4993} & \underline{0.4860} \\
Pneumonia & 0.4014 & 0.3835 & \underline{0.5554} & 0.5485 & 0.1715 & 0.4723 & 0.2092 & 0.5058 & \textbf{0.5577} & 0.5274 \\
Callus rib fracture* & 0.2759 & 0.2529 & \underline{0.5145} & 0.4184 & 0.1532 & 0.2770 & 0.1186 & 0.4975 & \textbf{0.5457} & 0.5136 \\
Sternotomy* & 0.8616 & 0.8945 & \underline{0.9854} & 0.9788 & 0.6361 & 0.9534 & 0.8689 & 0.9774 & \textbf{0.9867} & 0.9840 \\
Unchanged & 0.2404 & 0.2216 & 0.2721 & 0.2678 & 0.1171 & 0.2440 & 0.1850 & 0.2925 & \textbf{0.3013} & \underline{0.2989} \\
Vascular hilar enlargement$^\dagger$ & 0.3120 & 0.2839 & 0.3705 & 0.3845 & 0.1945 & 0.3040 & 0.1990 & 0.3892 & \textbf{0.4187} & \underline{0.4081} \\
Bronchiectasis* & 0.3689 & 0.3468 & \textbf{0.5345} & 0.5146 & 0.2217 & 0.4295 & 0.2145 & 0.5103 & \underline{0.5173} & 0.4984 \\
Fibrotic band* & 0.3415 & 0.3029 & 0.5501 & 0.5343 & 0.2211 & 0.3606 & 0.0847 & 0.5132 & \textbf{0.5574} & \underline{0.5512} \\
Cardiomegaly & 0.6155 & 0.5810 & 0.6941 & \underline{0.6969} & 0.2913 & 0.6310 & 0.3599 & 0.6811 & \textbf{0.7020} & 0.6858 \\
Nodule$^\dagger$ & 0.2543 & 0.2527 & \textbf{0.4409} & 0.4005 & 0.1308 & 0.2830 & 0.0949 & 0.4113 & \underline{0.4392} & 0.4123 \\

\end{longtable}
